Quantum Rational Transformation Using Linear Combinations of Hamiltonian Simulations

Rational functions are exceptionally powerful tools in scientific computing, yet their abilities to advance quantum algorithms remain largely untapped. In this paper, we introduce effective implementations of rational transformations of a target operator on quantum hardware. By leveraging suitable integral representations of the operator resolvent, we show that rational transformations can be performed efficiently with Hamiltonian simulations using a linear-combination-of-unitaries (LCU). We formulate two complementary LCU approaches, discrete-time and continuous-time LCU, each providing unique strategies to decomposing the exact integral representations of a resolvent. We consider quantum rational transformation for the ubiquitous task of approximating functions of a Hermitian operator, with particular emphasis on the elementary signum function. For illustration, we discuss its application to the ground and excited state problems. Combining rational transformations with observable dynamic mode decomposition (ODMD), our recently developed noise-resilient quantum eigensolver, we design a fully real-time approach for resolving many-body spectra. Our numerical demonstration on spin systems indicates that our real-time framework is compact and achieves accurate estimation of the low-lying energies.

==> Tikzfig/GenerateContScheme_Double.tex <==
%\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
%\usetikzlibrary{calc}
%\usepackage{braket}
%\usepackage{amsmath}
%\usetikzlibrary{external}
%\tikzexternalize % activate!
%\begin{document}
	
	
	\begin{tikzpicture}
		\node[draw = none,minimum height = 1cm, text centered,text width=3.5cm] (R) at (-1.5,1.3) {State preparation $\ket{0}_c$};	
		\node[draw = none,minimum height = 1cm, text centered,text width=5cm] (I) at (6.7,1.3) {$R(z_k)$};
		\draw[->] (R.east) --node[above,sloped]{Evolve} node[below,sloped]{Post selection} (I.west);	
		
		\node[draw = none,minimum height = 1cm, text centered,text width=5cm] (Resolvent) at (-2,0) {$\int_{0}^{q^{\rm max}} dq   \int_{-\infty}^{\infty} dy \, \sqrt{\frac{\varphi_g(y;1)}{q^{\rm max}} }\ket{q}\ket{y}$};	
		\node[draw = none,minimum height = 1cm, text centered,text width=5cm] (evolve) at (6.7,0) {$\frac{\sqrt{\pi}}{\sqrt{2}q^{\rm max}}  R_{\epsilon}(z_k) \ket{\phi} \ket{0}_c$};	
		\draw[->] (Resolvent.east) --node[above,sloped]{$e^{i(H - a_k) \otimes \hat{q} \otimes \hat{y}}$}  (evolve.west);	
		
		\node[draw = none,minimum height = 1cm, text centered,text width=7cm] (symm) at (-2,-3) {$\int_{-\infty}^{\infty} dq \, \int_{-\infty}^{\infty} dy \, \sqrt{\varphi_g(q;\Gamma_0 ) \varphi_g(y;1)} \ket{q} \ket{y}$};
		\draw[->] (Resolvent.south) --node[mid left]{Integral}node[mid right]{relation \cref{eq:resolvent_ancilla_III}} (symm.north);	
		
		\node[draw = none,minimum height = 1cm, text centered,text width=5cm] (ev) at (6.7,-3) {$\frac{ 1 }{ \sqrt{\Gamma_0 } } R_{\epsilon}(z_k) \ket{\phi} \ket{0}_c$};	
		\draw[->] (symm.east) --node[above,sloped]{$e^{i(H - a_k) \otimes \hat{q} \otimes \hat{y} }$}  (ev.west);	
		
		\draw[black,thick] ($(R.north west)+(-2.2,0)$)  rectangle ($(ev.south east)+(-0.1,0)$);
		%		\draw[black,thick] ($(R.north west)+(-0.1,0.2)+(-0.75,0)$)  rectangle ($(Leg.south east)+(0.1,-0.9)$);
	\end{tikzpicture}
	
	
	
%\end{document}

==> Tikzfig/GenerateContScheme_Single.tex <==
%\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
%\usetikzlibrary{calc}
%\usepackage{braket}
%\usepackage{amsmath}
%\usetikzlibrary{external}
%\tikzexternalize % activate!
%\begin{document}
	
	
	\begin{tikzpicture}
		\node[draw = none,minimum height = 1cm, text centered,text width=3.5cm] (R) at (-1.5,1.3) {State preparation $\ket{0}_c$};	
		\node[draw = none,minimum height = 1cm, text centered,text width=4.1cm] (I) at (6,1.3) {$R(z_k)$};
		\draw[->] (R.east) --node[above,sloped]{Evolve} node[below,sloped]{Post-selection}  (I.west);	
		
		\node[draw = none,minimum height = 1cm, text centered,text width=4cm] (Resolvent) at (-1.5,0) {$\sqrt{ b_k } \int_{0}^{\infty} dq \, e^{-b_{k}q/2} \ket{q}$};	
		\node[draw = none,minimum height = 1cm, text centered,text width=4.1cm] (evolve) at (6,0) {$i b_k  R(z_k) \ket{\phi} \ket{0}_c$};	
		\draw[->] (Resolvent.east) --node[above,sloped]{$e^{i(H - a_k) \otimes \hat{q}}$}  (evolve.west);	
		
		\node[draw = none,minimum height = 1cm, text centered,text width=6cm] (symm) at (-1.5,-2.3) {$\frac{1}{b_k} \int_{-\infty}^{\infty} dq \, \int_{0}^{\infty} d\Gamma \, \rho_{\rm mix}(\Gamma) \varphi_{g}(q;\Gamma) e^{i (a_k - H) \lvert q \rvert}$};
		\draw[->] (Resolvent.south) --node[mid left]{Gaussian}node[mid right]{representation} (symm.north);	
		
		\node[draw = none,minimum height = 1cm, text centered,text width=5cm] (MC) at (-2,-4.6) {$\frac{1}{b_k G} \sum_{j=1}^{G} \int_{-\infty}^{\infty} dq \, \sqrt{\varphi_{g}(q;\Gamma_{j})} \ket{q}\qquad$};
		\draw[->] (symm.south) --node[mid left]{Monte Carlo}node[mid right]{on $\rho_{\rm mix}(\Gamma)$} (-1.5,-4.1);%(MC.north);	
		%\draw[->] (symm.south) --node[left]{Monte Carlo}node[right]{on $\rho_{\rm mix}(\Gamma)$} (MC.north);	

		\node[draw = none,minimum height = 1cm, text centered,text width=7cm] (ev) at (6.7,-4.6) {$\underbrace{\frac{1}{b_k G} \sum_{j=1}^{G} \int_{-\infty}^{\infty} dq \, \varphi_{g}(q;\Gamma_{j}) e^{i(a_k - H) \lvert q \rvert }}_{\approx i R(z_k)}\ket{\phi}\ket{0}_c$};	
		\draw[->] (MC.east) --node[above,sloped]{$e^{i(H - a_k) \otimes \lvert \hat{q} \rvert}$}  (ev.west);	

		\draw[black,thick] ($(R.north west)+(-1.2,0)$)  rectangle ($(ev.south east)+(-0.1,-0)$);
%		\draw[black,thick] ($(R.north west)+(-0.1,0.2)+(-0.75,0)$)  rectangle ($(Leg.south east)+(0.1,-0.9)$);
	\end{tikzpicture}
	
	
	
%\end{document}

==> Tikzfig/GenerateQuadScheme_double.tex <==
%\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
%\usetikzlibrary{calc}
%\usetikzlibrary{external}
%\tikzexternalize % activate!
%\begin{document}
	
	
	\begin{tikzpicture}
		\node[draw = none,minimum height = 1cm, text centered,text width=4cm] (R) at (-0.5,1) {$R(z_k)$, see \cref{eq:resolvent_II}};	
		\node[draw = none,minimum height = 1cm, text centered,text width=7.3cm] (I) at (7.6,1) {$\mathcal{I}_J(z_k)$, see \cref{eq:resolvent_II_marginal} combined with \cref{eq:resolvent_I_discretized}};
		\draw[->] (R.east) --node[above,sloped]{Quadrature}  (I.west);	
		
		\node[draw = none,minimum height = 1cm, text centered,text width=5cm] (Resolvent) at (-0.5,0) {$\int_{0}^{\infty} dq \, \int_{-\infty}^{\infty} dy \, e^{-y^2/2} e^{iy(a_k - H)q}$};	
		\node[draw = none,minimum height = 1cm, text centered,text width=4cm] (Her) at (6,0) {$\sum_{l=0}^{L-1} \int_{0}^{\infty} dq \,   e^{i\sqrt{2}y_l^{\rm Her}(a_k - H)q}$};	
		\draw[->] (Resolvent.east) --node[above,sloped]{Hermite} node[below,sloped]{$\frac{y}{\sqrt{2}}\mapsto t$} (Her.west);	
		\node[draw = none,minimum height = 1cm, text centered,text width=4.8cm] (trunc) at (-0.5,-3) {$\int_{0}^{\infty} dq \, \int_{-y_k^{\rm max}}^{y_k^{\rm max}} dy \, e^{-y^2/2} e^{iy(a_k - H)q}$};
		\draw[->] (Resolvent.south) --node[left]{Truncate} node[right]{{$y_k^{\rm max} = \sqrt{ \log \frac{1}{\epsilon a_k^{-} }}$}}(trunc.north);	
		\node[draw = none,minimum height = 1cm, text centered,text width=7cm] (Trap) at (7.5,-2) {$\sum_{l=0}^{L-1} w_l^{\rm Trap} e^{-\frac{(y_l^{\rm Trap})^2}{2}} \int_{0}^{\infty} dq \,   e^{iy_l^{\rm Trap}(a_k - H)q}$};	
		%		\draw[->] (trunc.east) --node[above,sloped]{trapezoidal}(Trap.west);	
		
		\node[] (C) at (2,-2){};
		
		\draw[-] (0.5,-2.5) -- (C.center);
		\draw[->] (C.center) -- node[below] {Trapezoidal} (Trap.west);
		
		%		\draw [->] 
		%		(trunc.east) -- +(0,0) |- node[above] {Trapezoidal} (Trap.west);
		%		\node[draw = none,minimum height = 1cm, text centered,text width=5cm] (rescale) at (-0.5,-4) {$ 
			%			\frac{T_k^{\rm max}}{2} \int_{-1}^{1} dt~e^{-b_k \tilde{q}(t)} e^{i(a_k-H) \tilde{q}(t)}$};
		%		\draw[->] (trunc.south) --node[left]{Rescale} node[right]{$\tilde{q}(t) :=  \frac{T_k^{\rm max}(1+t)}{2}$}(rescale.north);
		\node[draw = none,minimum height = 1cm, text centered,text width=8cm] (Leg) at (7,-4) { $y_k^{\rm max}\sum_{l=0}^{L-1}  \int_{0}^\infty dq~ w_l^{\rm Leg} e^{-\frac{(y_k^{\rm max} t_l^{\rm Leg})^2}{2}} e^{i y_k^{\rm max} t_l^{\rm Leg} (a_k-H)q}$ };			
		%		\draw[->] (trunc.east) --node[above,sloped]{Legendre} node[below,sloped]{$t:=\frac{2}{T_k^{\rm max}q-1}$}(Leg.west);	
		\node[] (D) at (1,-4){};
		
		\draw[-] (0.5,-3.5) -- (D.center);
		\draw[->] (D.center) -- node[above] {Legendre} node[below]{\small $\frac{y}{y_k^{\rm max}}\mapsto t$} (Leg.west);
		
		\draw[black,thick] ($(R.north west)+(-0.5,0.1)$)  rectangle ($(Leg.south east)+(0.5,-0.2)$);
			
	\end{tikzpicture}
	
	
	
%\end{document}

==> Tikzfig/GenerateQuadScheme_single.tex <==
%\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
%\usetikzlibrary{calc}
%\usetikzlibrary{external}
%\tikzexternalize % activate!
%\begin{document}
	
	
	\begin{tikzpicture}
		\node[draw = none,minimum height = 1cm, text centered,text width=4cm] (R) at (-0.5,1) {$R(z_k)$, see Eq. (4)};	
		\node[draw = none,minimum height = 1cm, text centered,text width=4cm] (I) at (6,1) {$\mathcal{I}_J(z_k)$, see Eq. (5)};
		\draw[->] (R.east) --node[above,sloped]{Quadrature}  (I.west);	
		
		\node[draw = none,minimum height = 1cm, text centered,text width=4cm] (Resolvent) at (-0.5,0) {$-i\int_{0}^{\infty} dq~e^{-b_k q} e^{i(a_k-H)q}$};	
		\node[draw = none,minimum height = 1cm, text centered,text width=4.1cm] (Lag) at (6,0) {$\frac{-i}{b_k} 
			\sum_{j=0}^{J-1} w_j^{\rm Lag} e^{\frac{i}{b_k}(a_k-H)t_j^{\rm Lag}}$};	
		\draw[->] (Resolvent.east) --node[above,sloped]{Laguerre} node[below,sloped]{\small $t:= b_k q$} (Lag.west);	
		\node[draw = none,minimum height = 1cm, text centered,text width=3cm] (trunc) at (-0.5,-3) {$-i\int_{0}^{T_k^{\rm max}} dq~e^{-b_k q} e^{i(a_k-H)q}$};
		\draw[->] (Resolvent.south) --node[left]{Truncate} node[right]{$T_k^{\rm max} = -\frac{\log(\epsilon b_k)}{b_k}$}(trunc.north);	
		\node[draw = none,minimum height = 1cm, text centered,text width=5cm] (Trap) at (6.5,-2) {$-i\sum_{j=0}^{J-1} w_j^{\rm Trap} e^{-b_k q_j^{\rm Trap}} e^{i(a_k-H)q_j^{\rm Trap}}$};	
%		\draw[->] (trunc.east) --node[above,sloped]{trapezoidal}(Trap.west);	
		
		\node[] (C) at (2,-2){};
		
		\draw[-] (trunc.north east) -- (C.center);
		\draw[->] (C.center) -- node[below] {Trapezoidal} (Trap.west);
		
%		\draw [->] 
%		(trunc.east) -- +(0,0) |- node[above] {Trapezoidal} (Trap.west);
%		\node[draw = none,minimum height = 1cm, text centered,text width=5cm] (rescale) at (-0.5,-4) {$ 
%			\frac{T_k^{\rm max}}{2} \int_{-1}^{1} dt~e^{-b_k \tilde{q}(t)} e^{i(a_k-H) \tilde{q}(t)}$};
%		\draw[->] (trunc.south) --node[left]{Rescale} node[right]{$\tilde{q}(t) :=  \frac{T_k^{\rm max}(1+t)}{2}$}(rescale.north);
		\node[draw = none,minimum height = 1cm, text centered,text width=6.2cm] (Leg) at (7,-4) { $-i\sum_{j=0}^{J-1}  \frac{w_j^{\rm Leg}}{c} e^{- \frac{b_k}{c} (t_j^{\rm Leg}+1)} e^{\frac{i}{c}(a_k-H) (t_j^{\rm Leg}+1)}$};			
%		\draw[->] (trunc.east) --node[above,sloped]{Legendre} node[below,sloped]{$t:=\frac{2}{T_k^{\rm max}q-1}$}(Leg.west);	
			\node[] (D) at (2,-4){};
			
			\draw[-] (trunc.south east) -- (D.center);
			\draw[->] (D.center) -- node[above] {Legendre} node[below]{\small $t:=\underbrace{\frac{2}{T_k^{\rm max}}}_{=:c} q-1$} (Leg.west);
			
			\draw[black,thick] ($(R.north west)+(-0.1,0.2)+(-0.75,0)$)  rectangle ($(Leg.south east)+(0.1,-0.9)$);
	\end{tikzpicture}
	
	
	
%\end{document}

==> Tikzfig/GenerateQuadScheme_single.tikz <==
	\begin{tikzpicture}
		\node[draw = none,minimum height = 1cm, text centered,text width=4cm] (Resolvent) at (-0.5,0) {$\int_{0}^{\infty} dq~e^{-b_k q} e^{i(a_k-H)q}$};	
		\node[draw = none,minimum height = 1cm, text centered,text width=4.1cm] (Lag) at (6,0) {$\frac{1}{b_k} 
			\sum_{j=0}^{J-1} w_j^{\rm Lag} e^{\frac{i}{b_k}(a_k-H)t_j^{\rm Lag}}$};	
		\draw[->] (Resolvent.east) --node[above,sloped]{Laguerre} node[below,sloped]{\small $t:= b_k q$} (Lag.west);	
		\node[draw = none,minimum height = 1cm, text centered,text width=3cm] (trunc) at (-0.5,-3) {$\int_{0}^{T_k^{\rm max}} dq~e^{-b_k q} e^{i(a_k-H)q}$};
		\draw[->] (Resolvent.south) --node[left]{Truncate} node[right]{$T_k^{\rm max} = -\frac{\log(\epsilon b_k)}{b_k}$}(trunc.north);	
		\node[draw = none,minimum height = 1cm, text centered,text width=5cm] (Trap) at (6.5,-2) {$\sum_{j=0}^{J-1} w_j^{\rm Trap} e^{-b_k q_j^{\rm Trap}} e^{i(a_k-H)q_j^{\rm Trap}}$};	
%		\draw[->] (trunc.east) --node[above,sloped]{trapezoidal}(Trap.west);	
		
		\node[] (C) at (2,-2){};
		
		\draw[-] (trunc.north east) -- (C.center);
		\draw[->] (C.center) -- node[below] {Trapezoidal} (Trap.west);
		
%		\draw [->] 
%		(trunc.east) -- +(0,0) |- node[above] {Trapezoidal} (Trap.west);
%		\node[draw = none,minimum height = 1cm, text centered,text width=5cm] (rescale) at (-0.5,-4) {$ 
%			\frac{T_k^{\rm max}}{2} \int_{-1}^{1} dt~e^{-b_k \tilde{q}(t)} e^{i(a_k-H) \tilde{q}(t)}$};
%		\draw[->] (trunc.south) --node[left]{Rescale} node[right]{$\tilde{q}(t) :=  \frac{T_k^{\rm max}(1+t)}{2}$}(rescale.north);
		\node[draw = none,minimum height = 1cm, text centered,text width=6cm] (Leg) at (7,-4) { $\sum_{j=0}^{J-1}  \frac{w_j^{\rm Leg}}{c} e^{- \frac{b_k}{c} (t_j^{\rm Leg}+1)} e^{\frac{i}{c}(a_k-H) (t_j^{\rm Leg}+1)}$};			
%		\draw[->] (trunc.east) --node[above,sloped]{Legendre} node[below,sloped]{$t:=\frac{2}{T_k^{\rm max}q-1}$}(Leg.west);	
			\node[] (D) at (2,-4){};
			
			\draw[-] (trunc.south east) -- (D.center);
			\draw[->] (D.center) -- node[above] {Legendre} node[below]{\small $t:=\underbrace{\frac{2}{T_k^{\rm max}}}_{=:c} q-1$} (Leg.west);
			
			\draw[black,thick] ($(Resolvent.north west)+(-0.1,0.2)$)  rectangle ($(Leg.south east)+(0.1,-0.9)$);
	\end{tikzpicture}


==> Tikzfig/GenerateQuadScheme_single_debug.tex <==
%\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
%\usetikzlibrary{calc}
%\usetikzlibrary{external}
%\tikzexternalize % activate!
%\begin{document}


\begin{tikzpicture}
	\node[draw = none,minimum height = 1cm, text centered,text width=4cm] (R) at (-0.5,1) {$R(z_k)$, see \cref{eq:resolvent_I}};	
	\node[draw = none,minimum height = 1cm, text centered,text width=6.9cm] (I) at (7.4,1) {$ \mathcal{I}_J(z_k) =  -i\sum_{j=0}^{J-1} x_j e^{-iH t_j}$, see \cref{eq:resolvent_I_discretized}};
	\draw[->] (R.east) --node[above,sloped]{Quadrature}  (I.west);	
%	
	\node[draw = none,minimum height = 1cm, text centered,text width=4cm] (Resolvent) at (-0.5,0) {$-i\int_{0}^{\infty} dq~e^{-b_k q} e^{i(a_k-H)q}$};	
	\node[draw = none,minimum height = 1cm, text centered,text width=4.1cm] (Lag) at (6,0) {$\frac{-i}{b_k} \sum_{j=0}^{J-1} w_j^{\rm Lag} e^{\frac{i}{b_k}(a_k-H)t_j^{\rm Lag}}$};	
    \draw[->] (Resolvent.east) --node[above,sloped]{Laguerre} node[below,sloped]{$b_k q \mapsto t$} (Lag.west);	
    
	\node[draw = none,minimum height = 1cm, text centered,text width=3.7cm] (trunc) at (-0.5,-3) {$-i\int_{0}^{T_k^{\rm max}} dq~e^{-b_k q} e^{i(a_k-H)q}$};
	\draw[->] (Resolvent.south) --node[left]{Truncate} node[right]{{$T_k^{\rm max} = -\frac{\log(\epsilon b_k)}{b_k}$}}(trunc.north);	
	\node[draw = none,minimum height = 1cm, text centered,text width=5cm] (Trap) at (6.5,-2) {$-i\sum_{j=0}^{J-1} w_j^{\rm Trap} e^{-b_k t_j^{\rm Trap}} e^{i(a_k-H)t_j^{\rm Trap}}$};	
	%		\draw[->] (trunc.east) --node[above,sloped]{trapezoidal}(Trap.west);	
	
	\node[] (C) at (2,-2){};
	
	\draw[-] (trunc.north east) -- (C.center);
	\draw[->] (C.center) -- node[below] {Trapezoidal} (Trap.west);
	
	%		\draw [->] 
	%		(trunc.east) -- +(0,0) |- node[above] {Trapezoidal} (Trap.west);
	%		\node[draw = none,minimum height = 1cm, text centered,text width=5cm] (rescale) at (-0.5,-4) {$ 
		%			\frac{T_k^{\rm max}}{2} \int_{-1}^{1} dt~e^{-b_k \tilde{q}(t)} e^{i(a_k-H) \tilde{q}(t)}$};
	%		\draw[->] (trunc.south) --node[left]{Rescale} node[right]{$\tilde{q}(t) :=  \frac{T_k^{\rm max}(1+t)}{2}$}(rescale.north);
	\node[draw = none,minimum height = 1cm, text centered,text width=6.2cm] (Leg) at (6.5,-4) { $-i\sum_{j=0}^{J-1}  \frac{w_j^{\rm Leg}T_k^{\rm max}}{2} e^{- \frac{b_kT_k^{\rm max}}{2} (t_j^{\rm Leg}+1)} e^{\frac{iT_k^{\rm max}}{2}(a_k-H) (t_j^{\rm Leg}+1)}$};			
	%		\draw[->] (trunc.east) --node[above,sloped]{Legendre} node[below,sloped]{$t:=\frac{2}{T_k^{\rm max}q-1}$}(Leg.west);	
	\node[] (D) at (2,-4){};
	
	\draw[-] (trunc.south east) -- (D.center);
	\draw[->] (D.center) -- node[above] {Legendre} %node[below]{{$q \mapsto \frac{T_{k}^{\rm max}(1+t)}{2}$}} 
 (Leg.west);

    \node[draw=none] (D) at (2.4,-4.5){$q \mapsto \frac{T_{k}^{\rm max}(1+t)}{2}$};

 
	\draw[black,thick] ($(R.north west)+(-0,0.1)$)  rectangle ($(Leg.south east)+(2.5,-0.4)$);
 
\end{tikzpicture}



%\end{document}

==> figs/2D-triag-pbc-qubitnodes_Lx-4_Ly-6_h-2__z=-0.49+0.1i.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.476\figurewidth,
height=\figureheight,
at={(-0.56\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=120,
ymode=log,
ymin=1e-07,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
legend style={draw=none, font=\footnotesize}
]
\addplot [color=myblue, draw=none, mark=o, mark options={solid, myblue}]
  table[row sep=crcr]{%
1	10.865\\
3.5	9.4695\\
6	6.3671\\
8.5	4.0939\\
11	3.4057\\
13.5	2.2696\\
16	1.0669\\
18.5	0.051527\\
21	0.00099925\\
23.5	0.00099925\\
26	0.00099925\\
28.5	0.00099925\\
31	0.00099925\\
33.5	0.00099925\\
36	0.00099925\\
38.5	0.00099925\\
41	0.00099925\\
43.5	0.00099925\\
46	0.00099925\\
48.5	0.00099925\\
51	0.00099925\\
53.5	0.00099925\\
};
\addlegendentry{Leg}

\addplot [color=myred, draw=none, mark=asterisk, mark options={solid, myred}]
  table[row sep=crcr]{%
0.043429	5.3865\\
0.53201	2.9086\\
1.5635	1.9324\\
3.1378	1.2127\\
5.255	0.7468\\
7.915	0.45102\\
11.118	0.26879\\
14.864	0.15634\\
19.152	0.089824\\
23.984	0.051184\\
29.358	0.028973\\
35.276	0.016317\\
41.736	0.0091525\\
48.739	0.0051171\\
56.285	0.002853\\
64.373	0.0015868\\
73.005	0.00088077\\
82.179	0.00048797\\
91.897	0.00026991\\
102.16	0.00014907\\
112.96	8.2227e-05\\
};
\addlegendentry{Lag}

\addplot [color=myorange, draw=none, mark=+, mark options={solid, myorange}]
  table[row sep=crcr]{%
1	46.014\\
3.5	11.862\\
6	10.551\\
8.5	10.26\\
11	10.152\\
13.5	3.6938\\
16	1.7674\\
18.5	1.1142\\
21	0.78681\\
23.5	0.59217\\
26	0.46467\\
28.5	0.37571\\
31	0.31077\\
33.5	0.26172\\
36	0.22367\\
38.5	0.1935\\
41	0.16914\\
43.5	0.14917\\
46	0.13259\\
48.5	0.11865\\
51	0.10682\\
};
\addlegendentry{Trap}
\draw [dashed,thick,black] (0,1e-3) -- (100,1e-3);
\end{axis}

\begin{axis}[%
width=0.476\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-3.8031,
xmax=100,
ymode=log,
ymin=1e-07,
ymax=48.04,
yminorticks=true,
axis background/.style={fill=white},
legend style={draw=none, font=\footnotesize}
]
\addplot [color=myblue, draw=none, mark=o, mark options={solid, myblue}]
  table[row sep=crcr]{%
1	9.4932\\
3.5	10.799\\
6	7.9378\\
8.5	6.3467\\
11	4.7035\\
13.5	3.877\\
16	3.0206\\
18.5	2.2393\\
21	1.4688\\
23.5	0.82803\\
26	0.37612\\
28.5	0.1148\\
31	0.009348\\
33.5	0.00012213\\
36	9.9925e-07\\
38.5	9.9925e-07\\
41	9.9925e-07\\
43.5	9.9925e-07\\
46	9.9925e-07\\
48.5	9.9925e-07\\
51	9.9925e-07\\
53.5	9.9925e-07\\
56	9.9925e-07\\
58.5	9.9925e-07\\
61	9.9925e-07\\
63.5	9.9925e-07\\
66	9.9925e-07\\
68.5	9.9925e-07\\
71	9.9925e-07\\
};
\addlegendentry{Leg}
\addplot [color=myred, draw=none, mark=asterisk, mark options={solid, myred}]
  table[row sep=crcr]{%
0.024817	5.3865\\
0.30401	2.9086\\
0.89341	1.9324\\
1.793	1.2127\\
3.0028	0.7468\\
4.5229	0.45102\\
6.3531	0.26879\\
8.4936	0.15634\\
10.944	0.089824\\
13.705	0.051184\\
16.776	0.028973\\
20.157	0.016317\\
23.849	0.0091525\\
27.851	0.0051171\\
32.163	0.002853\\
36.785	0.0015868\\
41.717	0.00088077\\
46.96	0.00048797\\
52.512	0.00026991\\
58.375	0.00014907\\
64.549	8.2227e-05\\
71.032	4.5302e-05\\
77.826	2.4931e-05\\
84.929	1.3707e-05\\
92.343	7.5291e-06\\
100.07	4.1322e-06\\
108.1	2.2662e-06\\
116.45	1.2419e-06\\
};
\addlegendentry{Lag}
\addplot [color=myorange, draw=none, mark=+, mark options={solid, myorange}]
  table[row sep=crcr]{%
1	80.548\\
3.5	15.324\\
6	11.675\\
8.5	10.769\\
11	10.462\\
13.5	10.307\\
16	10.158\\
18.5	9.806\\
21	7.2375\\
23.5	3.4888\\
26	2.2114\\
28.5	1.5898\\
31	1.2223\\
33.5	0.97976\\
36	0.80827\\
38.5	0.6811\\
41	0.58345\\
43.5	0.50644\\
46	0.44439\\
48.5	0.39353\\
51	0.35123\\
53.5	0.31561\\
56	0.2853\\
58.5	0.25927\\
61	0.23673\\
63.5	0.21706\\
66	0.1998\\
68.5	0.18455\\
};
\addlegendentry{Trap}
\draw [dashed,thick,black] (0,1e-6) -- (100,1e-6);
\end{axis}


\end{tikzpicture}%

==> figs/ContourDiscretization.tikz <==
% This file was created by matlab2tikz.
%
~\hfill%
\begin{tikzpicture}
\begin{axis}[%
axis equal image,
%width=0.397\figurewidth,
height=\figureheight,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-3,
xmax=2,
xtick={-3,-2,...,2},
ymin=-2,
ymax=2,
axis background/.style={fill=white}
]
\addplot [color=myred, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.0020133	0.063424\\
-0.0080452	0.12659\\
-0.018071	0.18925\\
-0.032051	0.25115\\
-0.049929	0.31203\\
-0.071632	0.37166\\
-0.097073	0.42979\\
-0.12615	0.4862\\
-0.15875	0.54064\\
-0.19473	0.59291\\
-0.23396	0.64279\\
-0.27627	0.69008\\
-0.32149	0.73459\\
-0.36945	0.77615\\
-0.41994	0.81458\\
-0.47277	0.84973\\
-0.52773	0.88145\\
-0.58458	0.90963\\
-0.64311	0.93415\\
-0.70308	0.9549\\
-0.76424	0.97181\\
-0.82635	0.98481\\
-0.88916	0.99384\\
-0.95242	0.99887\\
-1.0159	0.99987\\
-1.0792	0.99685\\
-1.1423	0.98982\\
-1.2048	0.9788\\
-1.2665	0.96384\\
-1.3271	0.945\\
-1.3863	0.92235\\
-1.4441	0.89599\\
-1.5	0.86603\\
-1.5539	0.83257\\
-1.6056	0.79576\\
-1.6549	0.75575\\
-1.7015	0.71269\\
-1.7453	0.66677\\
-1.7861	0.61816\\
-1.8237	0.56706\\
-1.858	0.51368\\
-1.8888	0.45823\\
-1.9161	0.40093\\
-1.9397	0.34202\\
-1.9595	0.28173\\
-1.9754	0.22031\\
-1.9874	0.158\\
-1.9955	0.095056\\
-1.9995	0.031728\\
-1.9995	-0.031728\\
-1.9955	-0.095056\\
-1.9874	-0.158\\
-1.9754	-0.22031\\
-1.9595	-0.28173\\
-1.9397	-0.34202\\
-1.9161	-0.40093\\
-1.8888	-0.45823\\
-1.858	-0.51368\\
-1.8237	-0.56706\\
-1.7861	-0.61816\\
-1.7453	-0.66677\\
-1.7015	-0.71269\\
-1.6549	-0.75575\\
-1.6056	-0.79576\\
-1.5539	-0.83257\\
-1.5	-0.86603\\
-1.4441	-0.89599\\
-1.3863	-0.92235\\
-1.3271	-0.945\\
-1.2665	-0.96384\\
-1.2048	-0.9788\\
-1.1423	-0.98982\\
-1.0792	-0.99685\\
-1.0159	-0.99987\\
-0.95242	-0.99887\\
-0.88916	-0.99384\\
-0.82635	-0.98481\\
-0.76424	-0.97181\\
-0.70308	-0.9549\\
-0.64311	-0.93415\\
-0.58458	-0.90963\\
-0.52773	-0.88145\\
-0.47277	-0.84973\\
-0.41994	-0.81458\\
-0.36945	-0.77615\\
-0.32149	-0.73459\\
-0.27627	-0.69008\\
-0.23396	-0.64279\\
-0.19473	-0.59291\\
-0.15875	-0.54064\\
-0.12615	-0.4862\\
-0.097073	-0.42979\\
-0.071632	-0.37166\\
-0.049929	-0.31203\\
-0.032051	-0.25115\\
-0.018071	-0.18925\\
-0.0080452	-0.12659\\
-0.0020133	-0.063424\\
0	-2.4493e-16\\
};
\addplot [color=mygreen, draw=none, mark size=1.7pt, mark=*, mark options={solid, mygreen}, forget plot]
  table[row sep=crcr]{%
0.27484	0\\
};
\addplot [color=mygreen, draw=none, mark size=1.7pt, mark=*, mark options={solid, mygreen}, forget plot]
  table[row sep=crcr]{%
-1.5447	0\\
};
\addplot [color=mygreen, draw=none, mark size=1.7pt, mark=*, mark options={solid, mygreen}, forget plot]
  table[row sep=crcr]{%
1.4238	0\\
};
\addplot [color=mygreen, draw=none, mark size=1.7pt, mark=*, mark options={solid, mygreen}, forget plot]
  table[row sep=crcr]{%
0.46059	0\\
};
\addplot [color=mygreen, draw=none, mark size=1.7pt, mark=*, mark options={solid, mygreen}, forget plot]
  table[row sep=crcr]{%
0.20276	0\\
};
\addplot [color=mygreen, draw=none, mark size=1.7pt, mark=*, mark options={solid, mygreen}, forget plot]
  table[row sep=crcr]{%
0.77287	0\\
};
\addplot [color=mygreen, draw=none, mark size=1.7pt, mark=*, mark options={solid, mygreen}, forget plot]
  table[row sep=crcr]{%
0.39211	0\\
};
\addplot [color=mygreen, draw=none, mark size=1.7pt, mark=*, mark options={solid, mygreen}, forget plot]
  table[row sep=crcr]{%
-1.4122	0\\
};
\addplot [color=mygreen, draw=none, mark size=1.7pt, mark=*, mark options={solid, mygreen}, forget plot]
  table[row sep=crcr]{%
-0.24351	0\\
};
\addplot [color=mygreen, draw=none, mark size=1.7pt, mark=*, mark options={solid, mygreen}, forget plot]
  table[row sep=crcr]{%
-0.21908	0\\
};
\end{axis}
\end{tikzpicture}%
\hfill%
\begin{tikzpicture}
\begin{axis}[%
axis equal image,
%width=0.397\figurewidth,
height=\figureheight,
%at={(0.54\figurewidth,0\figureheight)},
scale only axis,
xmin=-3,
xmax=2,
xtick={-3,-2,...,2},
ymin=-2,
ymax=2,
axis background/.style={fill=white}
]
\addplot [color=myred, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.0020133	0.063424\\
-0.0080452	0.12659\\
-0.018071	0.18925\\
-0.032051	0.25115\\
-0.049929	0.31203\\
-0.071632	0.37166\\
-0.097073	0.42979\\
-0.12615	0.4862\\
-0.15875	0.54064\\
-0.19473	0.59291\\
-0.23396	0.64279\\
-0.27627	0.69008\\
-0.32149	0.73459\\
-0.36945	0.77615\\
-0.41994	0.81458\\
-0.47277	0.84973\\
-0.52773	0.88145\\
-0.58458	0.90963\\
-0.64311	0.93415\\
-0.70308	0.9549\\
-0.76424	0.97181\\
-0.82635	0.98481\\
-0.88916	0.99384\\
-0.95242	0.99887\\
-1.0159	0.99987\\
-1.0792	0.99685\\
-1.1423	0.98982\\
-1.2048	0.9788\\
-1.2665	0.96384\\
-1.3271	0.945\\
-1.3863	0.92235\\
-1.4441	0.89599\\
-1.5	0.86603\\
-1.5539	0.83257\\
-1.6056	0.79576\\
-1.6549	0.75575\\
-1.7015	0.71269\\
-1.7453	0.66677\\
-1.7861	0.61816\\
-1.8237	0.56706\\
-1.858	0.51368\\
-1.8888	0.45823\\
-1.9161	0.40093\\
-1.9397	0.34202\\
-1.9595	0.28173\\
-1.9754	0.22031\\
-1.9874	0.158\\
-1.9955	0.095056\\
-1.9995	0.031728\\
-1.9995	-0.031728\\
-1.9955	-0.095056\\
-1.9874	-0.158\\
-1.9754	-0.22031\\
-1.9595	-0.28173\\
-1.9397	-0.34202\\
-1.9161	-0.40093\\
-1.8888	-0.45823\\
-1.858	-0.51368\\
-1.8237	-0.56706\\
-1.7861	-0.61816\\
-1.7453	-0.66677\\
-1.7015	-0.71269\\
-1.6549	-0.75575\\
-1.6056	-0.79576\\
-1.5539	-0.83257\\
-1.5	-0.86603\\
-1.4441	-0.89599\\
-1.3863	-0.92235\\
-1.3271	-0.945\\
-1.2665	-0.96384\\
-1.2048	-0.9788\\
-1.1423	-0.98982\\
-1.0792	-0.99685\\
-1.0159	-0.99987\\
-0.95242	-0.99887\\
-0.88916	-0.99384\\
-0.82635	-0.98481\\
-0.76424	-0.97181\\
-0.70308	-0.9549\\
-0.64311	-0.93415\\
-0.58458	-0.90963\\
-0.52773	-0.88145\\
-0.47277	-0.84973\\
-0.41994	-0.81458\\
-0.36945	-0.77615\\
-0.32149	-0.73459\\
-0.27627	-0.69008\\
-0.23396	-0.64279\\
-0.19473	-0.59291\\
-0.15875	-0.54064\\
-0.12615	-0.4862\\
-0.097073	-0.42979\\
-0.071632	-0.37166\\
-0.049929	-0.31203\\
-0.032051	-0.25115\\
-0.018071	-0.18925\\
-0.0080452	-0.12659\\
-0.0020133	-0.063424\\
0	-2.4493e-16\\
};
\addplot [color=mygreen, draw=none, mark size=1.7pt, mark=*, mark options={solid, mygreen}, forget plot]
  table[row sep=crcr]{%
0.27484	0\\
};
\addplot [color=mygreen, draw=none, mark size=1.7pt, mark=*, mark options={solid, mygreen}, forget plot]
  table[row sep=crcr]{%
-1.5447	0\\
};
\addplot [color=mygreen, draw=none, mark size=1.7pt, mark=*, mark options={solid, mygreen}, forget plot]
  table[row sep=crcr]{%
1.4238	0\\
};
\addplot [color=mygreen, draw=none, mark size=1.7pt, mark=*, mark options={solid, mygreen}, forget plot]
  table[row sep=crcr]{%
0.46059	0\\
};
\addplot [color=mygreen, draw=none, mark size=1.7pt, mark=*, mark options={solid, mygreen}, forget plot]
  table[row sep=crcr]{%
0.20276	0\\
};
\addplot [color=mygreen, draw=none, mark size=1.7pt, mark=*, mark options={solid, mygreen}, forget plot]
  table[row sep=crcr]{%
0.77287	0\\
};
\addplot [color=mygreen, draw=none, mark size=1.7pt, mark=*, mark options={solid, mygreen}, forget plot]
  table[row sep=crcr]{%
0.39211	0\\
};
\addplot [color=mygreen, draw=none, mark size=1.7pt, mark=*, mark options={solid, mygreen}, forget plot]
  table[row sep=crcr]{%
-1.4122	0\\
};
\addplot [color=mygreen, draw=none, mark size=1.7pt, mark=*, mark options={solid, mygreen}, forget plot]
  table[row sep=crcr]{%
-0.24351	0\\
};
\addplot [color=mygreen, draw=none, mark size=1.7pt, mark=*, mark options={solid, mygreen}, forget plot]
  table[row sep=crcr]{%
-0.21908	0\\
};
\addplot [color=myblue, draw=none, mark size=5.0pt, mark=+, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-0.29289	0.70711\\
-1	1\\
-1.7071	0.70711\\
-1.7071	-0.70711\\
-1	-1\\
-0.29289	-0.70711\\
};
\addplot [color=black, draw=none, mark size=5.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0\\
-2	1.2246e-16\\
};
\end{axis}
\end{tikzpicture}%
\hfill~

==> figs/Exp_Double_3.tikz <==
		\begin{tikzpicture}
			\begin{axis}[%
				width=0.476\figurewidth,
				height=\figureheight,
				%at={(-0.56\figurewidth,0\figureheight)},
				scale only axis,
				xmode=log,
				xmin=100,
				xmax=1e+06,
				xminorticks=true,
				%xlabel style={font=\color{white!15!black}},
				xlabel={$\frac{\Vert t\Vert_{1}}{T_{\rm max}}$},
				ymode=log,
				ymin=1e-09,
				ymax=100,
				yminorticks=true,
				%ylabel style={font=\color{white!15!black}},
				ylabel={$\Vert R(z)-\mathcal{I_J}(z)\Vert_2$},
				%axis background/.style={fill=white},
				%legend style={legend cell align=left, align=left, draw=white!15!black}
				]
				\addplot [color=myblue, draw=none, mark=o, mark options={solid, myblue, thick}, mark size=2.5]
				table[row sep=crcr]{%
					248.05	3.6147\\
					756.91	4.5489\\
					1266.1	2.8164\\
					1775.4	4.5454\\
					2284.6	4.5547\\
					2793.9	3.357\\
					3303.2	3.3164\\
					3812.5	2.8055\\
					4321.8	2.5676\\
					4831.1	2.5603\\
					5340.4	2.3295\\
					5849.7	2.1604\\
					6359	1.9969\\
					6868.3	1.8519\\
					7377.5	1.7483\\
					7886.8	1.6391\\
					8396.1	1.5526\\
					8905.4	1.4016\\
					9414.7	1.3017\\
					9924	0.8784\\
					9.9494e+03  7.4509e-01\\
					9.9749e+03  6.1614e-01\\
					1.0000e+04  4.9711e-01\\
					1.0026e+04  3.9164e-01\\
					1.0051e+04  3.0152e-01\\
					1.0077e+04  2.2703e-01\\
					1.0102e+04  1.6731e-01\\
					1.0128e+04  1.2076e-01\\
					1.0153e+04  8.5419e-02\\
					1.0179e+04  5.9253e-02\\
					1.0204e+04  4.0330e-02\\
					1.0230e+04  2.6949e-02\\
					1.0255e+04  1.7688e-02\\
					1.0281e+04  1.1409e-02\\
					1.0306e+04  7.2350e-03\\
					1.0331e+04  4.5127e-03\\
					1.0357e+04  2.7696e-03\\
					1.0382e+04  1.6731e-03\\
					1.0408e+04  9.9531e-04\\
					10433	0.00058319\\
					1.0459e+04  3.3672e-04\\
					1.0484e+04  1.9160e-04\\
					1.0510e+04  1.0751e-04\\
					1.0535e+04  5.9469e-05\\
					1.0561e+04  3.2470e-05\\
					1.0586e+04  1.7472e-05\\
					1.0611e+04  9.2985e-06\\
					10637	4.8652e-06\\
					10662	2.5329e-06\\
					10688	1.2828e-06\\
					10713	6.6093e-07\\
					10739	3.1718e-07\\
					10764	1.6912e-07\\
					10790	6.9808e-08\\
					10815	4.6214e-08\\
					10841	2.2242e-08\\
					10866	2.2242e-08\\
					10892	2.2242e-08\\
					10917	2.2242e-08\\
					10943	2.2242e-08\\
					11452	2.2242e-08\\
					11961	2.2242e-08\\
					12470	2.2242e-08\\
				};
				%\addlegendentry{Legendre}
				
				\addplot [color=myorange, draw=none, mark=+, mark options={solid, myorange, thick}, mark size=2.5]
				table[row sep=crcr]{%
					222.22	18.785\\
					620.69	3.2678\\
					1020.4	4.5454\\
					1420.3	3.7568\\
					1820.2	2.8117\\
					2220.2	2.546\\
					2620.2	2.1731\\
					3020.1	1.9296\\
					3420.1	1.7338\\
					3820.1	1.5551\\
					4220.1	1.4017\\
					4620.1	1.2712\\
					5020.1  0.97519\\
					5040    0.7585\\
					5060.1  0.5009\\
					5080    0.2711\\
					5100.1  0.1171\\
					5120.0  3.9643e-02\\
					5140.1  1.0380e-02\\
					5160.0  2.0839e-03\\
					5180.1  3.1872e-04\\
					5200.0  3.6981e-05\\
					5220.1  3.2345e-06\\
					5240.0  2.2200e-07\\
					5260.1  1.9033e-08\\
					5280.0  1.9030e-08\\
					5300.1  1.9028e-08\\
					5320.0  1.9026e-08\\
					5340.1  1.9024e-08\\
					5360.0  1.9022e-08\\
					5380.1  1.9020e-08\\
					5400.0  1.9019e-08\\
					5420.1  1.9017e-08\\
					5820.1  1.8986e-08\\
					6220.1  1.8964e-08\\
					6620.1  1.8948e-08\\
					7020.1  1.8935e-08\\
					7420.1  1.8926e-08\\
					7820.1  1.8918e-08\\
					8220	1.9077e-08\\
					8620	1.9381e-08\\
					9020	1.9643e-08\\
					9420	1.987e-08\\
					9820	2.0068e-08\\
				};
				%\addlegendentry{Trapezoidal}
				
				\addplot [color=myred, draw=none, mark=asterisk, mark options={solid, myred, thick}, mark size=2.5]
				table[row sep=crcr]{%
					1.7014e+05	1.6107\\
					1.963e+05	1.5314\\
					2.2367e+05	1.4754\\
					2.5221e+05	1.4197\\
					2.8187e+05	1.3592\\
					3.1261e+05	1.3249\\
					3.4439e+05	1.2711\\
					3.7719e+05	1.2332\\
					4.1096e+05	1.2094\\
					4.4568e+05	1.0344\\
					4.4921e+05	0.96437\\
					4.5274e+05	0.87984\\
					4.5628e+05	0.78298\\
					4.5983e+05	0.6776\\
					4.6339e+05	0.56868\\
					4.6696e+05	0.46173\\
					4.7054e+05	0.36192\\
					4.7413e+05	0.27338\\
					4.7773e+05	0.19869\\
					4.8133e+05	0.13877\\
					4.8495e+05	0.093046\\
					4.8857e+05	0.059836\\
					4.922e+05	0.036881\\
					4.9585e+05	0.021776\\
					4.995e+05	0.01231\\
					5.0316e+05	0.006661\\
					5.0682e+05	0.0034487\\
					5.105e+05	0.0017081\\
					5.1419e+05	0.00080925\\
					5.1788e+05	0.00036667\\
					5.2159e+05	0.00015888\\
					5.253e+05	6.5837e-05\\
					5.2902e+05	2.6089e-05\\
					5.3275e+05	9.8864e-06\\
					5.3649e+05	3.5829e-06\\
					5.4024e+05	1.2418e-06\\
					5.44e+05	9.8106e-07\\
					5.4776e+05	9.8106e-07\\
					5.5154e+05	9.8106e-07\\
					5.5532e+05	9.8106e-07\\
					5.9361e+05	9.8106e-07\\
				};
				%\addlegendentry{Hermite}
			\end{axis}
    				\setlength{\tabcolsep}{5pt}
				\renewcommand\arraystretch{1.7}
				  \node (somenode) [shape=rectangle] at (9.2,1.2) {
			{\footnotesize \begin{tabular}{l|llll}		
				\quad $q/y$-int & $q^{\rm max}$                                         & $L_q$ & $y^{\rm max}$                             \\ \hline
			{\color{myblue}$\circ$} Leg/Leg     & $\frac{2}{a^-_k}\sqrt{\log\frac{2}{\epsilon a_k^-}}$   & 80    & $\sqrt{2\log \frac{2}{\epsilon a^-_k}}$  \\
			{\color{myorange}$+$} Leg/Trap    & $\frac{2}{a^-_k}\sqrt{\log\frac{2}{\epsilon a_k^-}}$   & 80    & $\sqrt{2\log \frac{2}{\epsilon a^-_k}}$  \\
			{\textcolor{myred}{$\ast$}} Leg/Her      & $\frac{3.6}{a^-_k}\sqrt{\log\frac{2}{\epsilon a_k^-}}$ & ??    & $[-\infty,\infty]$                  
			\end{tabular}}
		}; 
		\end{tikzpicture}%\hspace{-5mm}


==> figs/Exp_Double_Both.tikz <==
% This file was created by matlab2tikz.
%
  \begin{tikzpicture}
			\begin{axis}[%
				width=0.476\figurewidth,
				height=\figureheight,
				%at={(-0.56\figurewidth,0\figureheight)},
				scale only axis,
				xmode=log,
				xmin=100,
				xmax=1e+06,
				xminorticks=true,
				%xlabel style={font=\color{white!15!black}},
				xlabel={$\frac{T^{\rm tot}}{T^{\rm max}}$},
				ymode=log,
				ymin=1e-09,
				ymax=100,
				yminorticks=true,
				%ylabel style={font=\color{white!15!black}},
				ylabel={$\Vert R(z)-\mathcal{I_J}(z)\Vert_2$},
				%axis background/.style={fill=white},
				%legend style={draw=none, font=\footnotesize, at={(0,0.55)},anchor=west, fill=none}
				]
				\addplot [color=myblue, draw=none, mark=o, mark options={solid, myblue, thick}, mark size=2.5, forget plot]
				table[row sep=crcr]{%
					248.05	3.6147\\
					756.91	4.5489\\
					1266.1	2.8164\\
					1775.4	4.5454\\
					2284.6	4.5547\\
					2793.9	3.357\\
					3303.2	3.3164\\
					3812.5	2.8055\\
					4321.8	2.5676\\
					4831.1	2.5603\\
					5340.4	2.3295\\
					5849.7	2.1604\\
					6359	1.9969\\
					6868.3	1.8519\\
					7377.5	1.7483\\
					7886.8	1.6391\\
					8396.1	1.5526\\
					8905.4	1.4016\\
					9414.7	1.3017\\
					9924	0.8784\\
					9.9494e+03  7.4509e-01\\
					9.9749e+03  6.1614e-01\\
					1.0000e+04  4.9711e-01\\
					1.0026e+04  3.9164e-01\\
					1.0051e+04  3.0152e-01\\
					1.0077e+04  2.2703e-01\\
					1.0102e+04  1.6731e-01\\
					1.0128e+04  1.2076e-01\\
					1.0153e+04  8.5419e-02\\
					1.0179e+04  5.9253e-02\\
					1.0204e+04  4.0330e-02\\
					1.0230e+04  2.6949e-02\\
					1.0255e+04  1.7688e-02\\
					1.0281e+04  1.1409e-02\\
					1.0306e+04  7.2350e-03\\
					1.0331e+04  4.5127e-03\\
					1.0357e+04  2.7696e-03\\
					1.0382e+04  1.6731e-03\\
					1.0408e+04  9.9531e-04\\
					10433	0.00058319\\
					1.0459e+04  3.3672e-04\\
					1.0484e+04  1.9160e-04\\
					1.0510e+04  1.0751e-04\\
					1.0535e+04  5.9469e-05\\
					1.0561e+04  3.2470e-05\\
					1.0586e+04  1.7472e-05\\
					1.0611e+04  9.2985e-06\\
					10637	4.8652e-06\\
					10662	2.5329e-06\\
					10688	1.2828e-06\\
					10713	6.6093e-07\\
					10739	3.1718e-07\\
					10764	1.6912e-07\\
					10790	6.9808e-08\\
					10815	4.6214e-08\\
					10841	2.2242e-08\\
					10866	2.2242e-08\\
					10892	2.2242e-08\\
					10917	2.2242e-08\\
					10943	2.2242e-08\\
					11452	2.2242e-08\\
					11961	2.2242e-08\\
					12470	2.2242e-08\\
				};
				%\addlegendentry{Leg/Leg}
				
				\addplot [color=myorange, draw=none, mark=+, mark options={solid, myorange, thick}, mark size=2.5, forget plot]
				table[row sep=crcr]{%
					222.22	18.785\\
					620.69	3.2678\\
					1020.4	4.5454\\
					1420.3	3.7568\\
					1820.2	2.8117\\
					2220.2	2.546\\
					2620.2	2.1731\\
					3020.1	1.9296\\
					3420.1	1.7338\\
					3820.1	1.5551\\
					4220.1	1.4017\\
					4620.1	1.2712\\
					5020.1  0.97519\\
					5040    0.7585\\
					5060.1  0.5009\\
					5080    0.2711\\
					5100.1  0.1171\\
					5120.0  3.9643e-02\\
					5140.1  1.0380e-02\\
					5160.0  2.0839e-03\\
					5180.1  3.1872e-04\\
					5200.0  3.6981e-05\\
					5220.1  3.2345e-06\\
					5240.0  2.2200e-07\\
					5260.1  1.9033e-08\\
					5280.0  1.9030e-08\\
					5300.1  1.9028e-08\\
					5320.0  1.9026e-08\\
					5340.1  1.9024e-08\\
					5360.0  1.9022e-08\\
					5380.1  1.9020e-08\\
					5400.0  1.9019e-08\\
					5420.1  1.9017e-08\\
					5820.1  1.8986e-08\\
					6220.1  1.8964e-08\\
					6620.1  1.8948e-08\\
					7020.1  1.8935e-08\\
					7420.1  1.8926e-08\\
					7820.1  1.8918e-08\\
					8220	1.9077e-08\\
					8620	1.9381e-08\\
					9020	1.9643e-08\\
					9420	1.987e-08\\
					9820	2.0068e-08\\
				};
				%\addlegendentry{Leg/Trap}
				
				\addplot [color=myred, draw=none, mark=asterisk, mark options={solid, myred, thick}, mark size=2.5, forget plot]
				table[row sep=crcr]{%
					1.7014e+05	1.6107\\
					1.963e+05	1.5314\\
					2.2367e+05	1.4754\\
					2.5221e+05	1.4197\\
					2.8187e+05	1.3592\\
					3.1261e+05	1.3249\\
					3.4439e+05	1.2711\\
					3.7719e+05	1.2332\\
					4.1096e+05	1.2094\\
					4.4568e+05	1.0344\\
					4.4921e+05	0.96437\\
					4.5274e+05	0.87984\\
					4.5628e+05	0.78298\\
					4.5983e+05	0.6776\\
					4.6339e+05	0.56868\\
					4.6696e+05	0.46173\\
					4.7054e+05	0.36192\\
					4.7413e+05	0.27338\\
					4.7773e+05	0.19869\\
					4.8133e+05	0.13877\\
					4.8495e+05	0.093046\\
					4.8857e+05	0.059836\\
					4.922e+05	0.036881\\
					4.9585e+05	0.021776\\
					4.995e+05	0.01231\\
					5.0316e+05	0.006661\\
					5.0682e+05	0.0034487\\
					5.105e+05	0.0017081\\
					5.1419e+05	0.00080925\\
					5.1788e+05	0.00036667\\
					5.2159e+05	0.00015888\\
					5.253e+05	6.5837e-05\\
					5.2902e+05	2.6089e-05\\
					5.3275e+05	9.8864e-06\\
					5.3649e+05	3.5829e-06\\
					5.4024e+05	1.2418e-06\\
					5.44e+05	9.8106e-07\\
					5.4776e+05	9.8106e-07\\
					5.5154e+05	9.8106e-07\\
					5.5532e+05	9.8106e-07\\
					5.9361e+05	9.8106e-07\\
				};
				%\addlegendentry{Leg/Her}
        \draw [dashed,thick,black] (0,1e-6) -- (1e+6,1e-6);
			\end{axis}
    				\setlength{\tabcolsep}{5pt}
				\renewcommand\arraystretch{1.7}
				  \node (somenode) [shape=rectangle] at (9.2,1.2) {
			{\footnotesize \begin{tabular}{l|llll}		
				\quad $q/y$-int & $q^{\rm max}$                                         & $L_q$ & $y^{\rm max}$                             \\ \hline
			{\color{myblue}$\circ$} Leg/Leg     & $\frac{2}{a^-_k}\sqrt{\log\frac{2}{\epsilon a_k^-}}$   & 80    & $\sqrt{2\log \frac{2}{\epsilon a^-_k}}$  \\
			{\color{myorange}$+$} Leg/Trap    & $\frac{2}{a^-_k}\sqrt{\log\frac{2}{\epsilon a_k^-}}$   & 80    & $\sqrt{2\log \frac{2}{\epsilon a^-_k}}$  \\
			{\textcolor{myred}{$\ast$}} Leg/Her      & $\frac{2.6}{a^-_k}\sqrt{\log\frac{2}{\epsilon a_k^-}}$ & 80    & $[-\infty,\infty]$                  
			\end{tabular}}
		}; 
		\end{tikzpicture}%\hspace{-5mm}

		\begin{tikzpicture}
			\begin{axis}[%
width=0.476\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=100,
xmax=10000,
xminorticks=true,
xlabel={$\frac{T^{\rm tot}}{T^{\rm max}}$},
ylabel={$\Vert R(z)-\mathcal{I_J}(z)\Vert_2$},
ymode=log,
ymin=1e-9,
ymax=100,
yminorticks=true,
%ylabel={$\vert \mathcal{I}-\mathcal{I}_K\vert$},
%legend style={legend cell align=left, align=left},
%legend position=bottom left
%legend style={draw=none, font=\footnotesize, at={(0.03,0.5)},anchor=west, fill=none}
]
\addplot [color=mypurple, draw=none, mark=triangle, mark options={solid, mypurple, thick}, mark size=2.5, forget plot]
  table[row sep=crcr]{%
135.5	32.111\\
474.26	4.8485\\
813.01	2.3701\\
1151.8	1.4407\\
1490.5	0.95387\\
1829.3	0.65429\\
2168	0.45149\\
2506.8	0.30625\\
2845.5	0.20058\\
3184.3	0.12547\\
3523	0.074579\\
3861.8	0.042048\\
4200.6	0.022475\\
4539.3	0.011387\\
4878.1	0.0054684\\
5216.8	0.0024893\\
5555.6	0.0010741\\
5894.3	0.00043927\\
6233.1	0.00017029\\
6571.8	6.2573e-05\\
6910.6	2.1793e-05\\
7249.3	7.1939e-06\\
7588.1	2.2498e-06\\
7926.9	6.6501e-07\\
8265.6	1.8182e-07\\
8604.4	2.3614e-08\\
8943.1	5.2019e-09\\
9281.9	5.2063e-09\\
9620.6	5.2101e-09\\
9959.4	5.2136e-09\\
};
%\addlegendentry{Trap/Trap}

\addplot [color=myorange, draw=none, mark=+, mark options={solid, myorange, thick}, mark size=2.5, forget plot]
  table[row sep=crcr]{%
135.5	2.7115\\
474.26	0.66235\\
813.01	0.18938\\
1151.8	0.046483\\
1490.5	0.019945\\
1829.3	0.0038781\\
2168	0.00064959\\
2506.8	0.00010486\\
2845.5	1.9592e-05\\
3184.3	4.7607e-06\\
3523	8.9114e-07\\
3861.8	1.3702e-07\\
4200.6	2.6245e-08\\
4539.3	1.9267e-08\\
4878.1	1.8112e-08\\
5216.8	1.9694e-08\\
5555.6	2.1544e-08\\
5894.3	2.0418e-08\\
6233.1	2.4598e-08\\
6571.8	2.1891e-08\\
6910.6	1.422e-08\\
7249.3	1.8205e-08\\
7588.1	1.7068e-08\\
7926.9	1.1647e-08\\
8265.6	1.3353e-08\\
8604.4	1.2811e-08\\
8943.1	1.1111e-08\\
9281.9	1.0123e-08\\
9620.6	1.0255e-08\\
9959.4	8.9718e-09\\
};
%\addlegendentry{Leg/Trap}
\draw [dashed,thick,black] (0,1e-6) -- (1e+4,1e-6);
\end{axis}
    				\setlength{\tabcolsep}{5pt}
				\renewcommand\arraystretch{1.7}
				  \node (somenode) [shape=rectangle] at (9.3,1.6) {
			{\footnotesize \begin{tabular}{l|llll}		
				\quad $q/y$-int & $q^{\rm max}$                                          & $y^{\rm max}$    & $L_y$                          \\ \hline
				{\color{mypurple} $\triangle$} Trap/Trap     & $\frac{2}{a^-_k}\sqrt{\log\frac{2}{\epsilon a_k^-}}$      & $\sqrt{2\log \frac{2}{\epsilon a^-_k}}$ & 270 \\
				{\color{myorange}$+$} Leg/Trap    & $\frac{2}{a^-_k}\sqrt{\log\frac{2}{\epsilon a_k^-}}$      & $\sqrt{2\log \frac{2}{\epsilon a^-_k}}$ & 270        
			\end{tabular}}
		}; 
		\end{tikzpicture}%\hspace{-5mm}


==> figs/Exp_Double_cost.tikz <==
		\begin{tikzpicture}

\begin{axis}[%
width=0.476\figurewidth,
height=\figureheight,
%at={(-0.56\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.6,
xlabel=$a^{-}$,
ymode=log,
ymin=1,
ymax=1e9,
yminorticks=true,
ylabel=$\frac{T^{\rm tot}}{T^{\rm max}}$,
axis background/.style={fill=white},
%legend style={draw=none, font=\footnotesize ,  at={(0.5,0.55)},anchor=west,fill=none}
]
\addplot [color=myblue , draw=none, mark=o, mark options={solid, myblue, thick}, mark size=2.5, forget plot]
  table[row sep=crcr]{%
0.5 1019\\
0.25 2923.9\\
0.125 7591.6\\
0.0625 19014\\
0.03125 46559\\
};
%\addlegendentry{Leg/Leg}

\addplot [color=myorange, draw=none, mark=+, mark options={solid, myorange, thick}, mark size=2.5, forget plot]
  table[row sep=crcr]{%
0.5 502.6\\
0.25 1425\\
0.125 3710\\
0.0625 9315\\
0.03125 22908\\
};
%\addlegendentry{Leg/Trap}
\addplot [color=myorange, forget plot]
  table[row sep=crcr]{%
0.5 3158000\\
0.25 8337000\\
0.125 26588000\\
0.0625 96631000\\
0.03125 789980000\\
};
%\addlegendentry{\cref{thm:2}}
\addplot [color=myred, draw=none, mark=asterisk, mark options={solid, myred, thick}, mark size=2.5, forget plot]
  table[row sep=crcr]{%
0.5 30671\\
0.25 242960\\
0.125 2045700 \\
% 0.625 underflow\\
};
%\addlegendentry{Leg/Her}

\end{axis}

    				\setlength{\tabcolsep}{4pt}
				\renewcommand\arraystretch{1.7}
				  \node (somenode) [shape=rectangle] at (9.5,1.2) {
			{\footnotesize \begin{tabular}{l|llll}		
				\quad $q/y$-int & $q^{\rm max}$                                         & $L_q$ & $y^{\rm max}$                             \\ \hline
			{\color{myblue}$\circ$} Leg/Leg     & $\frac{2}{a^-_k}\sqrt{\log\frac{2}{\epsilon a_k^-}}$   & $30+20k$    & $\sqrt{2\log \frac{2}{\epsilon a^-_k}}$  \\
			{\color{myorange}$+$} Leg/Trap    & $\frac{2}{a^-_k}\sqrt{\log\frac{2}{\epsilon a_k^-}}$   & $30+20k$    & $\sqrt{2\log \frac{2}{\epsilon a^-_k}}$  \\
			{\textcolor{myred}{$\ast$}} Leg/Her      & $\frac{4}{a^-_k}\sqrt{\log\frac{2}{\epsilon a_k^-}}$ & $45+30k$    & $[-\infty,\infty]$                  
			\end{tabular}}
		}; 
		\end{tikzpicture}%\hspace{-5mm}


==> figs/Exp_Double_traptrap.tikz <==
		\begin{tikzpicture}
			\begin{axis}[%
width=0.476\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=100,
xmax=10000,
xminorticks=true,
xlabel={$\frac{\Vert t\Vert_1}{T_{\rm max}}$},
ylabel={$\Vert R(z)-\mathcal{I_J}(z)\Vert_2$},
ymode=log,
ymin=1e-9,
ymax=100,
yminorticks=true,
%ylabel={$\vert \mathcal{I}-\mathcal{I}_K\vert$},
%legend style={legend cell align=left, align=left},
%legend position=bottom left
]
\addplot [color=mypurple, draw=none, mark=triangle, mark options={solid, mypurple, thick}, mark size=2.5]
  table[row sep=crcr]{%
135.5	32.111\\
474.26	4.8485\\
813.01	2.3701\\
1151.8	1.4407\\
1490.5	0.95387\\
1829.3	0.65429\\
2168	0.45149\\
2506.8	0.30625\\
2845.5	0.20058\\
3184.3	0.12547\\
3523	0.074579\\
3861.8	0.042048\\
4200.6	0.022475\\
4539.3	0.011387\\
4878.1	0.0054684\\
5216.8	0.0024893\\
5555.6	0.0010741\\
5894.3	0.00043927\\
6233.1	0.00017029\\
6571.8	6.2573e-05\\
6910.6	2.1793e-05\\
7249.3	7.1939e-06\\
7588.1	2.2498e-06\\
7926.9	6.6501e-07\\
8265.6	1.8182e-07\\
8604.4	2.3614e-08\\
8943.1	5.2019e-09\\
9281.9	5.2063e-09\\
9620.6	5.2101e-09\\
9959.4	5.2136e-09\\
};
%\addlegendentry{Trap + Trap}

\addplot [color=myorange, draw=none, mark=+, mark options={solid, myorange, thick}, mark size=2.5]
  table[row sep=crcr]{%
135.5	2.7115\\
474.26	0.66235\\
813.01	0.18938\\
1151.8	0.046483\\
1490.5	0.019945\\
1829.3	0.0038781\\
2168	0.00064959\\
2506.8	0.00010486\\
2845.5	1.9592e-05\\
3184.3	4.7607e-06\\
3523	8.9114e-07\\
3861.8	1.3702e-07\\
4200.6	2.6245e-08\\
4539.3	1.9267e-08\\
4878.1	1.8112e-08\\
5216.8	1.9694e-08\\
5555.6	2.1544e-08\\
5894.3	2.0418e-08\\
6233.1	2.4598e-08\\
6571.8	2.1891e-08\\
6910.6	1.422e-08\\
7249.3	1.8205e-08\\
7588.1	1.7068e-08\\
7926.9	1.1647e-08\\
8265.6	1.3353e-08\\
8604.4	1.2811e-08\\
8943.1	1.1111e-08\\
9281.9	1.0123e-08\\
9620.6	1.0255e-08\\
9959.4	8.9718e-09\\
};
%\addlegendentry{Trap + Leg}

\end{axis}
    				\setlength{\tabcolsep}{5pt}
				\renewcommand\arraystretch{1.7}
				  \node (somenode) [shape=rectangle] at (9.3,1.6) {
			{\footnotesize \begin{tabular}{l|llll}		
				\quad $q/y$-int & $q^{\rm max}$                                          & $y^{\rm max}$    & $L_y$                          \\ \hline
				{\color{mypurple} $\triangle$} Trap/Trap     & $\frac{2}{a^-_k}\sqrt{\log\frac{2}{\epsilon a_k^-}}$      & $\sqrt{2\log \frac{2}{\epsilon a^-_k}}$ & 270 \\
				{\color{myorange}$+$} Leg/Trap    & $\frac{2}{a^-_k}\sqrt{\log\frac{2}{\epsilon a_k^-}}$      & $\sqrt{2\log \frac{2}{\epsilon a^-_k}}$ & 270        
			\end{tabular}}
		}; 
		\end{tikzpicture}%\hspace{-5mm}


==> figs/Hermpts_N=20.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-6,
xmax=6,
ymin=-1,
ymax=1,
tick style={draw=none},
ytick = \empty,
yticklabels = {},
axis background/.style={fill=white}
]
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-5.3875	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-4.6037	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-3.9448	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-3.3479	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-2.7888	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-2.255	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-1.7385	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-1.2341	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-0.73747	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-0.24534	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.24534	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.73747	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
1.2341	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
1.7385	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
2.255	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
2.7888	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
3.3479	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
3.9448	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
4.6037	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
5.3875	0\\
};
\end{axis}
\end{tikzpicture}%

==> figs/ItFilt.tex <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.262\figurewidth,
		height=0.2\figureheight,
		at={(0\figurewidth,0.7\figureheight)},
		scale only axis,
		xmin=-1.5,
		xmax=1.5,
		ymin=-2,
		ymax=2, ytick = {0},
		axis background/.style={fill=white},
		legend style={draw=none, font=\footnotesize,fill=none, at={((0.19\figurewidth,-0.045\figureheight))}}
		]
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			-0.9	0\\
		};
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			-0.8	0\\
		};
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			0	0\\
		};
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			0.3	0\\
		};
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			0.6	0\\
		};
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			0.8	0\\
		};
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
		table[row sep=crcr]{%
			0.95	0\\
		};
			\addlegendentry{ spec$(H)$}
%		\addplot [color=black, dashed, forget plot]
%		table[row sep=crcr]{%
%			-1	-2\\
%			-1	2\\
%		};
%		\addplot [color=black, dashed,forget plot]
%		table[row sep=crcr]{%
%			1	-2\\
%			1	2\\
%		};
	\end{axis}
%	\node[draw = none,minimum height = 1cm, text centered,text width=3.5cm] (R) at (0.1\figurewidth,0.885\figureheight) {$\sigma_{\rm eff}(H)$};	
	
	\begin{axis}[%
		width=0.262\figurewidth,
		height=0.2\figureheight,
		at={(0.345\figurewidth,0.700\figureheight)},
		scale only axis,
		xmin=-1.5,
		xmax=1.5,
		ymin=-2,
		ymax=2, ytick = {0},
		axis background/.style={fill=white},
		legend style={draw=none, font=\footnotesize,fill=none, at={((0.25\figurewidth,-0.045\figureheight))}}
		]
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			-0.9	0\\
		};
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			-0.8	0\\
		};
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			0	0\\
		};
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			0.3	0\\
		};
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			0.6	0\\
		};
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			0.8	0\\
		};
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			0.95	0\\
		};
%		\addlegendentry{Spectrum $H$}
		\addplot [color=red, dashed]
		table[row sep=crcr]{%
			-1	1\\
			-0.9798	1\\
			-0.9596	1\\
			-0.93939	1\\
			-0.91919	1\\
			-0.89899	1\\
			-0.87879	1\\
			-0.85859	1\\
			-0.83838	1\\
			-0.81818	1\\
			-0.79798	1\\
			-0.77778	1\\
			-0.75758	1\\
			-0.73737	1\\
			-0.71717	1\\
			-0.69697	1\\
			-0.67677	1\\
			-0.65657	1\\
			-0.63636	1\\
			-0.61616	1\\
			-0.59596	1\\
			-0.57576	1\\
			-0.55556	1\\
			-0.53535	1\\
			-0.51515	1\\
			-0.49495	1\\
			-0.47475	1\\
			-0.45455	1\\
			-0.43434	1\\
			-0.41414	1\\
			-0.39394	1\\
			-0.37374	1\\
			-0.35354	1\\
			-0.33333	1\\
			-0.31313	1\\
			-0.29293	1\\
			-0.27273	1\\
			-0.25253	1\\
			-0.23232	1\\
			-0.21212	1\\
			-0.19192	1\\
			-0.17172	1\\
			-0.15152	1\\
			-0.13131	1\\
			-0.11111	1\\
			-0.090909	1\\
			-0.070707	1\\
			-0.050505	1\\
			-0.030303	1\\
			-0.010101	1\\
			0.010101	1\\
			0.030303	1\\
			0.050505	1\\
			0.070707	1\\
			0.090909	1\\
			0.11111	1\\
			0.13131	1\\
			0.15152	1\\
			0.17172	1\\
			0.19192	1\\
			0.21212	1\\
			0.23232	1\\
			0.25253	1\\
			0.27273	1\\
			0.29293	1\\
			0.31313	1\\
			0.33333	1\\
			0.35354	1\\
			0.37374	1\\
			0.39394	1\\
			0.41414	1\\
			0.43434	1\\
			0.45455	1\\
			0.47475	1\\
			0.49495	1\\
			0.51515	0\\
			0.53535	0\\
			0.55556	0\\
			0.57576	0\\
			0.59596	0\\
			0.61616	0\\
			0.63636	0\\
			0.65657	0\\
			0.67677	0\\
			0.69697	0\\
			0.71717	0\\
			0.73737	0\\
			0.75758	0\\
			0.77778	0\\
			0.79798	0\\
			0.81818	0\\
			0.83838	0\\
			0.85859	0\\
			0.87879	0\\
			0.89899	0\\
			0.91919	0\\
			0.93939	0\\
			0.9596	0\\
			0.9798	0\\
			1	0\\
		};
	\addlegendentry{construct $r_E(x)$}
	\end{axis}

%	\node[draw = none,minimum height = 1cm, text centered,text width=3.5cm] (R) at (0.445\figurewidth,0.885\figureheight) {$\sigma_{\rm eff}(H)$};	
	
	
	\begin{axis}[%
		width=0.262\figurewidth,
		height=0.2\figureheight,
		at={(0.689\figurewidth,0.700\figureheight)},
		scale only axis,
		xmin=-1.5,
		xmax=1.5,
		ymin=-2,
		ymax=2, ytick = {0},
		axis background/.style={fill=white},
		legend style={draw=none, font=\footnotesize,fill=none, at={((0.23\figurewidth,-0.045\figureheight))}}
		]
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			-0.9	0\\
		};
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			-0.8	0\\
		};
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			0	0\\
		};
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
		table[row sep=crcr]{%
			0.3	0\\
		};
	\addlegendentry{spec$(r_E(H))$}
	\end{axis}
	
	\begin{axis}[%
		width=0.262\figurewidth,
		height=0.2\figureheight,
		at={(0\figurewidth,0.368\figureheight)},
		scale only axis,
		xmin=-1.5,
		xmax=1.5,
		ymin=-2,
		ymax=2, ytick = {0},
		axis background/.style={fill=white},
		legend style={draw=none, font=\footnotesize,fill=none, at={((0.25\figurewidth,-0.045\figureheight))}}
		]
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			-0.86667	0\\
		};
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			-0.73333	0\\
		};
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			0.33333	0\\
		};
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
		table[row sep=crcr]{%
			0.73333	0\\
		};
		\addlegendentry{spec$(f_\xi(r_E(H)))$}
%		\addplot [color=black, dashed, forget plot]
%		table[row sep=crcr]{%
%			-1	-2\\
%			-1	2\\
%		};
%		\addplot [color=black, dashed, forget plot]
%		table[row sep=crcr]{%
%			1	-2\\
%			1	2\\
%		};
	\end{axis}
	
	\begin{axis}[%
		width=0.262\figurewidth,
		height=0.2\figureheight,
		at={(0.345\figurewidth,0.368\figureheight)},
		scale only axis,
		xmin=-1.5,
		xmax=1.5,
		ymin=-2,
		ymax=2, ytick = {0},
		axis background/.style={fill=white},
		legend style={draw=none, font=\footnotesize,fill=none, at={((0.19\figurewidth,-0.045\figureheight))}}
		]
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			-0.86667	0\\
		};
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			-0.73333	0\\
		};
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			0.33333	0\\
		};
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			0.73333	0\\
		};
		\addplot [color=red, dashed]
		table[row sep=crcr]{%
			-1	1\\
			-0.9798	1\\
			-0.9596	1\\
			-0.93939	1\\
			-0.91919	1\\
			-0.89899	1\\
			-0.87879	1\\
			-0.85859	1\\
			-0.83838	1\\
			-0.81818	1\\
			-0.79798	1\\
			-0.77778	1\\
			-0.75758	1\\
			-0.73737	1\\
			-0.71717	1\\
			-0.69697	1\\
			-0.67677	1\\
			-0.65657	1\\
			-0.63636	1\\
			-0.61616	1\\
			-0.59596	1\\
			-0.57576	1\\
			-0.55556	1\\
			-0.53535	1\\
			-0.51515	1\\
			-0.49495	1\\
			-0.47475	1\\
			-0.45455	1\\
			-0.43434	1\\
			-0.41414	1\\
			-0.39394	1\\
			-0.37374	1\\
			-0.35354	1\\
			-0.33333	1\\
			-0.31313	1\\
			-0.29293	1\\
			-0.27273	1\\
			-0.25253	1\\
			-0.23232	1\\
			-0.21212	1\\
			-0.19192	1\\
			-0.17172	1\\
			-0.15152	1\\
			-0.13131	1\\
			-0.11111	1\\
			-0.090909	1\\
			-0.070707	1\\
			-0.050505	1\\
			-0.030303	1\\
			-0.010101	1\\
			0.010101	1\\
			0.030303	1\\
			0.050505	1\\
			0.070707	1\\
			0.090909	1\\
			0.11111	1\\
			0.13131	1\\
			0.15152	1\\
			0.17172	1\\
			0.19192	1\\
			0.21212	1\\
			0.23232	1\\
			0.25253	1\\
			0.27273	1\\
			0.29293	1\\
			0.31313	1\\
			0.33333	1\\
			0.35354	1\\
			0.37374	1\\
			0.39394	1\\
			0.41414	1\\
			0.43434	1\\
			0.45455	1\\
			0.47475	1\\
			0.49495	1\\
			0.51515	0\\
			0.53535	0\\
			0.55556	0\\
			0.57576	0\\
			0.59596	0\\
			0.61616	0\\
			0.63636	0\\
			0.65657	0\\
			0.67677	0\\
			0.69697	0\\
			0.71717	0\\
			0.73737	0\\
			0.75758	0\\
			0.77778	0\\
			0.79798	0\\
			0.81818	0\\
			0.83838	0\\
			0.85859	0\\
			0.87879	0\\
			0.89899	0\\
			0.91919	0\\
			0.93939	0\\
			0.9596	0\\
			0.9798	0\\
			1	0\\
		};
		\addlegendentry{reuse $r_E(x)$}
	\end{axis}
	
	\begin{axis}[%
		width=0.262\figurewidth,
		height=0.2\figureheight,
		at={(0.689\figurewidth,0.368\figureheight)},
		scale only axis,
		xmin=-1.5,
		xmax=1.5,
		ymin=-2,
		ymax=2, ytick = {0},
		axis background/.style={fill=white},
		legend style={draw=none, font=\footnotesize,fill=none, at={((0.24\figurewidth,-0.045\figureheight))}}
		]
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			-0.86667	0\\
		};
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			-0.73333	0\\
		};
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
		table[row sep=crcr]{%
			0.33333	0\\
		};
		\addlegendentry{spec$(r_{\star 1}(H))$}
	\end{axis}
	
	\begin{axis}[%
		width=0.262\figurewidth,
		height=0.2\figureheight,
		at={(0\figurewidth,0.035\figureheight)},
		scale only axis,
		xmin=-1.5,
		xmax=1.5,
		ymin=-2,
		ymax=2, ytick = {0},
		axis background/.style={fill=white},
		legend style={draw=none, font=\footnotesize,fill=none, at={((0.24\figurewidth,-0.045\figureheight))}}
		]
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			-0.82222	0\\
		};
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			-0.64444	0\\
		};
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
		table[row sep=crcr]{%
			0.77778	0\\
		};
		\addlegendentry{spec$(f_{\xi^2}(r_{\star 1}(H)))$}
%		\addplot [color=blue, dashed, forget plot]
%		table[row sep=crcr]{%
%			-1	-2\\
%			-1	2\\
%		};
%		\addplot [color=blue, dashed, forget plot]
%		table[row sep=crcr]{%
%			1	-2\\
%			1	2\\
%		};
	\end{axis}
	
	\begin{axis}[%
		width=0.262\figurewidth,
		height=0.2\figureheight,
		at={(0.345\figurewidth,0.035\figureheight)},
		scale only axis,
		xmin=-1.5,
		xmax=1.5,
		ymin=-2,
		ymax=2,ytick = {0},
		ytick = {0},
		axis background/.style={fill=white},
		legend style={draw=none, font=\footnotesize,fill=none, at={((0.19\figurewidth,-0.045\figureheight))}}
		]
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			-0.82222	0\\
		};
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			-0.64444	0\\
		};
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			0.77778	0\\
		};
		\addplot [color=red, dashed]
		table[row sep=crcr]{%
			-1	1\\
			-0.9798	1\\
			-0.9596	1\\
			-0.93939	1\\
			-0.91919	1\\
			-0.89899	1\\
			-0.87879	1\\
			-0.85859	1\\
			-0.83838	1\\
			-0.81818	1\\
			-0.79798	1\\
			-0.77778	1\\
			-0.75758	1\\
			-0.73737	1\\
			-0.71717	1\\
			-0.69697	1\\
			-0.67677	1\\
			-0.65657	1\\
			-0.63636	1\\
			-0.61616	1\\
			-0.59596	1\\
			-0.57576	1\\
			-0.55556	1\\
			-0.53535	1\\
			-0.51515	1\\
			-0.49495	1\\
			-0.47475	1\\
			-0.45455	1\\
			-0.43434	1\\
			-0.41414	1\\
			-0.39394	1\\
			-0.37374	1\\
			-0.35354	1\\
			-0.33333	1\\
			-0.31313	1\\
			-0.29293	1\\
			-0.27273	1\\
			-0.25253	1\\
			-0.23232	1\\
			-0.21212	1\\
			-0.19192	1\\
			-0.17172	1\\
			-0.15152	1\\
			-0.13131	1\\
			-0.11111	1\\
			-0.090909	1\\
			-0.070707	1\\
			-0.050505	1\\
			-0.030303	1\\
			-0.010101	1\\
			0.010101	1\\
			0.030303	1\\
			0.050505	1\\
			0.070707	1\\
			0.090909	1\\
			0.11111	1\\
			0.13131	1\\
			0.15152	1\\
			0.17172	1\\
			0.19192	1\\
			0.21212	1\\
			0.23232	1\\
			0.25253	1\\
			0.27273	1\\
			0.29293	1\\
			0.31313	1\\
			0.33333	1\\
			0.35354	1\\
			0.37374	1\\
			0.39394	1\\
			0.41414	1\\
			0.43434	1\\
			0.45455	1\\
			0.47475	1\\
			0.49495	1\\
			0.51515	0\\
			0.53535	0\\
			0.55556	0\\
			0.57576	0\\
			0.59596	0\\
			0.61616	0\\
			0.63636	0\\
			0.65657	0\\
			0.67677	0\\
			0.69697	0\\
			0.71717	0\\
			0.73737	0\\
			0.75758	0\\
			0.77778	0\\
			0.79798	0\\
			0.81818	0\\
			0.83838	0\\
			0.85859	0\\
			0.87879	0\\
			0.89899	0\\
			0.91919	0\\
			0.93939	0\\
			0.9596	0\\
			0.9798	0\\
			1	0\\
		};
		\addlegendentry{reuse $r_{E}(x)$}
	\end{axis}
	
	\begin{axis}[%
		width=0.262\figurewidth,
		height=0.2\figureheight,
		at={(0.689\figurewidth,0.035\figureheight)},
		scale only axis,
		xmin=-1.5,
		xmax=1.5,
		ymin=-2,
		ymax=2,ytick = {0},
		axis background/.style={fill=white},
		legend style={draw=none, font=\footnotesize,fill=none, at={((0.19\figurewidth,-0.045\figureheight))}}
		]
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			-0.82222	0\\
		};
		\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
		table[row sep=crcr]{%
			-0.64444	0\\
		};
		\addlegendentry{spec$(r_{\star 2}(H))$}
	\end{axis}
	
	%	\draw[->] (0.689\figurewidth,0.700\figureheight) --node[above,sloped]{$e^{i(H - a_k) \otimes \lvert \hat{q} \rvert}$}  (0\figurewidth,0.333\figureheight);	
\end{tikzpicture}%

==> figs/Lagpts_N=20.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=70,
ymin=-1,
ymax=1,
tick style={draw=none},
ytick = \empty,
yticklabels = {},
axis background/.style={fill=white}
]
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.07054	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.37213	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.91658	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
1.7073	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
2.7492	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
4.0489	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
5.6152	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
7.459	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
9.5944	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
12.039	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
14.814	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
17.949	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
21.479	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
25.452	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
29.933	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
35.013	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
40.833	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
47.62	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
55.811	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
66.524	0\\
};
\end{axis}
\end{tikzpicture}%

==> figs/Legpts_N=20.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=5,
ymin=-1,
ymax=1,
tick style={draw=none},
ytick = \empty,
yticklabels = {},
xtick = {0, 5},
xticklabels = {0, $T$},
axis background/.style={fill=white}
]
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.017179	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.09007	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.21941	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.40221	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.63417	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.90987	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
1.2228	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
1.5657	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
1.9305	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
2.3087	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
2.6913	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
3.0695	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
3.4343	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
3.7772	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
4.0901	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
4.3658	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
4.5978	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
4.7806	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
4.9099	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
4.9828	0\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MFIM_a=-1.1_N=8_cost.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=100,
xmax=1e+06,
xminorticks=true,
%xlabel style={font=\color{white!15!black}},
xlabel={$\frac{\Vert t\Vert_{1}}{T_{\rm max}}$},
ymode=log,
ymin=1e-09,
ymax=100,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={$\Vert R(z)-\mathcal{I_J}(z)\Vert_2$},
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myblue, draw=none, mark=o, mark options={solid, myblue, thick}, mark size=2.5]
  table[row sep=crcr]{%
248.05	3.6147\\
756.91	4.5489\\
1266.1	2.8164\\
1775.4	4.5454\\
2284.6	4.5547\\
2793.9	3.357\\
3303.2	3.3164\\
3812.5	2.8055\\
4321.8	2.5676\\
4831.1	2.5603\\
5340.4	2.3295\\
5849.7	2.1604\\
6359	1.9969\\
6868.3	1.8519\\
7377.5	1.7483\\
7886.8	1.6391\\
8396.1	1.5526\\
8905.4	1.4016\\
9414.7	1.3017\\
9924	0.8784\\
9.9494e+03  7.4509e-01\\
9.9749e+03  6.1614e-01\\
1.0000e+04  4.9711e-01\\
1.0026e+04  3.9164e-01\\
1.0051e+04  3.0152e-01\\
1.0077e+04  2.2703e-01\\
1.0102e+04  1.6731e-01\\
1.0128e+04  1.2076e-01\\
1.0153e+04  8.5419e-02\\
1.0179e+04  5.9253e-02\\
1.0204e+04  4.0330e-02\\
1.0230e+04  2.6949e-02\\
1.0255e+04  1.7688e-02\\
1.0281e+04  1.1409e-02\\
1.0306e+04  7.2350e-03\\
1.0331e+04  4.5127e-03\\
1.0357e+04  2.7696e-03\\
1.0382e+04  1.6731e-03\\
1.0408e+04  9.9531e-04\\
10433	0.00058319\\
1.0459e+04  3.3672e-04\\
1.0484e+04  1.9160e-04\\
1.0510e+04  1.0751e-04\\
1.0535e+04  5.9469e-05\\
1.0561e+04  3.2470e-05\\
1.0586e+04  1.7472e-05\\
1.0611e+04  9.2985e-06\\
10637	4.8652e-06\\
10662	2.5329e-06\\
10688	1.2828e-06\\
10713	6.6093e-07\\
10739	3.1718e-07\\
10764	1.6912e-07\\
10790	6.9808e-08\\
10815	4.6214e-08\\
10841	2.2242e-08\\
10866	2.2242e-08\\
10892	2.2242e-08\\
10917	2.2242e-08\\
10943	2.2242e-08\\
11452	2.2242e-08\\
11961	2.2242e-08\\
12470	2.2242e-08\\
};
%\addlegendentry{Legendre}

\addplot [color=myorange, draw=none, mark=+, mark options={solid, myorange, thick}, mark size=2.5]
  table[row sep=crcr]{%
222.22	18.785\\
620.69	3.2678\\
1020.4	4.5454\\
1420.3	3.7568\\
1820.2	2.8117\\
2220.2	2.546\\
2620.2	2.1731\\
3020.1	1.9296\\
3420.1	1.7338\\
3820.1	1.5551\\
4220.1	1.4017\\
4620.1	1.2712\\
5020.1  0.97519\\
5040    0.7585\\
5060.1  0.5009\\
5080    0.2711\\
5100.1  0.1171\\
5120.0  3.9643e-02\\
5140.1  1.0380e-02\\
5160.0  2.0839e-03\\
5180.1  3.1872e-04\\
5200.0  3.6981e-05\\
5220.1  3.2345e-06\\
5240.0  2.2200e-07\\
5260.1  1.9033e-08\\
5280.0  1.9030e-08\\
5300.1  1.9028e-08\\
5320.0  1.9026e-08\\
5340.1  1.9024e-08\\
5360.0  1.9022e-08\\
5380.1  1.9020e-08\\
5400.0  1.9019e-08\\
5420.1  1.9017e-08\\
5820.1  1.8986e-08\\
6220.1  1.8964e-08\\
6620.1  1.8948e-08\\
7020.1  1.8935e-08\\
7420.1  1.8926e-08\\
7820.1  1.8918e-08\\
8220	1.9077e-08\\
8620	1.9381e-08\\
9020	1.9643e-08\\
9420	1.987e-08\\
9820	2.0068e-08\\
};
%\addlegendentry{Trapezoidal}

\addplot [color=myred, draw=none, mark=asterisk, mark options={solid, myred, thick}, mark size=2.5]
  table[row sep=crcr]{%
1.7014e+05	1.6107\\
1.963e+05	1.5314\\
2.2367e+05	1.4754\\
2.5221e+05	1.4197\\
2.8187e+05	1.3592\\
3.1261e+05	1.3249\\
3.4439e+05	1.2711\\
3.7719e+05	1.2332\\
4.1096e+05	1.2094\\
4.4568e+05	1.0344\\
4.4921e+05	0.96437\\
4.5274e+05	0.87984\\
4.5628e+05	0.78298\\
4.5983e+05	0.6776\\
4.6339e+05	0.56868\\
4.6696e+05	0.46173\\
4.7054e+05	0.36192\\
4.7413e+05	0.27338\\
4.7773e+05	0.19869\\
4.8133e+05	0.13877\\
4.8495e+05	0.093046\\
4.8857e+05	0.059836\\
4.922e+05	0.036881\\
4.9585e+05	0.021776\\
4.995e+05	0.01231\\
5.0316e+05	0.006661\\
5.0682e+05	0.0034487\\
5.105e+05	0.0017081\\
5.1419e+05	0.00080925\\
5.1788e+05	0.00036667\\
5.2159e+05	0.00015888\\
5.253e+05	6.5837e-05\\
5.2902e+05	2.6089e-05\\
5.3275e+05	9.8864e-06\\
5.3649e+05	3.5829e-06\\
5.4024e+05	1.2418e-06\\
5.44e+05	9.8106e-07\\
5.4776e+05	9.8106e-07\\
5.5154e+05	9.8106e-07\\
5.5532e+05	9.8106e-07\\
5.9361e+05	9.8106e-07\\
};
%\addlegendentry{Hermite}

\end{axis}
\end{tikzpicture}%



==> figs/MFIM_acc_z=-0.8+0.1i.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=0,
xmax=9000,
ymode=log,
ymin=1e-05,
ymax=46.007,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
92.103	10.864\\
184.21	11.114\\
276.31	9.8841\\
368.41	7.8905\\
460.52	7.0784\\
552.62	6.348\\
644.72	5.2547\\
736.83	4.1957\\
828.93	3.9302\\
921.03	3.5582\\
1013.1	3.0799\\
1105.2	2.5328\\
1197.3	1.9653\\
1289.4	1.4086\\
1381.6	0.80293\\
1473.7	0.25194\\
1565.8	0.045793\\
1657.9	0.0052845\\
1750	0.00058123\\
1842.1	0.00058123\\
1934.2	0.00058123\\
2026.3	0.00058123\\
2118.4	0.00058123\\
2210.5	0.00058123\\
2302.6	0.00058123\\
2394.7	0.00058123\\
2486.8	0.00058123\\
2578.9	0.00058123\\
2671	0.00058123\\
2763.1	0.00058123\\
2855.2	0.00058123\\
2947.3	0.00058123\\
3039.4	0.00058123\\
3131.5	0.00058123\\
3223.6	0.00058123\\
3315.7	0.00058123\\
3407.8	0.00058123\\
3499.9	0.00058123\\
3592	0.00058123\\
3684.1	0.00058123\\
3776.2	0.00058123\\
3868.3	0.00058123\\
3960.4	0.00058123\\
4052.5	0.00058123\\
4144.7	0.00058123\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	3.2742\\
16	4.3347\\
36	3.4732\\
64	2.3873\\
100	2.6335\\
144	1.9275\\
196	1.2695\\
256	1.304\\
324	0.90988\\
400	0.7033\\
484	0.60572\\
576	0.45808\\
676	0.35181\\
784	0.28565\\
900	0.22107\\
1024	0.16896\\
1156	0.1343\\
1296	0.10362\\
1444	0.079737\\
1600	0.062249\\
1764	0.048051\\
1936	0.036977\\
2116	0.028624\\
2304	0.022064\\
2500	0.016958\\
2704	0.013071\\
2916	0.010052\\
3136	0.0077176\\
3364	0.0059309\\
3600	0.0045528\\
3844	0.0034911\\
4096	0.0026774\\
4356	0.0020521\\
4624	0.0015717\\
4900	0.0012035\\
5184	0.00092123\\
5476	0.00070477\\
5776	0.00053904\\
6084	0.00041215\\
6400	0.000315\\
6724	0.00024068\\
7056	0.00018385\\
7396	0.00014039\\
7744	0.00010718\\
8100	8.1806e-05\\
};
\addplot [color=green, draw=none, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
92.103	46.007\\
184.21	16.793\\
276.31	12.629\\
368.41	11.363\\
460.52	10.839\\
552.62	10.541\\
644.72	10.396\\
736.83	10.272\\
828.93	10.045\\
921.03	10.181\\
1013.1	8.3955\\
1105.2	4.6868\\
1197.3	3.0849\\
1289.4	2.2636\\
1381.6	1.7677\\
1473.7	1.4359\\
1565.8	1.1987\\
1657.9	1.0209\\
1750	0.88304\\
1842.1	0.77329\\
1934.2	0.68409\\
2026.3	0.61034\\
2118.4	0.54851\\
2210.5	0.49605\\
2302.6	0.45109\\
2394.7	0.4122\\
2486.8	0.37832\\
2578.9	0.34858\\
2671	0.32231\\
2763.1	0.29899\\
2855.2	0.27818\\
2947.3	0.25951\\
3039.4	0.24271\\
3131.5	0.22752\\
3223.6	0.21374\\
3315.7	0.2012\\
3407.8	0.18975\\
3499.9	0.17927\\
3592	0.16964\\
3684.1	0.16079\\
3776.2	0.15261\\
3868.3	0.14506\\
3960.4	0.13805\\
4052.5	0.13155\\
4144.7	0.12551\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=9000,
xlabel style={font=\color{white!15!black}},
xlabel={$\Vert t\Vert_1$},
ymode=log,
ymin=5.8123e-07,
ymax=80.54,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Vert R(z_k) - \mathcal{I}_{J}(z_k) \Vert_2$},
axis background/.style={fill=white}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
161.18	8.072\\
322.36	11.512\\
483.54	11.019\\
644.72	9.4123\\
805.9	8.1962\\
967.09	7.932\\
1128.3	6.3715\\
1289.4	6.3622\\
1450.6	5.4107\\
1611.8	4.8657\\
1773	4.6963\\
1934.2	4.1636\\
2095.4	3.6363\\
2256.5	3.3378\\
2417.7	3.0081\\
2578.9	2.6479\\
2740.1	2.2798\\
2901.3	1.9169\\
3062.4	1.5709\\
3223.6	1.2511\\
3384.8	0.96471\\
3546	0.71622\\
3707.2	0.50783\\
3868.3	0.33984\\
4029.5	0.20984\\
4190.7	0.11448\\
4351.9	0.048278\\
4513.1	0.014633\\
4674.2	0.0032164\\
4835.4	0.0005286\\
4996.6	6.6945e-05\\
5157.8	6.7134e-06\\
5319	5.8123e-07\\
5480.2	5.8123e-07\\
5641.3	5.8123e-07\\
5802.5	5.8123e-07\\
5963.7	5.8123e-07\\
6124.9	5.8123e-07\\
6286.1	5.8123e-07\\
6447.2	5.8123e-07\\
6608.4	5.8123e-07\\
6769.6	5.8123e-07\\
6930.8	5.8123e-07\\
7092	5.8123e-07\\
7253.1	5.8123e-07\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	3.2742\\
16	4.3347\\
36	3.4732\\
64	2.3873\\
100	2.6335\\
144	1.9275\\
196	1.2695\\
256	1.304\\
324	0.90988\\
400	0.7033\\
484	0.60572\\
576	0.45808\\
676	0.35181\\
784	0.28565\\
900	0.22107\\
1024	0.16896\\
1156	0.1343\\
1296	0.10362\\
1444	0.079737\\
1600	0.062249\\
1764	0.048051\\
1936	0.036977\\
2116	0.028624\\
2304	0.022064\\
2500	0.016958\\
2704	0.013071\\
2916	0.010052\\
3136	0.0077176\\
3364	0.0059309\\
3600	0.0045528\\
3844	0.0034911\\
4096	0.0026774\\
4356	0.0020521\\
4624	0.0015717\\
4900	0.0012035\\
5184	0.00092123\\
5476	0.00070477\\
5776	0.00053904\\
6084	0.00041215\\
6400	0.000315\\
6724	0.00024068\\
7056	0.00018385\\
7396	0.00014039\\
7744	0.00010718\\
8100	8.1806e-05\\
};
\addplot [color=green, draw=none, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
161.18	80.54\\
322.36	27.065\\
483.54	17.397\\
644.72	14.015\\
805.9	12.496\\
967.09	11.7\\
1128.3	11.214\\
1289.4	10.891\\
1450.6	10.687\\
1611.8	10.537\\
1773	10.459\\
1934.2	10.387\\
2095.4	10.33\\
2256.5	10.286\\
2417.7	10.24\\
2578.9	10.218\\
2740.1	10.177\\
2901.3	10.171\\
3062.4	8.0386\\
3223.6	5.67\\
3384.8	4.2306\\
3546	3.336\\
3707.2	2.7365\\
3868.3	2.3087\\
4029.5	1.9885\\
4190.7	1.7397\\
4351.9	1.541\\
4513.1	1.3787\\
4674.2	1.2437\\
4835.4	1.1296\\
4996.6	1.0321\\
5157.8	0.94787\\
5319	0.8744\\
5480.2	0.80982\\
5641.3	0.75266\\
5802.5	0.70176\\
5963.7	0.65619\\
6124.9	0.61518\\
6286.1	0.57811\\
6447.2	0.54447\\
6608.4	0.51383\\
6769.6	0.48583\\
6930.8	0.46016\\
7092	0.43655\\
7253.1	0.41479\\
};

\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}








\end{tikzpicture}%

==> figs/MFIM_acc_z=-0.8+0.1i_Trotter=acc.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=0.48\textwidth,
%width=0.476\figurewidth,
%height=\figureheight,
%at={(-0.56\figurewidth,0\figureheight)},
%scale only axis,
xmin=0,
xmax=100,
xlabel={$\frac{T^{\rm tot}}{T^{\rm max}}$},
ymode=log,
ymin=1e-07,
ymax=1e+02,
%yminorticks=true,
ytick={1e-6,1e-4,1e-2,1e0,1e2},
ylabel = {$\Vert R(z)-\mathcal{I_J}(z)\Vert_2$},
%axis background/.style={fill=white},
legend style={draw=none, font=\footnotesize, fill=none}
]
\addplot [color=myblue, draw=none, mark=o, mark options={solid, myblue}]
  table[row sep=crcr]{%
1	10.864\\
1.5	11.192\\
2	11.114\\
2.5	10.461\\
3	9.8841\\
3.5	9.4769\\
4	7.8905\\
4.5	7.6147\\
5	7.0784\\
5.5	6.3414\\
6	6.348\\
6.5	5.1987\\
7	5.2547\\
7.5	4.4594\\
8	4.1957\\
8.5	4.0937\\
9	3.9302\\
9.5	3.7642\\
10	3.5582\\
10.5	3.3382\\
11	3.0799\\
11.5	2.8249\\
12	2.5328\\
12.5	2.2583\\
13	1.9653\\
13.5	1.6559\\
14	1.4086\\
14.5	1.137\\
15	0.80293\\
15.5	0.4846\\
16	0.25194\\
16.5	0.11415\\
17	0.045793\\
17.5	0.016379\\
18	0.0052846\\
18.5	0.0015848\\
19	0.00090766\\
19.5	0.00090766\\
20	0.00090766\\
%20.5	0.00090765\\
%21	0.00090766\\
%21.5	0.00090766\\
%22	0.00090766\\
%22.5	0.00090766\\
%23	0.00090766\\
%23.5	0.00090766\\
%24	0.00090766\\
%24.5	0.00090766\\
%25	0.00090766\\
%25.5	0.00090766\\
%26	0.00090766\\
%26.5	0.00090766\\
%27	0.00090766\\
%27.5	0.00090766\\
%28	0.00090766\\
%28.5	0.00090766\\
%29	0.00090766\\
%29.5	0.00090766\\
%30	0.00090766\\
%30.5	0.00090766\\
%31	0.00090766\\
%31.5	0.00090766\\
%32	0.00090766\\
%32.5	0.00090766\\
%33	0.00090766\\
%33.5	0.00090766\\
%34	0.00090766\\
%34.5	0.00090766\\
%35	0.00090766\\
%35.5	0.00090766\\
%36	0.00090766\\
%36.5	0.00090766\\
%37	0.00090766\\
%37.5	0.00090766\\
%38	0.00090766\\
%38.5	0.00090766\\
%39	0.00090766\\
%39.5	0.00090766\\
%40	0.00090766\\
%40.5	0.00090766\\
%41	0.00090766\\
%41.5	0.00090766\\
%42	0.00090766\\
%42.5	0.00090766\\
%43	0.00090766\\
%43.5	0.00090766\\
%44	0.00090766\\
%44.5	0.00090766\\
%45	0.00090766\\
};
\addlegendentry{Leg}

\addplot [color=myred, draw=none, mark=asterisk, mark options={solid, myred}]
  table[row sep=crcr]{%
0.043429	3.2742\\
0.097716	3.9263\\
0.17372	4.3347\\
0.27143	4.0088\\
0.39087	3.4732\\
0.53201	2.9041\\
0.69487	2.3873\\
0.87945	2.4265\\
1.0857	2.6335\\
1.3137	2.3609\\
1.5635	1.9275\\
1.8349	1.565\\
2.128	1.2695\\
2.4429	1.3372\\
2.7795	1.304\\
3.1378	1.1248\\
3.5178	0.90988\\
3.9195	0.76344\\
4.3429	0.7033\\
4.7881	0.66398\\
5.255	0.60572\\
5.7435	0.53144\\
6.2538	0.45808\\
6.7859	0.39739\\
7.3396	0.35181\\
7.915	0.31691\\
8.5122	0.28565\\
9.131	0.25351\\
9.7716	0.22107\\
10.434	0.19206\\
11.118	0.16896\\
11.824	0.15065\\
12.551	0.1343\\
13.3	0.11849\\
14.071	0.10362\\
14.864	0.090625\\
15.678	0.079737\\
16.514	0.070473\\
17.372	0.062249\\
18.251	0.05478\\
19.152	0.048051\\
20.075	0.042119\\
21.02	0.036977\\
21.986	0.032526\\
22.974	0.028624\\
23.984	0.025154\\
25.015	0.022064\\
26.069	0.019337\\
27.143	0.016958\\
28.24	0.014886\\
29.358	0.013071\\
30.498	0.011468\\
31.66	0.010052\\
32.844	0.0088071\\
34.049	0.0077177\\
35.276	0.0067654\\
36.524	0.005931\\
37.794	0.0051977\\
39.087	0.0045529\\
40.4	0.0039869\\
41.736	0.0034912\\
43.093	0.0030574\\
44.472	0.0026775\\
45.872	0.0023444\\
47.295	0.0020522\\
48.739	0.001796\\
50.204	0.0015717\\
51.692	0.0013754\\
53.201	0.0012036\\
54.732	0.0010532\\
56.285	0.00092136\\
57.859	0.00080595\\
59.455	0.00070494\\
61.073	0.00061657\\
62.712	0.00055089\\
64.373	0.00055089\\
%66.056	0.00055089\\
%67.761	0.0005509\\
%69.487	0.0005509\\
%71.235	0.00055089\\
%73.005	0.0005509\\
%74.796	0.00055089\\
%76.61	0.0005509\\
%78.444	0.00055089\\
%80.301	0.0005509\\
%82.179	0.0005509\\
%84.079	0.00055089\\
%86.001	0.0005509\\
%87.945	0.0005509\\
};
\addlegendentry{Lag}

\addplot [color=myorange, draw=none, mark=+, mark options={solid, myorange}]
  table[row sep=crcr]{%
1	46.007\\
1.5	23.435\\
2	16.793\\
2.5	14.014\\
3	12.629\\
3.5	11.856\\
4	11.363\\
4.5	11.056\\
5	10.839\\
5.5	10.679\\
6	10.541\\
6.5	10.459\\
7	10.396\\
7.5	10.343\\
8	10.272\\
8.5	10.265\\
9	10.045\\
9.5	10.211\\
10	10.181\\
10.5	10.17\\
11	8.3955\\
11.5	6.1621\\
12	4.6868\\
12.5	3.7346\\
13	3.0849\\
13.5	2.6165\\
14	2.2636\\
14.5	1.9884\\
15	1.7677\\
15.5	1.5868\\
16	1.4359\\
16.5	1.3082\\
17	1.1987\\
17.5	1.1038\\
18	1.0209\\
18.5	0.94785\\
19	0.88304\\
19.5	0.8252\\
20	0.77329\\
20.5	0.72648\\
21	0.68409\\
21.5	0.64553\\
22	0.61034\\
22.5	0.57811\\
23	0.54851\\
23.5	0.52124\\
24	0.49605\\
24.5	0.47273\\
25	0.45109\\
25.5	0.43096\\
26	0.4122\\
26.5	0.39469\\
27	0.37832\\
27.5	0.36297\\
28	0.34858\\
28.5	0.33505\\
29	0.32231\\
29.5	0.31031\\
30	0.29899\\
30.5	0.28829\\
31	0.27818\\
31.5	0.2686\\
32	0.25951\\
32.5	0.2509\\
33	0.24271\\
33.5	0.23493\\
34	0.22752\\
34.5	0.22047\\
35	0.21374\\
35.5	0.20733\\
36	0.2012\\
36.5	0.19535\\
37	0.18975\\
37.5	0.1844\\
38	0.17927\\
38.5	0.17435\\
39	0.16964\\
39.5	0.16512\\
40	0.16079\\
40.5	0.15662\\
41	0.15261\\
41.5	0.14876\\
42	0.14506\\
42.5	0.14149\\
43	0.13805\\
43.5	0.13474\\
44	0.13155\\
44.5	0.12848\\
45	0.12551\\
};
\addlegendentry{Trap}
\draw [dashed,thick,black] (0,1e-3) -- (100,1e-3);
\end{axis}
\end{tikzpicture}%
\hfill%
\begin{tikzpicture}%
\begin{axis}[%
width=0.48\textwidth,
%width=0.476\figurewidth,
%height=\figureheight,
%at={(0\figurewidth,0\figureheight)},
%scale only axis,
xmin=0,
xmax=100,
xlabel={$\frac{T^{\rm tot}}{T^{\rm max}}$},
ymode=log,
ymin=1e-07,
ymax=1e+02,
%yminorticks=true,
ytick={1e-6,1e-4,1e-2,1e0,1e2},
%axis background/.style={fill=white},
legend style={draw=none, font=\footnotesize,fill=none}
]
\addplot [color=myblue, draw=none, mark=o, mark options={solid, myblue}]
  table[row sep=crcr]{%
1	7.575\\
1.5	11.223\\
2	11.561\\
2.5	11.332\\
3	11.08\\
3.5	10.848\\
4	10.572\\
4.5	8.8859\\
5	8.3391\\
5.5	7.8754\\
6	7.956\\
6.5	8.0293\\
7	6.3572\\
7.5	6.3981\\
8	6.3828\\
8.5	6.4039\\
9	5.3838\\
9.5	5.4448\\
10	5.4809\\
10.5	4.697\\
11	4.5365\\
11.5	4.1839\\
12	4.0361\\
12.5	3.7953\\
13	3.8273\\
13.5	3.5011\\
14	3.4618\\
14.5	3.2886\\
15	3.1185\\
15.5	2.951\\
16	2.7764\\
16.5	2.5988\\
17	2.4198\\
17.5	2.2411\\
18	2.064\\
18.5	1.89\\
19	1.7203\\
19.5	1.5561\\
20	1.3983\\
20.5	1.2477\\
21	1.1052\\
21.5	0.97129\\
22	0.84638\\
22.5	0.73077\\
23	0.62462\\
23.5	0.52809\\
24	0.44085\\
24.5	0.36303\\
25	0.29424\\
25.5	0.2338\\
26	0.18182\\
26.5	0.13783\\
27	0.10047\\
27.5	0.069129\\
28	0.044254\\
28.5	0.026177\\
29	0.014289\\
29.5	0.0072106\\
30	0.0033748\\
30.5	0.0014703\\
31	0.00059843\\
31.5	0.00022835\\
32	8.1921e-05\\
32.5	2.7763e-05\\
33	8.8434e-06\\
33.5	2.7299e-06\\
34	7.8706e-07\\
34.5	7.8706e-07\\
35	7.8706e-07\\
%35.5	7.8706e-07\\
%36	7.8706e-07\\
%36.5	7.8706e-07\\
%37	7.8706e-07\\
%37.5	7.8706e-07\\
%38	7.8706e-07\\
%38.5	7.8706e-07\\
%39	7.8706e-07\\
%39.5	7.8706e-07\\
%40	7.8706e-07\\
%40.5	7.8706e-07\\
%41	7.8706e-07\\
%41.5	7.8706e-07\\
%42	7.8706e-07\\
%42.5	7.8706e-07\\
%43	7.8706e-07\\
%43.5	7.8706e-07\\
%44	7.8706e-07\\
%44.5	7.8706e-07\\
%45	7.8706e-07\\
%45.5	7.8706e-07\\
%46	7.8706e-07\\
%46.5	7.8706e-07\\
%47	7.8706e-07\\
%47.5	7.8706e-07\\
%48	7.8706e-07\\
%48.5	7.8706e-07\\
%49	7.8706e-07\\
%49.5	7.8706e-07\\
%50	7.8706e-07\\
%50.5	7.8706e-07\\
%51	7.8706e-07\\
%51.5	7.8706e-07\\
%52	7.8706e-07\\
%52.5	7.8706e-07\\
%53	7.8706e-07\\
%53.5	7.8706e-07\\
%54	7.8706e-07\\
%54.5	7.8706e-07\\
%55	7.8706e-07\\
%55.5	7.8706e-07\\
%56	7.8706e-07\\
%56.5	7.8706e-07\\
%57	7.8706e-07\\
%57.5	7.8706e-07\\
%58	7.8706e-07\\
%58.5	7.8706e-07\\
%59	7.8706e-07\\
%59.5	7.8706e-07\\
%60	7.8706e-07\\
%60.5	7.8706e-07\\
%61	7.8706e-07\\
%61.5	7.8706e-07\\
%62	7.8706e-07\\
%62.5	7.8706e-07\\
%63	7.8706e-07\\
%63.5	7.8706e-07\\
%64	7.8706e-07\\
%64.5	7.8706e-07\\
%65	7.8706e-07\\
%65.5	7.8706e-07\\
%66	7.8706e-07\\
%66.5	7.8706e-07\\
%67	7.8706e-07\\
%67.5	7.8706e-07\\
%68	7.8706e-07\\
%68.5	7.8706e-07\\
%69	7.8706e-07\\
%69.5	7.8706e-07\\
%70	7.8706e-07\\
};
\addlegendentry{Leg}
\addplot [color=myred, draw=none, mark=asterisk, mark options={solid, myred}]
  table[row sep=crcr]{%
0.023794	3.2742\\
0.053536	3.9263\\
0.095174	4.3347\\
0.14871	4.0088\\
0.21414	3.4732\\
0.29147	2.9041\\
0.3807	2.3873\\
0.48182	2.4265\\
0.59484	2.6335\\
0.71976	2.3609\\
0.85657	1.9275\\
1.0053	1.565\\
1.1659	1.2695\\
1.3384	1.3372\\
1.5228	1.304\\
1.7191	1.1248\\
1.9273	0.90988\\
2.1474	0.76344\\
2.3794	0.7033\\
2.6232	0.66398\\
2.879	0.60572\\
3.1467	0.53144\\
3.4263	0.45808\\
3.7178	0.39739\\
4.0211	0.35181\\
4.3364	0.31691\\
4.6635	0.28565\\
5.0026	0.25351\\
5.3536	0.22107\\
5.7164	0.19206\\
6.0912	0.16896\\
6.4778	0.15065\\
6.8764	0.1343\\
7.2868	0.11849\\
7.7091	0.10362\\
8.1434	0.090625\\
8.5895	0.079737\\
9.0475	0.070473\\
9.5174	0.062249\\
9.9993	0.05478\\
10.493	0.048051\\
10.999	0.042119\\
11.516	0.036977\\
12.046	0.032526\\
12.587	0.028624\\
13.14	0.025154\\
13.705	0.022064\\
14.282	0.019337\\
14.871	0.016958\\
15.472	0.014886\\
16.084	0.013071\\
16.709	0.011468\\
17.346	0.010052\\
17.994	0.0088071\\
18.654	0.0077176\\
19.326	0.0067654\\
20.01	0.0059309\\
20.706	0.0051976\\
21.414	0.0045528\\
22.134	0.0039868\\
22.866	0.0034911\\
23.609	0.0030573\\
24.365	0.0026774\\
25.132	0.0023443\\
25.911	0.0020521\\
26.702	0.001796\\
27.505	0.0015717\\
28.32	0.0013754\\
29.147	0.0012035\\
29.986	0.001053\\
30.837	0.00092123\\
31.699	0.0008058\\
32.573	0.00070477\\
33.46	0.00061638\\
34.358	0.00053904\\
35.268	0.00047137\\
36.19	0.00041215\\
37.124	0.00036033\\
38.07	0.000315\\
39.027	0.00027535\\
39.997	0.00024068\\
40.979	0.00021037\\
41.972	0.00018385\\
42.977	0.00016067\\
43.994	0.00014039\\
45.023	0.00012267\\
46.064	0.00010718\\
47.117	9.3642e-05\\
48.182	8.1806e-05\\
49.259	7.1462e-05\\
50.347	6.2422e-05\\
51.448	5.4523e-05\\
52.56	4.762e-05\\
53.684	4.159e-05\\
54.82	3.632e-05\\
55.968	3.1717e-05\\
57.128	2.7696e-05\\
58.3	2.4183e-05\\
59.484	2.1115e-05\\
60.68	1.8435e-05\\
61.887	1.6094e-05\\
63.107	1.405e-05\\
64.338	1.2265e-05\\
65.581	1.0707e-05\\
66.836	9.3455e-06\\
68.103	8.1572e-06\\
69.382	7.1196e-06\\
70.673	6.2137e-06\\
71.976	5.4229e-06\\
73.29	4.7325e-06\\
74.617	4.1298e-06\\
75.955	3.6038e-06\\
77.305	3.1446e-06\\
78.668	2.7439e-06\\
80.042	2.3941e-06\\
81.428	2.0888e-06\\
82.826	1.8224e-06\\
84.235	1.59e-06\\
85.657	1.3871e-06\\
87.091	1.2101e-06\\
88.536	1.0556e-06\\
89.993	9.2085e-07\\
91.463	8.0329e-07\\
92.944	7.0071e-07\\
94.437	6.1121e-07\\
95.942	5.5092e-07\\
%97.459	5.5092e-07\\
%98.987	5.5092e-07\\
%100.53	5.5092e-07\\
%102.08	5.5092e-07\\
%103.64	5.5092e-07\\
%105.22	5.5092e-07\\
%106.81	5.5092e-07\\
%108.41	5.5092e-07\\
%110.02	5.5092e-07\\
%111.65	5.5092e-07\\
%113.28	5.5092e-07\\
%114.93	5.5092e-07\\
%116.59	5.5092e-07\\
};
\addlegendentry{Lag}
\addplot [color=myorange, draw=none, mark=+, mark options={solid, myorange}]
  table[row sep=crcr]{%
1	84.005\\
1.5	41.996\\
2	28.17\\
2.5	21.597\\
3	17.938\\
3.5	15.74\\
4	14.346\\
4.5	13.397\\
5	12.703\\
5.5	12.171\\
6	11.848\\
6.5	11.536\\
7	11.319\\
7.5	11.143\\
8	10.964\\
8.5	10.881\\
9	10.747\\
9.5	10.668\\
10	10.602\\
10.5	10.548\\
11	10.5\\
11.5	10.458\\
12	10.421\\
12.5	10.387\\
13	10.359\\
13.5	10.323\\
14	10.299\\
14.5	10.289\\
15	10.268\\
15.5	10.235\\
16	10.023\\
16.5	10.222\\
17	10.205\\
17.5	10.148\\
18	10.058\\
18.5	10.078\\
19	9.9644\\
19.5	8.8483\\
20	7.4949\\
20.5	6.3223\\
21	5.396\\
21.5	4.6749\\
22	4.1079\\
22.5	3.6543\\
23	3.2847\\
23.5	2.9786\\
24	2.7211\\
24.5	2.5017\\
25	2.3125\\
25.5	2.1477\\
26	2.0029\\
26.5	1.8747\\
27	1.7604\\
27.5	1.6578\\
28	1.5653\\
28.5	1.4814\\
29	1.405\\
29.5	1.3351\\
30	1.2709\\
30.5	1.2118\\
31	1.1573\\
31.5	1.1067\\
32	1.0597\\
32.5	1.016\\
33	0.9752\\
33.5	0.93703\\
34	0.90127\\
34.5	0.86769\\
35	0.83612\\
35.5	0.80638\\
36	0.77832\\
36.5	0.75182\\
37	0.72675\\
37.5	0.70299\\
38	0.68047\\
38.5	0.65908\\
39	0.63875\\
39.5	0.61941\\
40	0.60098\\
40.5	0.58341\\
41	0.56665\\
41.5	0.55064\\
42	0.53533\\
42.5	0.52069\\
43	0.50667\\
43.5	0.49323\\
44	0.48035\\
44.5	0.46799\\
45	0.45612\\
45.5	0.44472\\
46	0.43376\\
46.5	0.42322\\
47	0.41307\\
47.5	0.40329\\
48	0.39388\\
48.5	0.3848\\
49	0.37604\\
49.5	0.36759\\
50	0.35943\\
50.5	0.35155\\
51	0.34394\\
51.5	0.33657\\
52	0.32945\\
52.5	0.32256\\
53	0.31589\\
53.5	0.30943\\
54	0.30317\\
54.5	0.29711\\
55	0.29123\\
55.5	0.28553\\
56	0.28\\
56.5	0.27463\\
57	0.26942\\
57.5	0.26436\\
58	0.25945\\
58.5	0.25467\\
59	0.25003\\
59.5	0.24552\\
60	0.24113\\
60.5	0.23686\\
61	0.2327\\
61.5	0.22866\\
62	0.22472\\
62.5	0.22088\\
63	0.21715\\
63.5	0.21351\\
64	0.20996\\
64.5	0.2065\\
65	0.20313\\
65.5	0.19985\\
66	0.19664\\
66.5	0.19351\\
67	0.19046\\
67.5	0.18747\\
68	0.18456\\
68.5	0.18172\\
69	0.17895\\
69.5	0.17624\\
70	0.17359\\
};
\addlegendentry{Trap}
\draw [dashed,thick,black] (0,1e-6) -- (100,1e-6);
\end{axis}

%\begin{axis}[%
%width=1.227\figurewidth,
%height=1.227\figureheight,
%at={(-0.16\figurewidth,-0.135\figureheight)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, %align=left, draw=white!15!black}
%]
%\end{axis}%
\end{tikzpicture}%

==> figs/MFIM_cost_double.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.476\figurewidth,
height=\figureheight,
at={(-0.56\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.6,
xlabel=$a$,
ymode=log,
ymin=1,
ymax=1e9,
yminorticks=true,
ylabel=$\frac{\Vert t\Vert_1}{T^{\rm max}}$,
axis background/.style={fill=white}
]
\addplot [color=myblue , draw=none, mark=o, mark options={solid, myblue, thick}, mark size=2.5, forget plot]
  table[row sep=crcr]{%
0.5 1019\\
0.25 2923.9\\
0.125 7591.6\\
0.0625 19014\\
0.03125 46559\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.5 3158000\\
0.25 8337000\\
0.125 26588000\\
0.0625 96631000\\
0.03125 789980000\\
};
\addplot [color=myred, draw=none, mark=asterisk, mark options={solid, myred, thick}, mark size=2.5, forget plot]
  table[row sep=crcr]{%
0.5 30671\\
0.25 242960\\
0.125 2045700 \\
% 0.625 underflow\\
};

\addplot [color=myorange, draw=none, mark=+, mark options={solid, myorange, thick}, mark size=2.5, forget plot]
  table[row sep=crcr]{%
0.5 502.6\\
0.25 1425\\
0.125 3710\\
0.0625 9315\\
0.03125 22908\\
};
\end{axis}


\end{tikzpicture}%

==> figs/Matvec_diag_v1_z=3.5+1i.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
ymode=log,
ymin=6.9632e-16,
ymax=1e+05,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\vert \mathcal{I}-\mathcal{I}_K\vert$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2	1.0147\\
3	1.054\\
4	0.98036\\
5	1.0027\\
6	0.94358\\
7	0.95722\\
8	1.0108\\
9	0.99965\\
10	0.98504\\
11	0.97697\\
12	0.22188\\
13	0.35788\\
14	0.79645\\
15	0.85731\\
16	0.61937\\
17	0.44807\\
18	0.655\\
19	0.65012\\
20	0.50237\\
21	0.54561\\
22	0.53731\\
23	0.4701\\
24	0.46978\\
25	0.42919\\
26	0.40149\\
27	0.37144\\
28	0.34047\\
29	0.31086\\
30	0.28167\\
31	0.25353\\
32	0.22673\\
33	0.20134\\
34	0.17757\\
35	0.1555\\
36	0.13519\\
37	0.11666\\
38	0.099914\\
39	0.084901\\
40	0.071564\\
41	0.059819\\
42	0.049571\\
43	0.04071\\
44	0.03312\\
45	0.026682\\
46	0.021275\\
47	0.016781\\
48	0.013085\\
49	0.01008\\
50	0.0076658\\
51	0.0057499\\
52	0.0042494\\
53	0.0030909\\
54	0.0022097\\
55	0.0015503\\
56	0.0010655\\
57	0.00071596\\
58	0.0004692\\
59	0.00029907\\
60	0.00018484\\
61	0.00011038\\
62	6.3467e-05\\
63	3.5011e-05\\
64	1.8472e-05\\
65	9.2981e-06\\
66	4.4577e-06\\
67	2.0335e-06\\
68	8.823e-07\\
69	3.6418e-07\\
70	1.4308e-07\\
71	5.3547e-08\\
72	1.9108e-08\\
73	6.5088e-09\\
74	2.1187e-09\\
75	6.5979e-10\\
76	1.968e-10\\
77	5.6283e-11\\
78	1.545e-11\\
79	4.0747e-12\\
80	1.0353e-12\\
81	2.5291e-13\\
82	5.9337e-14\\
83	1.3555e-14\\
84	2.6747e-15\\
85	2.6205e-15\\
86	3.7891e-15\\
87	6.6847e-15\\
88	5.291e-15\\
89	1.8527e-15\\
90	1.8726e-15\\
91	4.6455e-15\\
92	1.3235e-15\\
93	3.2795e-15\\
94	4.277e-15\\
95	1.8695e-15\\
96	4.099e-15\\
97	4.4865e-15\\
98	2.5233e-15\\
99	5.2296e-15\\
100	5.9193e-15\\
101	1.301e-15\\
102	2.1143e-15\\
103	1.0275e-15\\
104	1.5802e-15\\
105	1.7038e-15\\
106	2.373e-15\\
107	1.2554e-15\\
108	2.0154e-15\\
109	1.6017e-15\\
110	1.5707e-15\\
111	1.7541e-15\\
112	1.231e-15\\
113	1.6865e-15\\
114	1.3701e-15\\
115	1.1902e-15\\
116	1.3504e-15\\
117	9.8082e-16\\
118	1.8182e-15\\
119	2.0473e-15\\
120	1.2327e-15\\
121	2.1549e-15\\
122	1.7351e-15\\
123	1.6502e-15\\
124	9.0671e-16\\
125	1.1493e-15\\
126	1.066e-15\\
127	1.249e-15\\
128	1.9308e-15\\
129	1.9599e-15\\
130	1.8461e-15\\
131	2.0108e-15\\
132	1.161e-15\\
133	1.1521e-15\\
134	1.6288e-15\\
135	1.1907e-15\\
136	1.5473e-15\\
137	1.1708e-15\\
138	1.4761e-15\\
139	1.7363e-15\\
140	1.7476e-15\\
141	1.3204e-15\\
142	1.3903e-15\\
143	1.7187e-15\\
144	2.5173e-15\\
145	2.1777e-15\\
146	1.5695e-15\\
147	9.1299e-16\\
148	1.6063e-15\\
149	1.5751e-15\\
150	2.1789e-15\\
151	6.9632e-16\\
152	2.0836e-15\\
153	1.106e-15\\
154	1.0535e-15\\
155	1.3584e-15\\
156	2.2765e-15\\
157	1.2479e-15\\
158	1.8799e-15\\
159	1.8283e-15\\
160	1.6371e-15\\
161	1.3383e-15\\
162	2.0821e-15\\
163	1.575e-15\\
164	1.2658e-15\\
165	1.8199e-15\\
166	1.8301e-15\\
167	1.2215e-15\\
168	1.5544e-15\\
169	1.0056e-15\\
170	1.3177e-15\\
171	1.6191e-15\\
172	1.9034e-15\\
173	1.3847e-15\\
174	1.788e-15\\
175	1.0702e-15\\
176	1.397e-15\\
177	1.065e-15\\
178	2.3068e-15\\
179	1.7423e-15\\
180	1.1717e-15\\
181	1.2078e-15\\
182	9.5499e-16\\
183	1.4707e-15\\
184	1.1142e-15\\
185	1.5569e-15\\
186	1.9381e-15\\
187	1.5658e-15\\
188	1.5265e-15\\
};
\addlegendentry{Legendre}

\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
2	0.9825\\
3	0.94491\\
4	0.5603\\
5	0.44717\\
6	0.77803\\
7	0.8545\\
8	0.55363\\
9	0.41448\\
10	0.65051\\
11	0.68098\\
12	0.53116\\
13	0.46521\\
14	0.53363\\
15	0.54799\\
16	0.48004\\
17	0.43377\\
18	0.44723\\
19	0.44617\\
20	0.4098\\
21	0.37939\\
22	0.37258\\
23	0.36368\\
24	0.34105\\
25	0.31936\\
26	0.30719\\
27	0.29572\\
28	0.27935\\
29	0.26306\\
30	0.25067\\
31	0.23931\\
32	0.22648\\
33	0.21376\\
34	0.20277\\
35	0.19262\\
36	0.18225\\
37	0.17212\\
38	0.16287\\
39	0.15424\\
40	0.14581\\
41	0.13767\\
42	0.13007\\
43	0.12294\\
44	0.1161\\
45	0.10956\\
46	0.1034\\
47	0.0976\\
48	0.092083\\
49	0.086837\\
50	0.081884\\
51	0.077213\\
52	0.072788\\
53	0.068596\\
54	0.064636\\
55	0.060901\\
56	0.057371\\
57	0.054033\\
58	0.050882\\
59	0.04791\\
60	0.045106\\
61	0.042458\\
62	0.03996\\
63	0.037605\\
64	0.035385\\
65	0.033291\\
66	0.031318\\
67	0.029458\\
68	0.027706\\
69	0.026055\\
70	0.0245\\
71	0.023035\\
72	0.021656\\
73	0.020357\\
74	0.019135\\
75	0.017984\\
76	0.016901\\
77	0.015882\\
78	0.014923\\
79	0.014021\\
80	0.013173\\
81	0.012374\\
82	0.011624\\
83	0.010917\\
84	0.010254\\
85	0.0096295\\
86	0.0090427\\
87	0.008491\\
88	0.0079726\\
89	0.0074853\\
90	0.0070273\\
91	0.006597\\
92	0.0061926\\
93	0.0058127\\
94	0.0054558\\
95	0.0051205\\
96	0.0048055\\
97	0.0045097\\
98	0.0042319\\
99	0.0039709\\
100	0.0037259\\
101	0.0034958\\
102	0.0032798\\
103	0.003077\\
104	0.0028866\\
105	0.0027078\\
106	0.00254\\
107	0.0023825\\
108	0.0022347\\
109	0.0020959\\
110	0.0019657\\
111	0.0018435\\
112	0.0017288\\
113	0.0016212\\
114	0.0015202\\
115	0.0014255\\
116	0.0013366\\
117	0.0012532\\
118	0.001175\\
119	0.0011016\\
120	0.0010328\\
121	0.00096819\\
122	0.00090763\\
123	0.00085083\\
124	0.00079756\\
125	0.00074759\\
126	0.00070074\\
127	0.0006568\\
128	0.0006156\\
129	0.00057696\\
130	0.00054074\\
131	0.00050677\\
132	0.00047492\\
133	0.00044506\\
134	0.00041707\\
135	0.00039083\\
136	0.00036623\\
137	0.00034316\\
138	0.00032154\\
139	0.00030128\\
140	0.00028229\\
141	0.00026448\\
142	0.00024779\\
143	0.00023215\\
144	0.0002175\\
145	0.00020376\\
146	0.00019088\\
147	0.00017882\\
148	0.00016751\\
149	0.00015692\\
150	0.00014699\\
151	0.00013769\\
152	0.00012897\\
153	0.0001208\\
154	0.00011315\\
155	0.00010598\\
156	9.926e-05\\
157	9.2966e-05\\
158	8.707e-05\\
159	8.1545e-05\\
160	7.637e-05\\
161	7.1522e-05\\
162	6.698e-05\\
163	6.2725e-05\\
164	5.874e-05\\
165	5.5007e-05\\
166	5.151e-05\\
167	4.8235e-05\\
168	4.5167e-05\\
169	4.2293e-05\\
170	3.9602e-05\\
171	3.7081e-05\\
172	3.472e-05\\
173	3.2509e-05\\
174	3.0438e-05\\
175	2.8498e-05\\
176	2.6682e-05\\
177	2.4981e-05\\
178	2.3388e-05\\
179	2.1897e-05\\
180	2.05e-05\\
181	1.9192e-05\\
182	1.7967e-05\\
183	1.682e-05\\
184	1.5746e-05\\
185	1.4741e-05\\
186	nan\\
187	nan\\
188	nan\\
};
\addlegendentry{Laguerre}

\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
2	26.384\\
3	12.89\\
4	8.4\\
5	6.161\\
6	4.8205\\
7	3.9384\\
8	3.3161\\
9	2.8449\\
10	2.3899\\
11	2.2414\\
12	1.951\\
13	1.6111\\
14	1.6766\\
15	1.6985\\
16	1.3864\\
17	1.0794\\
18	0.95376\\
19	1.0051\\
20	1.1678\\
21	1.3317\\
22	1.3585\\
23	1.2162\\
24	1.0071\\
25	0.81303\\
26	0.65739\\
27	0.53977\\
28	0.45579\\
29	0.40234\\
30	0.37743\\
31	0.37847\\
32	0.4016\\
33	0.44254\\
34	0.49792\\
35	0.5656\\
36	0.6444\\
37	0.73331\\
38	0.83037\\
39	0.93126\\
40	1.0278\\
41	1.1074\\
42	1.1562\\
43	1.1654\\
44	1.1363\\
45	1.079\\
46	1.0066\\
47	0.92971\\
48	0.85499\\
49	0.78574\\
50	0.72314\\
51	0.66724\\
52	0.61758\\
53	0.57349\\
54	0.53429\\
55	0.49934\\
56	0.46805\\
57	0.43993\\
58	0.41456\\
59	0.39159\\
60	0.3707\\
61	0.35164\\
62	0.33419\\
63	0.31815\\
64	0.30338\\
65	0.28973\\
66	0.27708\\
67	0.26534\\
68	0.2544\\
69	0.2442\\
70	0.23465\\
71	0.22572\\
72	0.21733\\
73	0.20944\\
74	0.20202\\
75	0.19501\\
76	0.1884\\
77	0.18214\\
78	0.17622\\
79	0.1706\\
80	0.16527\\
81	0.1602\\
82	0.15538\\
83	0.15079\\
84	0.14641\\
85	0.14223\\
86	0.13824\\
87	0.13443\\
88	0.13078\\
89	0.12729\\
90	0.12394\\
91	0.12073\\
92	0.11765\\
93	0.11469\\
94	0.11185\\
95	0.10912\\
96	0.10649\\
97	0.10396\\
98	0.10153\\
99	0.099178\\
100	0.096915\\
101	0.094731\\
102	0.092624\\
103	0.090589\\
104	0.088623\\
105	0.086723\\
106	0.084886\\
107	0.083109\\
108	0.081389\\
109	0.079724\\
110	0.078112\\
111	0.076549\\
112	0.075035\\
113	0.073567\\
114	0.072142\\
115	0.07076\\
116	0.069419\\
117	0.068117\\
118	0.066852\\
119	0.065622\\
120	0.064428\\
121	0.063267\\
122	0.062138\\
123	0.061039\\
124	0.05997\\
125	0.05893\\
126	0.057918\\
127	0.056932\\
128	0.055971\\
129	0.055035\\
130	0.054123\\
131	0.053235\\
132	0.052368\\
133	0.051523\\
134	0.050698\\
135	0.049894\\
136	0.049109\\
137	0.048343\\
138	0.047595\\
139	0.046865\\
140	0.046151\\
141	0.045454\\
142	0.044774\\
143	0.044108\\
144	0.043458\\
145	0.042822\\
146	0.0422\\
147	0.041592\\
148	0.040998\\
149	0.040416\\
150	0.039846\\
151	0.039289\\
152	0.038744\\
153	0.03821\\
154	0.037687\\
155	0.037175\\
156	0.036674\\
157	0.036183\\
158	0.035702\\
159	0.03523\\
160	0.034768\\
161	0.034315\\
162	0.033871\\
163	0.033436\\
164	0.033009\\
165	0.032591\\
166	0.03218\\
167	0.031777\\
168	0.031382\\
169	0.030994\\
170	0.030614\\
171	0.030241\\
172	0.029874\\
173	0.029514\\
174	0.029161\\
175	0.028814\\
176	0.028473\\
177	0.028139\\
178	0.02781\\
179	0.027487\\
180	0.02717\\
181	0.026858\\
182	0.026552\\
183	0.026251\\
184	0.025955\\
185	0.025665\\
186	0.025379\\
187	0.025097\\
188	0.024821\\
};
\addlegendentry{Trapezoidal}

\end{axis}
\end{tikzpicture}%

==> figs/Matvec_diag_v2_z=3.5+1i.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
ymode=log,
ymin=1e-20,
ymax=1e+05,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\vert \mathcal{I}-\mathcal{I}_K\vert$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2	1.013\\
3	1.0047\\
4	0.68344\\
5	0.34166\\
6	0.13563\\
7	0.043887\\
8	0.011757\\
9	0.0026409\\
10	0.00050288\\
11	8.1986e-05\\
12	1.1548e-05\\
13	1.4167e-06\\
14	1.5255e-07\\
15	1.4516e-08\\
16	1.2284e-09\\
17	9.2989e-11\\
18	6.3295e-12\\
19	3.8877e-13\\
20	2.713e-14\\
21	1.3878e-15\\
22	2.2204e-15\\
23	5.0926e-15\\
24	3.5201e-15\\
25	7.2643e-16\\
26	1.0533e-15\\
27	7.948e-16\\
28	1.986e-15\\
29	1.6561e-15\\
30	1.8453e-15\\
31	3.906e-15\\
32	6.3292e-16\\
33	8.8861e-16\\
34	1.8784e-15\\
35	1.3878e-15\\
36	3.99e-15\\
37	3.3422e-16\\
38	2.2888e-15\\
39	3.8384e-15\\
40	3.9972e-15\\
41	1.098e-15\\
42	1.9714e-15\\
43	2.0807e-15\\
44	1.3033e-15\\
45	1.928e-15\\
46	1.1857e-15\\
47	2.6658e-15\\
48	8.6221e-16\\
49	2.7477e-15\\
50	2.9407e-15\\
51	5.3504e-15\\
52	4.0111e-15\\
53	7.7765e-16\\
54	2.6513e-15\\
55	8.3498e-16\\
56	3.1032e-15\\
57	5.2133e-15\\
58	1.3426e-15\\
59	1.8421e-15\\
60	4.1262e-15\\
61	1.9714e-15\\
62	2.3321e-15\\
63	1.5553e-15\\
64	2.2727e-15\\
65	1.278e-15\\
66	3.4202e-15\\
67	2.498e-15\\
68	7.2378e-16\\
69	5.5511e-16\\
70	1.5553e-15\\
71	4.2006e-15\\
72	4.862e-15\\
73	2.3189e-15\\
74	3.5739e-15\\
75	2.0206e-15\\
76	5.8983e-15\\
77	9.6946e-16\\
78	6.1276e-15\\
79	1.586e-15\\
80	1.7244e-15\\
81	1.0007e-15\\
82	3.3422e-15\\
83	6.1125e-16\\
84	1.3092e-15\\
85	1.2051e-15\\
86	3.1426e-15\\
87	4.7103e-15\\
88	5.0037e-15\\
89	1.2413e-15\\
90	1.0179e-15\\
91	4.6527e-15\\
92	1.0027e-15\\
93	2.711e-15\\
94	3.153e-15\\
95	1.4804e-15\\
96	4.6032e-15\\
97	2.0053e-15\\
98	2.8305e-15\\
99	3.0106e-15\\
100	2.3189e-15\\
101	7.8505e-16\\
102	8.8861e-16\\
103	1.1102e-15\\
104	1.1776e-15\\
105	1.1792e-15\\
106	1.0551e-15\\
107	1.0605e-15\\
108	1.0839e-15\\
109	1.0236e-15\\
110	1.1171e-15\\
111	1.278e-15\\
112	1.1444e-15\\
113	8.8861e-16\\
114	1.1776e-15\\
115	9.4532e-16\\
116	9.6946e-16\\
117	8.6221e-16\\
118	7.7765e-16\\
119	5.1179e-16\\
120	9.4532e-16\\
121	8.7771e-16\\
122	8.7771e-16\\
123	8.4415e-16\\
124	8.7771e-16\\
125	8.3267e-16\\
126	1.0551e-15\\
127	7.5503e-16\\
128	1.0179e-15\\
129	3.9252e-16\\
130	8.8861e-16\\
131	1.0605e-15\\
132	1.3369e-15\\
133	1.1444e-15\\
134	1.2225e-15\\
135	8.3267e-16\\
136	6.7132e-16\\
137	1.1857e-15\\
138	1.3326e-15\\
139	1.6101e-15\\
140	1.1102e-15\\
141	8.7771e-16\\
142	7.4476e-16\\
143	1.3612e-15\\
144	1.2795e-15\\
145	1.2959e-15\\
146	1.278e-15\\
147	1.0624e-15\\
148	9.6946e-16\\
149	8.0682e-16\\
150	1.1857e-15\\
151	1.0624e-15\\
152	1.1102e-15\\
153	1.1922e-15\\
154	9.6348e-16\\
155	1.4153e-15\\
156	8.7771e-16\\
157	1.3195e-15\\
158	1.0179e-15\\
159	1.0236e-15\\
160	1.1189e-15\\
161	1.5152e-15\\
162	1.5516e-15\\
163	1.2241e-15\\
164	1.9159e-15\\
165	9.4736e-16\\
166	1.6244e-15\\
167	1.1444e-15\\
168	1.2475e-15\\
169	1.1189e-15\\
170	1.1189e-15\\
171	9.2264e-16\\
172	1.3268e-15\\
173	9.4532e-16\\
174	1.4947e-15\\
175	1.3947e-15\\
176	9.6348e-16\\
177	8.3267e-16\\
178	1.0839e-15\\
179	1.1661e-15\\
180	1.1776e-15\\
181	9.3095e-16\\
182	8.8861e-16\\
183	6.1125e-16\\
184	5.2663e-16\\
185	1.5896e-15\\
186	1.0179e-15\\
187	9.0366e-16\\
188	1.3668e-15\\
};
\addlegendentry{Legendre}

\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
2	0.0099395\\
3	0.00070838\\
4	4.7878e-05\\
5	3.1398e-06\\
6	2.0195e-07\\
7	1.2814e-08\\
8	8.0503e-10\\
9	5.0189e-11\\
10	3.1104e-12\\
11	1.9181e-13\\
12	1.2364e-14\\
13	8.7771e-16\\
14	1.6184e-15\\
15	2.5589e-16\\
16	2.8549e-15\\
17	1.6244e-15\\
18	2.1102e-15\\
19	4.003e-15\\
20	5.3027e-16\\
21	4.5183e-16\\
22	1.1776e-15\\
23	1.5908e-15\\
24	2.979e-15\\
25	1.2413e-16\\
26	4.1749e-15\\
27	4.7853e-15\\
28	2.445e-15\\
29	2.8657e-15\\
30	3.6428e-15\\
31	2.9952e-15\\
32	2.7561e-15\\
33	4.4187e-15\\
34	3.6018e-15\\
35	6.2853e-15\\
36	4.7498e-15\\
37	1.1444e-15\\
38	1.7653e-15\\
39	1.3878e-15\\
40	3.5201e-15\\
41	4.2221e-15\\
42	2.7756e-15\\
43	3.8238e-15\\
44	5.855e-16\\
45	1.2366e-15\\
46	2.9745e-15\\
47	6.1204e-15\\
48	5.0405e-15\\
49	3.1131e-15\\
50	9.3054e-15\\
51	3.1131e-15\\
52	8.5656e-15\\
53	8.3746e-15\\
54	1.0054e-14\\
55	2.1616e-15\\
56	1.1309e-14\\
57	1.8906e-15\\
58	5.6736e-15\\
59	2.4926e-15\\
60	7.2855e-15\\
61	7.4279e-15\\
62	1.0603e-14\\
63	1.0647e-14\\
64	2.6331e-15\\
65	8.3223e-15\\
66	1.2795e-15\\
67	1.3039e-14\\
68	2.1828e-15\\
69	1.2051e-15\\
70	3.4755e-15\\
71	8.8307e-15\\
72	8.6968e-15\\
73	2.0817e-15\\
74	1.6432e-15\\
75	1.8073e-15\\
76	5.8141e-15\\
77	9.9505e-15\\
78	4.7853e-15\\
79	1.2552e-15\\
80	7.7081e-15\\
81	2.2498e-14\\
82	7.6477e-15\\
83	2.742e-15\\
84	1.6763e-14\\
85	2.8576e-15\\
86	6.8103e-15\\
87	5.7357e-15\\
88	3.7424e-15\\
89	1.7389e-14\\
90	1.9189e-14\\
91	8.827e-15\\
92	3.7996e-15\\
93	3.2753e-15\\
94	1.5932e-14\\
95	9.6158e-15\\
96	1.7007e-14\\
97	2.2377e-15\\
98	2.4856e-15\\
99	4.3977e-15\\
100	5.8316e-15\\
101	1.7255e-15\\
102	2.9298e-14\\
103	9.541e-15\\
104	7.0052e-15\\
105	6.2091e-15\\
106	4.727e-15\\
107	2.409e-14\\
108	1.4463e-14\\
109	8.4755e-15\\
110	3.2864e-15\\
111	6.3898e-15\\
112	4.6861e-15\\
113	2.1604e-14\\
114	2.5104e-14\\
115	1.5522e-14\\
116	1.8712e-15\\
117	3.4242e-15\\
118	2.2386e-15\\
119	6.3292e-15\\
120	2.3463e-14\\
121	2.1356e-15\\
122	8.2533e-15\\
123	2.123e-14\\
124	1.4415e-14\\
125	3.3644e-14\\
126	1.2221e-14\\
127	2.2377e-15\\
128	6.3817e-15\\
129	2.0982e-14\\
130	2.9775e-14\\
131	2.1111e-14\\
132	6.3985e-15\\
133	2.6055e-14\\
134	1.7019e-14\\
135	3.3849e-14\\
136	1.3442e-14\\
137	3.3394e-14\\
138	1.6704e-14\\
139	3.8131e-14\\
140	2.4843e-14\\
141	2.6814e-14\\
142	4.1079e-15\\
143	2.4615e-14\\
144	3.6888e-14\\
145	1.8318e-14\\
146	7.5903e-15\\
147	2.5476e-14\\
148	3.4201e-14\\
149	2.7838e-14\\
150	1.8248e-14\\
151	2.3136e-14\\
152	3.9918e-14\\
153	2.9931e-14\\
154	1.6777e-14\\
155	2.3539e-14\\
156	3.9897e-14\\
157	2.5579e-14\\
158	2.5305e-14\\
159	2.7303e-14\\
160	9.8256e-15\\
161	6.1892e-15\\
162	1.3464e-14\\
163	3.0106e-15\\
164	4.9546e-15\\
165	1.5531e-14\\
166	2.7593e-14\\
167	4.1849e-14\\
168	2.836e-15\\
169	1.4249e-14\\
170	9.2264e-16\\
171	1.4425e-14\\
172	3.9055e-14\\
173	2.7805e-14\\
174	2.6439e-14\\
175	1.2364e-14\\
176	9.3543e-15\\
177	4.0223e-14\\
178	5.7467e-14\\
179	3.1038e-15\\
180	1.9742e-14\\
181	2.8533e-14\\
182	4.3586e-15\\
183	7.0241e-14\\
184	2.5997e-14\\
185	2.2371e-14\\
186	nan\\
187	nan\\
188	nan\\
};
\addlegendentry{Laguerre}

\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
2	18.419\\
3	8.7709\\
4	5.5596\\
5	3.9574\\
6	2.9937\\
7	2.3459\\
8	1.881\\
9	1.5346\\
10	1.2704\\
11	1.0654\\
12	0.90405\\
13	0.77525\\
14	0.67118\\
15	0.58611\\
16	0.51583\\
17	0.45718\\
18	0.4078\\
19	0.36587\\
20	0.32998\\
21	0.29906\\
22	0.27223\\
23	0.24881\\
24	0.22826\\
25	0.21014\\
26	0.19407\\
27	0.17976\\
28	0.16696\\
29	0.15548\\
30	0.14513\\
31	0.13578\\
32	0.1273\\
33	0.11958\\
34	0.11254\\
35	0.1061\\
36	0.1002\\
37	0.094777\\
38	0.089779\\
39	0.085165\\
40	0.080896\\
41	0.07694\\
42	0.073265\\
43	0.069848\\
44	0.066663\\
45	0.06369\\
46	0.060912\\
47	0.058311\\
48	0.055873\\
49	0.053584\\
50	0.051433\\
51	0.049408\\
52	0.047501\\
53	0.045702\\
54	0.044002\\
55	0.042396\\
56	0.040876\\
57	0.039436\\
58	0.038071\\
59	0.036775\\
60	0.035545\\
61	0.034374\\
62	0.033261\\
63	0.032201\\
64	0.031191\\
65	0.030227\\
66	0.029308\\
67	0.028429\\
68	0.02759\\
69	0.026787\\
70	0.026018\\
71	0.025283\\
72	0.024578\\
73	0.023902\\
74	0.023253\\
75	0.022631\\
76	0.022033\\
77	0.021458\\
78	0.020906\\
79	0.020375\\
80	0.019863\\
81	0.019371\\
82	0.018897\\
83	0.01844\\
84	0.017999\\
85	0.017574\\
86	0.017164\\
87	0.016768\\
88	0.016385\\
89	0.016015\\
90	0.015658\\
91	0.015313\\
92	0.014979\\
93	0.014656\\
94	0.014343\\
95	0.01404\\
96	0.013746\\
97	0.013462\\
98	0.013186\\
99	0.012919\\
100	0.012659\\
101	0.012408\\
102	0.012164\\
103	0.011927\\
104	0.011697\\
105	0.011473\\
106	0.011256\\
107	0.011045\\
108	0.010839\\
109	0.01064\\
110	0.010446\\
111	0.010257\\
112	0.010073\\
113	0.0098944\\
114	0.0097203\\
115	0.0095507\\
116	0.0093855\\
117	0.0092245\\
118	0.0090677\\
119	0.0089148\\
120	0.0087658\\
121	0.0086205\\
122	0.0084787\\
123	0.0083404\\
124	0.0082055\\
125	0.0080738\\
126	0.0079453\\
127	0.0078198\\
128	0.0076972\\
129	0.0075775\\
130	0.0074606\\
131	0.0073464\\
132	0.0072347\\
133	0.0071256\\
134	0.007019\\
135	0.0069147\\
136	0.0068127\\
137	0.006713\\
138	0.0066154\\
139	0.0065199\\
140	0.0064265\\
141	0.0063351\\
142	0.0062457\\
143	0.0061581\\
144	0.0060723\\
145	0.0059883\\
146	0.0059061\\
147	0.0058255\\
148	0.0057466\\
149	0.0056692\\
150	0.0055934\\
151	0.0055191\\
152	0.0054463\\
153	0.005375\\
154	0.005305\\
155	0.0052363\\
156	0.005169\\
157	0.005103\\
158	0.0050383\\
159	0.0049747\\
160	0.0049124\\
161	0.0048512\\
162	0.0047912\\
163	0.0047322\\
164	0.0046744\\
165	0.0046176\\
166	0.0045618\\
167	0.004507\\
168	0.0044533\\
169	0.0044004\\
170	0.0043485\\
171	0.0042975\\
172	0.0042475\\
173	0.0041982\\
174	0.0041499\\
175	0.0041023\\
176	0.0040556\\
177	0.0040097\\
178	0.0039645\\
179	0.0039201\\
180	0.0038765\\
181	0.0038335\\
182	0.0037913\\
183	0.0037498\\
184	0.0037089\\
185	0.0036687\\
186	0.0036292\\
187	0.0035903\\
188	0.003552\\
};
\addlegendentry{Trapezoidal}

\end{axis}
\end{tikzpicture}%

==> figs/Matvec_diag_v3_z=3.5+1i.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
ymode=log,
ymin=5.1307e-16,
ymax=1e+05,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\vert \mathcal{I}-\mathcal{I}_K\vert$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2	1.0122\\
3	1.071\\
4	0.90735\\
5	1.2467\\
6	1.0933\\
7	0.78559\\
8	0.71775\\
9	0.61351\\
10	0.4783\\
11	0.36023\\
12	0.25702\\
13	0.17404\\
14	0.11158\\
15	0.06755\\
16	0.038484\\
17	0.020553\\
18	0.010245\\
19	0.0047455\\
20	0.0020334\\
21	0.00080289\\
22	0.00029126\\
23	9.6888e-05\\
24	2.953e-05\\
25	8.2478e-06\\
26	2.1133e-06\\
27	4.9753e-07\\
28	1.0785e-07\\
29	2.1575e-08\\
30	3.9924e-09\\
31	6.8512e-10\\
32	1.0929e-10\\
33	1.6247e-11\\
34	2.2558e-12\\
35	2.9488e-13\\
36	3.7177e-14\\
37	3.5429e-15\\
38	4.8305e-15\\
39	4.5866e-15\\
40	4.8596e-15\\
41	1.4721e-15\\
42	2.9128e-15\\
43	2.5123e-15\\
44	1.6594e-15\\
45	2.417e-15\\
46	1.4193e-15\\
47	3.0404e-15\\
48	3.4769e-15\\
49	2.8063e-15\\
50	2.8995e-15\\
51	6.6395e-15\\
52	5.3214e-15\\
53	8.4654e-16\\
54	3.3721e-15\\
55	9.9774e-16\\
56	4.8115e-15\\
57	5.572e-15\\
58	2.2333e-15\\
59	1.9358e-15\\
60	5.6515e-15\\
61	2.2585e-15\\
62	4.0311e-15\\
63	2.207e-15\\
64	1.9827e-15\\
65	1.6197e-15\\
66	2.972e-15\\
67	3.3305e-15\\
68	2.048e-15\\
69	8.1792e-16\\
70	2.7989e-15\\
71	4.3157e-15\\
72	5.775e-15\\
73	3.4508e-15\\
74	4.4981e-15\\
75	2.1413e-15\\
76	7.0809e-15\\
77	2.393e-15\\
78	6.8397e-15\\
79	2.0424e-15\\
80	2.8948e-15\\
81	9.28e-16\\
82	3.9394e-15\\
83	1.0293e-15\\
84	1.8117e-15\\
85	1.8076e-15\\
86	3.5837e-15\\
87	5.834e-15\\
88	5.8287e-15\\
89	2.1995e-15\\
90	8.1465e-16\\
91	4.7957e-15\\
92	1.4053e-15\\
93	2.7715e-15\\
94	3.9415e-15\\
95	2.2882e-15\\
96	5.0102e-15\\
97	2.0703e-15\\
98	3.366e-15\\
99	4.4738e-15\\
100	3.2516e-15\\
101	1.3424e-15\\
102	1.589e-15\\
103	1.1549e-15\\
104	1.3946e-15\\
105	1.1927e-15\\
106	1.6612e-15\\
107	1.0892e-15\\
108	1.7268e-15\\
109	1.0215e-15\\
110	1.244e-15\\
111	9.6083e-16\\
112	1.1893e-15\\
113	8.3972e-16\\
114	9.8364e-16\\
115	1.0664e-15\\
116	1.2971e-15\\
117	8.7984e-16\\
118	1.6158e-15\\
119	1.119e-15\\
120	8.8241e-16\\
121	1.2631e-15\\
122	1.3096e-15\\
123	9.5591e-16\\
124	9.0719e-16\\
125	1.2052e-15\\
126	8.0067e-16\\
127	8.9741e-16\\
128	1.9192e-15\\
129	1.192e-15\\
130	1.2669e-15\\
131	1.2573e-15\\
132	1.0968e-15\\
133	1.0143e-15\\
134	1.0335e-15\\
135	8.0654e-16\\
136	1.192e-15\\
137	9.1081e-16\\
138	1.0608e-15\\
139	1.19e-15\\
140	1.0311e-15\\
141	9.7778e-16\\
142	8.149e-16\\
143	1.5573e-15\\
144	1.0002e-15\\
145	1.0407e-15\\
146	9.6616e-16\\
147	1.043e-15\\
148	9.322e-16\\
149	9.9712e-16\\
150	1.2761e-15\\
151	6.5479e-16\\
152	1.0293e-15\\
153	8.6097e-16\\
154	6.9849e-16\\
155	1.3301e-15\\
156	1.5972e-15\\
157	1.4788e-15\\
158	1.7852e-15\\
159	1.5662e-15\\
160	1.3692e-15\\
161	1.2018e-15\\
162	2.0318e-15\\
163	1.4047e-15\\
164	1.2727e-15\\
165	1.3078e-15\\
166	1.5154e-15\\
167	1.2631e-15\\
168	1.4519e-15\\
169	1.0293e-15\\
170	5.1307e-16\\
171	1.4347e-15\\
172	8.1263e-16\\
173	1.2669e-15\\
174	1.7461e-15\\
175	1.0407e-15\\
176	9.3593e-16\\
177	6.344e-16\\
178	1.2086e-15\\
179	1.3108e-15\\
180	9.3242e-16\\
181	9.2623e-16\\
182	8.4241e-16\\
183	1.23e-15\\
184	9.0447e-16\\
185	1.3721e-15\\
186	1.7202e-15\\
187	1.491e-15\\
188	1.3058e-15\\
};
\addlegendentry{Legendre}

\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
2	0.6539\\
3	0.48152\\
4	0.34095\\
5	0.22667\\
6	0.15184\\
7	0.099327\\
8	0.064611\\
9	0.041691\\
10	0.026748\\
11	0.017082\\
12	0.010866\\
13	0.006889\\
14	0.0043554\\
15	0.0027469\\
16	0.0017287\\
17	0.0010859\\
18	0.00068098\\
19	0.00042641\\
20	0.00026665\\
21	0.00016655\\
22	0.00010391\\
23	6.4762e-05\\
24	4.0327e-05\\
25	2.509e-05\\
26	1.5598e-05\\
27	9.69e-06\\
28	6.0157e-06\\
29	3.7323e-06\\
30	2.3143e-06\\
31	1.4342e-06\\
32	8.8839e-07\\
33	5.5002e-07\\
34	3.4037e-07\\
35	2.1055e-07\\
36	1.3019e-07\\
37	8.0468e-08\\
38	4.9719e-08\\
39	3.0709e-08\\
40	1.8962e-08\\
41	1.1705e-08\\
42	7.2228e-09\\
43	4.4559e-09\\
44	2.7482e-09\\
45	1.6945e-09\\
46	1.0446e-09\\
47	6.4378e-10\\
48	3.9668e-10\\
49	2.4437e-10\\
50	1.5051e-10\\
51	9.2679e-11\\
52	5.707e-11\\
53	3.5123e-11\\
54	2.1626e-11\\
55	1.3299e-11\\
56	8.1937e-12\\
57	5.0346e-12\\
58	3.0923e-12\\
59	1.8992e-12\\
60	1.1736e-12\\
61	7.2436e-13\\
62	4.3845e-13\\
63	2.7814e-13\\
64	1.679e-13\\
65	9.9333e-14\\
66	6.5618e-14\\
67	4.4458e-14\\
68	2.4613e-14\\
69	1.5755e-14\\
70	1.1292e-14\\
71	1.5677e-14\\
72	1.583e-14\\
73	3.7074e-15\\
74	4.4171e-15\\
75	2.4305e-15\\
76	9.9063e-15\\
77	8.8858e-15\\
78	4.8709e-15\\
79	2.0225e-15\\
80	9.1467e-15\\
81	2.9061e-14\\
82	7.8924e-15\\
83	4.3949e-15\\
84	2.1552e-14\\
85	4.6702e-15\\
86	8.6577e-15\\
87	8.7215e-15\\
88	4.5943e-15\\
89	2.2734e-14\\
90	2.3184e-14\\
91	1.1519e-14\\
92	7.0669e-15\\
93	5.3121e-15\\
94	2.054e-14\\
95	1.3286e-14\\
96	2.2331e-14\\
97	2.5662e-15\\
98	5.5384e-15\\
99	6.3781e-15\\
100	1.2477e-14\\
101	7.5299e-15\\
102	4.0636e-14\\
103	1.0762e-14\\
104	1.446e-14\\
105	9.2691e-15\\
106	7.1334e-15\\
107	3.0992e-14\\
108	2.055e-14\\
109	9.4562e-15\\
110	5.5589e-15\\
111	7.314e-15\\
112	8.8758e-15\\
113	2.8084e-14\\
114	3.5142e-14\\
115	2.1268e-14\\
116	2.849e-15\\
117	8.048e-15\\
118	4.6582e-15\\
119	1.0798e-14\\
120	3.3345e-14\\
121	3.15e-15\\
122	9.054e-15\\
123	2.5953e-14\\
124	1.8722e-14\\
125	3.8877e-14\\
126	1.5335e-14\\
127	8.2006e-15\\
128	8.9134e-15\\
129	2.7895e-14\\
130	3.5692e-14\\
131	3.6417e-14\\
132	1.1397e-14\\
133	2.9429e-14\\
134	2.2569e-14\\
135	4.1396e-14\\
136	2.0502e-14\\
137	4.6803e-14\\
138	2.0195e-14\\
139	4.8371e-14\\
140	3.0105e-14\\
141	3.0492e-14\\
142	5.5285e-15\\
143	2.78e-14\\
144	4.3856e-14\\
145	2.2095e-14\\
146	1.5273e-14\\
147	3.7348e-14\\
148	3.8571e-14\\
149	3.4407e-14\\
150	2.9171e-14\\
151	3.0291e-14\\
152	5.0417e-14\\
153	3.4443e-14\\
154	2.1992e-14\\
155	2.7338e-14\\
156	5.1711e-14\\
157	3.2412e-14\\
158	2.9044e-14\\
159	3.6892e-14\\
160	1.2514e-14\\
161	1.1238e-14\\
162	1.9481e-14\\
163	5.227e-15\\
164	8.4735e-15\\
165	1.8151e-14\\
166	3.962e-14\\
167	5.4557e-14\\
168	7.7329e-15\\
169	1.7933e-14\\
170	3.7469e-15\\
171	1.999e-14\\
172	4.7126e-14\\
173	3.2738e-14\\
174	3.887e-14\\
175	1.2934e-14\\
176	9.4744e-15\\
177	5.5411e-14\\
178	7.4223e-14\\
179	5.8546e-15\\
180	2.6955e-14\\
181	3.9108e-14\\
182	4.7505e-15\\
183	8.7737e-14\\
184	3.2691e-14\\
185	3.2475e-14\\
186	nan\\
187	nan\\
188	nan\\
};
\addlegendentry{Laguerre}

\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
2	24.544\\
3	11.946\\
4	7.7554\\
5	5.6652\\
6	4.4158\\
7	3.576\\
8	3.0181\\
9	2.5458\\
10	2.1444\\
11	1.8666\\
12	1.707\\
13	1.625\\
14	1.5744\\
15	1.5186\\
16	1.4395\\
17	1.3372\\
18	1.222\\
19	1.1052\\
20	0.99472\\
21	0.89439\\
22	0.80535\\
23	0.72724\\
24	0.65903\\
25	0.59948\\
26	0.54741\\
27	0.50172\\
28	0.46148\\
29	0.4259\\
30	0.39429\\
31	0.36611\\
32	0.34087\\
33	0.31818\\
34	0.29772\\
35	0.27919\\
36	0.26237\\
37	0.24704\\
38	0.23303\\
39	0.2202\\
40	0.20842\\
41	0.19757\\
42	0.18755\\
43	0.17829\\
44	0.16971\\
45	0.16173\\
46	0.15432\\
47	0.14741\\
48	0.14095\\
49	0.13492\\
50	0.12927\\
51	0.12397\\
52	0.119\\
53	0.11432\\
54	0.10991\\
55	0.10575\\
56	0.10183\\
57	0.098128\\
58	0.094623\\
59	0.091303\\
60	0.088157\\
61	0.085172\\
62	0.082337\\
63	0.079642\\
64	0.077079\\
65	0.074638\\
66	0.072311\\
67	0.070093\\
68	0.067976\\
69	0.065954\\
70	0.064021\\
71	0.062172\\
72	0.060403\\
73	0.058709\\
74	0.057085\\
75	0.055528\\
76	0.054034\\
77	0.0526\\
78	0.051223\\
79	0.049899\\
80	0.048626\\
81	0.047402\\
82	0.046223\\
83	0.045088\\
84	0.043994\\
85	0.04294\\
86	0.041924\\
87	0.040943\\
88	0.039996\\
89	0.039082\\
90	0.038199\\
91	0.037346\\
92	0.036521\\
93	0.035723\\
94	0.034951\\
95	0.034204\\
96	0.033481\\
97	0.032781\\
98	0.032102\\
99	0.031444\\
100	0.030807\\
101	0.030188\\
102	0.029588\\
103	0.029006\\
104	0.028441\\
105	0.027892\\
106	0.027359\\
107	0.026842\\
108	0.026339\\
109	0.025849\\
110	0.025374\\
111	0.024911\\
112	0.024461\\
113	0.024023\\
114	0.023597\\
115	0.023182\\
116	0.022778\\
117	0.022385\\
118	0.022001\\
119	0.021628\\
120	0.021263\\
121	0.020908\\
122	0.020562\\
123	0.020224\\
124	0.019895\\
125	0.019574\\
126	0.01926\\
127	0.018954\\
128	0.018655\\
129	0.018363\\
130	0.018078\\
131	0.017799\\
132	0.017527\\
133	0.017261\\
134	0.017002\\
135	0.016748\\
136	0.016499\\
137	0.016256\\
138	0.016019\\
139	0.015786\\
140	0.015559\\
141	0.015337\\
142	0.015119\\
143	0.014906\\
144	0.014697\\
145	0.014493\\
146	0.014293\\
147	0.014097\\
148	0.013905\\
149	0.013717\\
150	0.013533\\
151	0.013352\\
152	0.013175\\
153	0.013002\\
154	0.012832\\
155	0.012665\\
156	0.012502\\
157	0.012341\\
158	0.012184\\
159	0.01203\\
160	0.011878\\
161	0.01173\\
162	0.011584\\
163	0.011441\\
164	0.011301\\
165	0.011163\\
166	0.011027\\
167	0.010895\\
168	0.010764\\
169	0.010636\\
170	0.01051\\
171	0.010386\\
172	0.010265\\
173	0.010146\\
174	0.010028\\
175	0.009913\\
176	0.0097997\\
177	0.0096884\\
178	0.0095789\\
179	0.0094713\\
180	0.0093655\\
181	0.0092614\\
182	0.0091591\\
183	0.0090584\\
184	0.0089595\\
185	0.0088621\\
186	0.0087663\\
187	0.0086721\\
188	0.0085793\\
};
\addlegendentry{Trapezoidal}

\end{axis}
\end{tikzpicture}%

==> figs/Paper_Scalar_Single_epsilon.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.951\figurewidth,
		height=0.419\figureheight,
		at={(0\figurewidth,0\figureheight)},
		scale only axis,
		unbounded coords=jump,
		xmin=0,
		xmax=35000,
		xlabel style={font=\color{white!15!black}},
		xlabel={$t_{\rm tot}$},
		ymode=log,
		ymin=1e-15,
		ymax=80.229,
		yminorticks=true,
		ylabel style={font=\color{white!15!black}},
		ylabel={$\vert \mathcal{I}-\mathcal{I}_K\vert$},
		axis background/.style={fill=white}
		]
		\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
		table[row sep=crcr]{%
			80.59	1.9444\\
			161.18	4.6326\\
			241.77	7.281\\
			322.36	10.052\\
			402.95	10.045\\
			483.54	7.3759\\
			564.13	5.2953\\
			644.72	7.5599\\
			725.31	5.7734\\
			805.9	5.6133\\
			886.5	4.8233\\
			967.09	4.0523\\
			1047.7	3.2684\\
			1128.3	2.5243\\
			1208.9	1.8571\\
			1289.4	1.2911\\
			1370	0.83876\\
			1450.6	0.49994\\
			1531.2	0.26689\\
			1611.8	0.12524\\
			1692.4	0.051257\\
			1773	0.018312\\
			1853.6	0.005741\\
			1934.2	0.0015908\\
			2014.8	0.00039255\\
			2095.4	8.6613e-05\\
			2175.9	1.7514e-05\\
			2256.5	2.9948e-06\\
			2337.1	6.0595e-07\\
			2417.7	2.2668e-07\\
			2498.3	1.8898e-07\\
			2578.9	1.9745e-07\\
			2659.5	1.9595e-07\\
			2740.1	1.9613e-07\\
			2820.7	1.9612e-07\\
			2901.3	1.9612e-07\\
			2981.8	1.9612e-07\\
			3062.4	1.9612e-07\\
			3143	1.9612e-07\\
			3223.6	1.9612e-07\\
			3304.2	1.9612e-07\\
			3384.8	1.9612e-07\\
			3465.4	1.9612e-07\\
			3546	1.9612e-07\\
			3626.6	1.9612e-07\\
			3707.2	1.9612e-07\\
			3787.8	1.9612e-07\\
			3868.3	1.9612e-07\\
			3948.9	1.9612e-07\\
			4029.5	1.9612e-07\\
			4110.1	1.9612e-07\\
			4190.7	1.9612e-07\\
			4271.3	1.9612e-07\\
			4351.9	1.9612e-07\\
			4432.5	1.9612e-07\\
			4513.1	1.9612e-07\\
			4593.7	1.9612e-07\\
			4674.2	1.9612e-07\\
			4754.8	1.9612e-07\\
			4835.4	1.9612e-07\\
			4916	1.9612e-07\\
			4996.6	1.9612e-07\\
			5077.2	1.9612e-07\\
			5157.8	1.9612e-07\\
			5238.4	1.9612e-07\\
			5319	1.9612e-07\\
			5399.6	1.9612e-07\\
			5480.2	1.9612e-07\\
			5560.7	1.9612e-07\\
			5641.3	1.9612e-07\\
			5721.9	1.9612e-07\\
			5802.5	1.9612e-07\\
			5883.1	1.9612e-07\\
			5963.7	1.9612e-07\\
			6044.3	1.9612e-07\\
			6124.9	1.9612e-07\\
			6205.5	1.9612e-07\\
			6286.1	1.9612e-07\\
			6366.6	1.9612e-07\\
			6447.2	1.9612e-07\\
			6527.8	1.9612e-07\\
			6608.4	1.9612e-07\\
			6689	1.9612e-07\\
			6769.6	1.9612e-07\\
			6850.2	1.9612e-07\\
			6930.8	1.9612e-07\\
			7011.4	1.9612e-07\\
			7092	1.9612e-07\\
			7172.6	1.9612e-07\\
			7253.1	1.9612e-07\\
			7333.7	1.9612e-07\\
			7414.3	1.9612e-07\\
			7494.9	1.9612e-07\\
			7575.5	1.9612e-07\\
			7656.1	1.9612e-07\\
			7736.7	1.9612e-07\\
			7817.3	1.9612e-07\\
			7897.9	1.9612e-07\\
			7978.5	1.9612e-07\\
			8059	1.9612e-07\\
			8139.6	1.9612e-07\\
			8220.2	1.9612e-07\\
			8300.8	1.9612e-07\\
			8381.4	1.9612e-07\\
			8462	1.9612e-07\\
			8542.6	1.9612e-07\\
			8623.2	1.9612e-07\\
			8703.8	1.9612e-07\\
			8784.4	1.9612e-07\\
			8865	1.9612e-07\\
			8945.5	1.9612e-07\\
			9026.1	1.9612e-07\\
			9106.7	1.9612e-07\\
			9187.3	1.9612e-07\\
			9267.9	1.9612e-07\\
			9348.5	1.9612e-07\\
			9429.1	1.9612e-07\\
			9509.7	1.9612e-07\\
			9590.3	1.9612e-07\\
			9670.9	1.9612e-07\\
			9751.4	1.9612e-07\\
			9832	1.9612e-07\\
			9912.6	1.9612e-07\\
			9993.2	1.9612e-07\\
			10074	1.9612e-07\\
			10154	1.9612e-07\\
			10235	1.9612e-07\\
			10316	1.9612e-07\\
			10396	1.9612e-07\\
			10477	1.9612e-07\\
			10557	1.9612e-07\\
			10638	1.9612e-07\\
			10719	1.9612e-07\\
			10799	1.9612e-07\\
			10880	1.9612e-07\\
			10960	1.9612e-07\\
			11041	1.9612e-07\\
			11121	1.9612e-07\\
			11202	1.9612e-07\\
			11283	1.9612e-07\\
			11363	1.9612e-07\\
			11444	1.9612e-07\\
			11524	1.9612e-07\\
			11605	1.9612e-07\\
			11686	1.9612e-07\\
			11766	1.9612e-07\\
			11847	1.9612e-07\\
			11927	1.9612e-07\\
			12008	1.9612e-07\\
			12089	1.9612e-07\\
			12169	1.9612e-07\\
			12250	1.9612e-07\\
			12330	1.9612e-07\\
			12411	1.9612e-07\\
			12492	1.9612e-07\\
			12572	1.9612e-07\\
			12653	1.9612e-07\\
			12733	1.9612e-07\\
			12814	1.9612e-07\\
			12894	1.9612e-07\\
			12975	1.9612e-07\\
			13056	1.9612e-07\\
			13136	1.9612e-07\\
			13217	1.9612e-07\\
			13297	1.9612e-07\\
			13378	1.9612e-07\\
			13459	1.9612e-07\\
			13539	1.9612e-07\\
			13620	1.9612e-07\\
			13700	1.9612e-07\\
			13781	1.9612e-07\\
			13862	1.9612e-07\\
			13942	1.9612e-07\\
			14023	1.9612e-07\\
			14103	1.9612e-07\\
			14184	1.9612e-07\\
			14265	1.9612e-07\\
			14345	1.9612e-07\\
			14426	1.9612e-07\\
			14506	1.9612e-07\\
		};
		\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1	1.9235\\
			4	1.7255\\
			9	1.4835\\
			16	1.2427\\
			25	1.0224\\
			36	0.82969\\
			49	0.6661\\
			64	0.53005\\
			81	0.41865\\
			100	0.32855\\
			121	0.2564\\
			144	0.1991\\
			169	0.15393\\
			196	0.11852\\
			225	0.090933\\
			256	0.069533\\
			289	0.053006\\
			324	0.040294\\
			361	0.03055\\
			400	0.023106\\
			441	0.017436\\
			484	0.013129\\
			529	0.009866\\
			576	0.0074002\\
			625	0.0055408\\
			676	0.0041416\\
			729	0.0030909\\
			784	0.0023033\\
			841	0.001714\\
			900	0.0012738\\
			961	0.00094542\\
			1024	0.00070087\\
			1089	0.000519\\
			1156	0.00038391\\
			1225	0.0002837\\
			1296	0.00020945\\
			1369	0.0001545\\
			1444	0.00011387\\
			1521	8.3857e-05\\
			1600	6.171e-05\\
			1681	4.5381e-05\\
			1764	3.3352e-05\\
			1849	2.4497e-05\\
			1936	1.7983e-05\\
			2025	1.3195e-05\\
			2116	9.6766e-06\\
			2209	7.0936e-06\\
			2304	5.1981e-06\\
			2401	3.8077e-06\\
			2500	2.7884e-06\\
			2601	2.0413e-06\\
			2704	1.494e-06\\
			2809	1.0932e-06\\
			2916	7.998e-07\\
			3025	5.8502e-07\\
			3136	4.2785e-07\\
			3249	3.1287e-07\\
			3364	2.2876e-07\\
			3481	1.6725e-07\\
			3600	1.2227e-07\\
			3721	8.9382e-08\\
			3844	6.5337e-08\\
			3969	4.7758e-08\\
			4096	3.4908e-08\\
			4225	2.5515e-08\\
			4356	1.8649e-08\\
			4489	1.363e-08\\
			4624	9.9623e-09\\
			4761	7.2813e-09\\
			4900	5.3218e-09\\
			5041	3.8895e-09\\
			5184	2.8428e-09\\
			5329	2.0777e-09\\
			5476	1.5185e-09\\
			5625	1.1098e-09\\
			5776	8.1106e-10\\
			5929	5.9271e-10\\
			6084	4.3316e-10\\
			6241	3.1654e-10\\
			6400	2.3129e-10\\
			6561	1.6903e-10\\
			6724	1.2352e-10\\
			6889	9.0245e-11\\
			7056	6.5911e-11\\
			7225	4.8162e-11\\
			7396	3.5192e-11\\
			7569	2.5694e-11\\
			7744	1.8768e-11\\
			7921	1.3703e-11\\
			8100	9.9832e-12\\
			8281	7.3125e-12\\
			8464	5.3347e-12\\
			8649	3.8975e-12\\
			8836	2.8633e-12\\
			9025	2.0603e-12\\
			9216	1.5197e-12\\
			9409	1.1125e-12\\
			9604	8.103e-13\\
			9801	5.9097e-13\\
			10000	4.2027e-13\\
			10201	3.2014e-13\\
			10404	1.7915e-13\\
			10609	1.589e-13\\
			10816	1.2635e-13\\
			11025	9.8329e-14\\
			11236	6.5004e-14\\
			11449	1.0571e-14\\
			11664	4.1318e-14\\
			11881	1.6264e-14\\
			12100	1.6842e-14\\
			12321	1.2104e-14\\
			12544	1.1379e-14\\
			12769	3.5406e-14\\
			12996	4.5e-14\\
			13225	2.5577e-14\\
			13456	5.7798e-15\\
			13689	5.6198e-15\\
			13924	5.6132e-15\\
			14161	2.806e-14\\
			14400	4.1822e-14\\
			%14641	4.1306e-15\\
%14884	1.0258e-14\\
%15129	4.1233e-14\\
%15376	2.681e-14\\
%15625	5.2441e-14\\
%15876	1.8736e-14\\
%16129	1.4975e-14\\
%16384	1.4777e-14\\
%16641	3.4814e-14\\
%16900	5.9114e-14\\
%17161	4.3524e-14\\
%17424	1.5161e-14\\
%17689	5.1646e-14\\
%17956	3.1832e-14\\
%18225	5.5666e-14\\
%18496	2.7344e-14\\
%18769	5.9378e-14\\
%19044	2.145e-14\\
%19321	7.449e-14\\
%19600	4.1958e-14\\
%19881	3.9723e-14\\
%20164	4.2016e-15\\
%20449	4.4617e-14\\
%20736	5.9396e-14\\
%21025	3.6999e-14\\
%21316	1.8663e-14\\
%21609	4.0999e-14\\
%21904	5.7447e-14\\
%22201	5.2373e-14\\
%22500	4.407e-14\\
%22801	3.7764e-14\\
%23104	6.6193e-14\\
%23409	5.1521e-14\\
%23716	1.9019e-14\\
%24025	3.9771e-14\\
%24336	6.9181e-14\\
%24649	4.6284e-14\\
%24964	4.2231e-14\\
%25281	5.6978e-14\\
%25600	2.7162e-14\\
%25921	1.8215e-14\\
%26244	1.88e-14\\
%26569	7.7686e-15\\
%26896	1.5152e-15\\
%27225	3.0735e-14\\
%27556	4.5284e-14\\
%27889	7.2434e-14\\
%28224	6.7505e-15\\
%28561	1.9984e-14\\
%28900	5.8287e-15\\
%29241	2.4191e-14\\
%29584	6.7044e-14\\
%29929	5.0634e-14\\
%30276	4.8328e-14\\
%30625	1.4797e-14\\
%30976	1.5621e-14\\
%31329	7.4272e-14\\
%31684	1.0622e-13\\
%32041	7.1478e-15\\
%32400	4.4158e-14\\
		};
		\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}, forget plot]
		table[row sep=crcr]{%
			80.59	nan\\
			161.18	80.229\\
			241.77	39.935\\
			322.36	26.491\\
			402.95	19.983\\
			483.54	14.787\\
			564.13	14.212\\
			644.72	12.806\\
			725.31	8.3165\\
			805.9	6.2497\\
			886.5	6.5778\\
			967.09	8.2304\\
			1047.7	10.163\\
			1128.3	11.108\\
			1208.9	10.392\\
			1289.4	8.8381\\
			1370	7.3145\\
			1450.6	6.0797\\
			1531.2	5.122\\
			1611.8	4.3785\\
			1692.4	3.7928\\
			1773	3.3234\\
			1853.6	2.941\\
			1934.2	2.6248\\
			2014.8	2.3597\\
			2095.4	2.135\\
			2175.9	1.9425\\
			2256.5	1.7761\\
			2337.1	1.6312\\
			2417.7	1.5041\\
			2498.3	1.3919\\
			2578.9	1.2922\\
			2659.5	1.2033\\
			2740.1	1.1235\\
			2820.7	1.0516\\
			2901.3	0.98666\\
			2981.8	0.92769\\
			3062.4	0.874\\
			3143	0.82495\\
			3223.6	0.78001\\
			3304.2	0.73873\\
			3384.8	0.70071\\
			3465.4	0.66561\\
			3546	0.63313\\
			3626.6	0.60302\\
			3707.2	0.57504\\
			3787.8	0.549\\
			3868.3	0.52472\\
			3948.9	0.50204\\
			4029.5	0.48082\\
			4110.1	0.46093\\
			4190.7	0.44227\\
			4271.3	0.42474\\
			4351.9	0.40824\\
			4432.5	0.39269\\
			4513.1	0.37803\\
			4593.7	0.36418\\
			4674.2	0.35109\\
			4754.8	0.3387\\
			4835.4	0.32696\\
			4916	0.31583\\
			4996.6	0.30526\\
			5077.2	0.29521\\
			5157.8	0.28566\\
			5238.4	0.27657\\
			5319	0.26791\\
			5399.6	0.25966\\
			5480.2	0.25178\\
			5560.7	0.24426\\
			5641.3	0.23707\\
			5721.9	0.2302\\
			5802.5	0.22362\\
			5883.1	0.21732\\
			5963.7	0.21129\\
			6044.3	0.20551\\
			6124.9	0.19996\\
			6205.5	0.19464\\
			6286.1	0.18953\\
			6366.6	0.18461\\
			6447.2	0.17989\\
			6527.8	0.17535\\
			6608.4	0.17097\\
			6689	0.16676\\
			6769.6	0.16271\\
			6850.2	0.1588\\
			6930.8	0.15503\\
			7011.4	0.15139\\
			7092	0.14788\\
			7172.6	0.1445\\
			7253.1	0.14122\\
			7333.7	0.13806\\
			7414.3	0.13501\\
			7494.9	0.13205\\
			7575.5	0.12919\\
			7656.1	0.12642\\
			7736.7	0.12375\\
			7817.3	0.12115\\
			7897.9	0.11864\\
			7978.5	0.1162\\
			8059	0.11384\\
			8139.6	0.11155\\
			8220.2	0.10933\\
			8300.8	0.10718\\
			8381.4	0.10509\\
			8462	0.10306\\
			8542.6	0.10108\\
			8623.2	0.099167\\
			8703.8	0.097305\\
			8784.4	0.095495\\
			8865	0.093736\\
			8945.5	0.092024\\
			9026.1	0.090359\\
			9106.7	0.08874\\
			9187.3	0.087163\\
			9267.9	0.085628\\
			9348.5	0.084134\\
			9429.1	0.082678\\
			9509.7	0.08126\\
			9590.3	0.079878\\
			9670.9	0.078532\\
			9751.4	0.077219\\
			9832	0.075938\\
			9912.6	0.07469\\
			9993.2	0.073472\\
			10074	0.072284\\
			10154	0.071124\\
			10235	0.069992\\
			10316	0.068887\\
			10396	0.067808\\
			10477	0.066754\\
			10557	0.065725\\
			10638	0.064719\\
			10719	0.063736\\
			10799	0.062776\\
			10880	0.061837\\
			10960	0.060919\\
			11041	0.060021\\
			11121	0.059143\\
			11202	0.058285\\
			11283	0.057445\\
			11363	0.056622\\
			11444	0.055818\\
			11524	0.05503\\
			11605	0.05426\\
			11686	0.053505\\
			11766	0.052766\\
			11847	0.052042\\
			11927	0.051333\\
			12008	0.050638\\
			12089	0.049957\\
			12169	0.049291\\
			12250	0.048637\\
			12330	0.047996\\
			12411	0.047368\\
			12492	0.046752\\
			12572	0.046148\\
			12653	0.045556\\
			12733	0.044975\\
			12814	0.044405\\
			12894	0.043846\\
			12975	0.043297\\
			13056	0.042759\\
			13136	0.042231\\
			13217	0.041712\\
			13297	0.041203\\
			13378	0.040703\\
			13459	0.040212\\
			13539	0.03973\\
			13620	0.039257\\
			13700	0.038792\\
			13781	0.038336\\
			13862	0.037887\\
			13942	0.037446\\
			14023	0.037013\\
			14103	0.036587\\
			14184	0.036169\\
			14265	0.035758\\
			14345	0.035353\\
			14426	0.034956\\
			14506	0.034565\\
		};
            \addplot [color=green, line width=0.5mm, dashed,forget plot]
		table[row sep=crcr]{%
			172.69	1e-7\\
			35000	1e-7\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=1.227\figurewidth,
		height=1.227\figureheight,
		at={(-0.16\figurewidth,-0.135\figureheight)},
		scale only axis,
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=1,
		axis line style={draw=none},
		ticks=none,
		axis x line*=bottom,
		axis y line*=left,
		legend style={legend cell align=left, align=left, draw=white!15!black}
		]
	\end{axis}
	
	\begin{axis}[%
		width=0.951\figurewidth,
		height=0.419\figureheight,
		at={(0\figurewidth,0.58\figureheight)},
		scale only axis,
		unbounded coords=jump,
		xmin=0,
		xmax=35000,
		xlabel style={font=\color{white!15!black}},
		xlabel={$t_{\rm tot}$},
		ymode=log,
		ymin=5.5511e-16,
		ymax=172.32,
		yminorticks=true,
		ylabel style={font=\color{white!15!black}},
		ylabel={$\vert \mathcal{I}-\mathcal{I}_K\vert$},
		axis background/.style={fill=white}
		]
		\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
161.18	1.9612\\
322.36	1.9165\\
483.54	3.7139\\
644.72	7.8266\\
805.9	6.46\\
967.09	10.345\\
1128.3	10.626\\
1289.4	10.524\\
1450.6	6.3354\\
1611.8	4.4317\\
1773	7.3974\\
1934.2	7.2937\\
2095.4	5.5284\\
2256.5	5.7722\\
2417.7	5.3615\\
2578.9	4.7116\\
2740.1	4.3012\\
2901.3	3.7499\\
3062.4	3.2596\\
3223.6	2.7768\\
3384.8	2.3304\\
3546	1.9233\\
3707.2	1.5605\\
3868.3	1.244\\
4029.5	0.97365\\
4190.7	0.74749\\
4351.9	0.56232\\
4513.1	0.414\\
4674.2	0.29789\\
4835.4	0.20912\\
4996.6	0.14294\\
5157.8	0.09492\\
5319	0.061068\\
5480.2	0.037943\\
5641.3	0.022685\\
5802.5	0.012996\\
5963.7	0.0071014\\
6124.9	0.0036837\\
6286.1	0.0018057\\
6447.2	0.00083323\\
6608.4	0.00036089\\
6769.6	0.00014646\\
6930.8	5.5651e-05\\
7092	1.9801e-05\\
7253.1	6.6017e-06\\
7414.3	2.065e-06\\
7575.5	6.0689e-07\\
7736.7	1.6785e-07\\
7897.9	4.3762e-08\\
8059	1.0774e-08\\
8220.2	2.5091e-09\\
8381.4	5.5369e-10\\
8542.6	1.1592e-10\\
8703.8	2.3074e-11\\
8865	4.371e-12\\
9026.1	7.7835e-13\\
9187.3	1.6931e-13\\
9348.5	1.1415e-14\\
9509.7	3.3499e-14\\
9670.9	4.4734e-14\\
9832	1.7783e-14\\
9993.2	4.1342e-14\\
10154	9.3814e-15\\
10316	3.2152e-14\\
10477	1.9508e-14\\
10638	2.7189e-14\\
10799	1.1575e-14\\
10960	1.1986e-14\\
11121	1.2293e-14\\
11283	2.7419e-14\\
11444	5.4019e-14\\
11605	3.1653e-14\\
11766	2.0576e-14\\
11927	3.5092e-14\\
12089	2.3043e-14\\
12250	5.13e-14\\
12411	2.0101e-14\\
12572	3.6401e-14\\
12733	1.6846e-14\\
12894	1.795e-14\\
13056	2.1283e-14\\
13217	3.3795e-14\\
13378	1.2241e-14\\
13539	2.9518e-14\\
13700	4.0163e-14\\
13862	3.8119e-14\\
14023	2.9762e-14\\
14184	3.4821e-14\\
14345	2.7377e-14\\
14506	9.9092e-15\\
14667	1.6393e-14\\
14829	2.2902e-14\\
14990	1.5556e-14\\
15151	2.7487e-14\\
15312	1.6655e-14\\
15473	8.4903e-15\\
15635	2.4018e-15\\
15796	2.8297e-14\\
15957	3.1867e-14\\
16118	2.137e-14\\
16279	2.2927e-14\\
16440	1.7408e-14\\
16602	1.5275e-14\\
16763	2.7196e-14\\
16924	2.3744e-14\\
17085	2.9267e-14\\
17246	2.1211e-14\\
17408	1.8691e-14\\
17569	1.7979e-14\\
17730	2.4085e-14\\
17891	2.4286e-14\\
18052	2.1061e-14\\
18213	2.1592e-14\\
18375	1.9644e-14\\
18536	1.2734e-14\\
18697	1.7291e-14\\
18858	1.4029e-14\\
19019	1.6711e-14\\
19181	1.4976e-14\\
19342	2.3631e-14\\
19503	1.6507e-14\\
19664	1.4307e-14\\
19825	1.5276e-14\\
19986	1.2116e-14\\
20148	1.9489e-14\\
20309	1.9158e-14\\
20470	2.6013e-14\\
20631	2.4325e-14\\
20792	1.8271e-14\\
20954	2.8821e-14\\
21115	2.0754e-14\\
21276	1.17e-14\\
21437	1.8563e-14\\
21598	2.2377e-14\\
21759	1.7201e-14\\
21921	2.521e-14\\
22082	1.897e-14\\
22243	1.9811e-14\\
22404	1.9042e-14\\
22565	2.1573e-14\\
22727	2.2926e-14\\
22888	2.8491e-14\\
23049	2.313e-14\\
23210	2.0688e-14\\
23371	2.0546e-14\\
23532	1.5266e-14\\
23694	2.5026e-14\\
23855	1.9597e-14\\
24016	2.4829e-14\\
24177	1.1825e-14\\
24338	2.3741e-14\\
24500	2.7717e-14\\
24661	2.1627e-14\\
24822	1.7791e-14\\
24983	2.571e-14\\
25144	2.6147e-14\\
25305	1.757e-14\\
25467	1.5652e-14\\
25628	1.5197e-14\\
25789	1.8275e-14\\
25950	1.8841e-14\\
26111	2.0122e-14\\
26272	2.3063e-14\\
26434	2.1321e-14\\
26595	2.1441e-14\\
26756	1.9753e-14\\
26917	1.5623e-14\\
27078	2.8614e-14\\
27240	1.8036e-14\\
27401	1.5818e-14\\
27562	1.3471e-14\\
27723	2.4666e-14\\
27884	1.643e-14\\
28045	1.9517e-14\\
28207	1.9212e-14\\
28368	2.2375e-14\\
28529	1.6191e-14\\
28690	2.3942e-14\\
28851	2.2509e-14\\
29013	2.1675e-14\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	1.9235\\
4	1.7255\\
9	1.4835\\
16	1.2427\\
25	1.0224\\
36	0.82969\\
49	0.6661\\
64	0.53005\\
81	0.41865\\
100	0.32855\\
121	0.2564\\
144	0.1991\\
169	0.15393\\
196	0.11852\\
225	0.090933\\
256	0.069533\\
289	0.053006\\
324	0.040294\\
361	0.03055\\
400	0.023106\\
441	0.017436\\
484	0.013129\\
529	0.009866\\
576	0.0074002\\
625	0.0055408\\
676	0.0041416\\
729	0.0030909\\
784	0.0023033\\
841	0.001714\\
900	0.0012738\\
961	0.00094542\\
1024	0.00070087\\
1089	0.000519\\
1156	0.00038391\\
1225	0.0002837\\
1296	0.00020945\\
1369	0.0001545\\
1444	0.00011387\\
1521	8.3857e-05\\
1600	6.171e-05\\
1681	4.5381e-05\\
1764	3.3352e-05\\
1849	2.4497e-05\\
1936	1.7983e-05\\
2025	1.3195e-05\\
2116	9.6766e-06\\
2209	7.0936e-06\\
2304	5.1981e-06\\
2401	3.8077e-06\\
2500	2.7884e-06\\
2601	2.0413e-06\\
2704	1.494e-06\\
2809	1.0932e-06\\
2916	7.998e-07\\
3025	5.8502e-07\\
3136	4.2785e-07\\
3249	3.1287e-07\\
3364	2.2876e-07\\
3481	1.6725e-07\\
3600	1.2227e-07\\
3721	8.9382e-08\\
3844	6.5337e-08\\
3969	4.7758e-08\\
4096	3.4908e-08\\
4225	2.5515e-08\\
4356	1.8649e-08\\
4489	1.363e-08\\
4624	9.9623e-09\\
4761	7.2813e-09\\
4900	5.3218e-09\\
5041	3.8895e-09\\
5184	2.8428e-09\\
5329	2.0777e-09\\
5476	1.5185e-09\\
5625	1.1098e-09\\
5776	8.1106e-10\\
5929	5.9271e-10\\
6084	4.3316e-10\\
6241	3.1654e-10\\
6400	2.3129e-10\\
6561	1.6903e-10\\
6724	1.2352e-10\\
6889	9.0245e-11\\
7056	6.5911e-11\\
7225	4.8162e-11\\
7396	3.5192e-11\\
7569	2.5694e-11\\
7744	1.8768e-11\\
7921	1.3703e-11\\
8100	9.9832e-12\\
8281	7.3125e-12\\
8464	5.3347e-12\\
8649	3.8975e-12\\
8836	2.8633e-12\\
9025	2.0603e-12\\
9216	1.5197e-12\\
9409	1.1125e-12\\
9604	8.103e-13\\
9801	5.9097e-13\\
10000	4.2027e-13\\
10201	3.2014e-13\\
10404	1.7915e-13\\
10609	1.589e-13\\
10816	1.2635e-13\\
11025	9.8329e-14\\
11236	6.5004e-14\\
11449	1.0571e-14\\
11664	4.1318e-14\\
11881	1.6264e-14\\
12100	1.6842e-14\\
12321	1.2104e-14\\
12544	1.1379e-14\\
12769	3.5406e-14\\
12996	4.5e-14\\
13225	2.5577e-14\\
13456	5.7798e-15\\
13689	5.6198e-15\\
13924	5.6132e-15\\
14161	2.806e-14\\
14400	4.1822e-14\\
14641	4.1306e-15\\
14884	1.0258e-14\\
15129	4.1233e-14\\
15376	2.681e-14\\
15625	5.2441e-14\\
15876	1.8736e-14\\
16129	1.4975e-14\\
16384	1.4777e-14\\
16641	3.4814e-14\\
16900	5.9114e-14\\
17161	4.3524e-14\\
17424	1.5161e-14\\
17689	5.1646e-14\\
17956	3.1832e-14\\
18225	5.5666e-14\\
18496	2.7344e-14\\
18769	5.9378e-14\\
19044	2.145e-14\\
19321	7.449e-14\\
19600	4.1958e-14\\
19881	3.9723e-14\\
20164	4.2016e-15\\
20449	4.4617e-14\\
20736	5.9396e-14\\
21025	3.6999e-14\\
21316	1.8663e-14\\
21609	4.0999e-14\\
21904	5.7447e-14\\
22201	5.2373e-14\\
22500	4.407e-14\\
22801	3.7764e-14\\
23104	6.6193e-14\\
23409	5.1521e-14\\
23716	1.9019e-14\\
24025	3.9771e-14\\
24336	6.9181e-14\\
24649	4.6284e-14\\
24964	4.2231e-14\\
25281	5.6978e-14\\
25600	2.7162e-14\\
25921	1.8215e-14\\
26244	1.88e-14\\
26569	7.7686e-15\\
26896	1.5152e-15\\
27225	3.0735e-14\\
27556	4.5284e-14\\
27889	7.2434e-14\\
28224	6.7505e-15\\
28561	1.9984e-14\\
28900	5.8287e-15\\
29241	2.4191e-14\\
29584	6.7044e-14\\
29929	5.0634e-14\\
30276	4.8328e-14\\
30625	1.4797e-14\\
30976	1.5621e-14\\
31329	7.4272e-14\\
31684	1.0622e-13\\
32041	7.1478e-15\\
32400	4.4158e-14\\
};
\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
161.18	nan\\
322.36	160.81\\
483.54	80.229\\
644.72	53.375\\
805.9	39.935\\
967.09	31.975\\
1128.3	26.491\\
1289.4	22.523\\
1450.6	19.983\\
1611.8	18.311\\
1773	14.787\\
1934.2	13.473\\
2095.4	14.212\\
2256.5	14.43\\
2417.7	12.806\\
2578.9	10.391\\
2740.1	8.3165\\
2901.3	6.9323\\
3062.4	6.2497\\
3223.6	6.178\\
3384.8	6.5778\\
3546	7.304\\
3707.2	8.2304\\
3868.3	9.2334\\
4029.5	10.163\\
4190.7	10.838\\
4351.9	11.108\\
4513.1	10.93\\
4674.2	10.392\\
4835.4	9.6492\\
4996.6	8.8381\\
5157.8	8.0457\\
5319	7.3145\\
5480.2	6.6591\\
5641.3	6.0797\\
5802.5	5.57\\
5963.7	5.122\\
6124.9	4.7273\\
6286.1	4.3785\\
6447.2	4.0688\\
6608.4	3.7928\\
6769.6	3.5457\\
6930.8	3.3234\\
7092	3.1228\\
7253.1	2.941\\
7414.3	2.7757\\
7575.5	2.6248\\
7736.7	2.4866\\
7897.9	2.3597\\
8059	2.2428\\
8220.2	2.135\\
8381.4	2.0351\\
8542.6	1.9425\\
8703.8	1.8564\\
8865	1.7761\\
9026.1	1.7013\\
9187.3	1.6312\\
9348.5	1.5657\\
9509.7	1.5041\\
9670.9	1.4463\\
9832	1.3919\\
9993.2	1.3406\\
10154	1.2922\\
10316	1.2465\\
10477	1.2033\\
10638	1.1623\\
10799	1.1235\\
10960	1.0866\\
11121	1.0516\\
11283	1.0183\\
11444	0.98666\\
11605	0.95647\\
11766	0.92769\\
11927	0.90023\\
12089	0.874\\
12250	0.84893\\
12411	0.82495\\
12572	0.80199\\
12733	0.78001\\
12894	0.75894\\
13056	0.73873\\
13217	0.71933\\
13378	0.70071\\
13539	0.68281\\
13700	0.66561\\
13862	0.64906\\
14023	0.63313\\
14184	0.6178\\
14345	0.60302\\
14506	0.58878\\
14667	0.57504\\
14829	0.56179\\
14990	0.549\\
15151	0.53665\\
15312	0.52472\\
15473	0.51319\\
15635	0.50204\\
15796	0.49125\\
15957	0.48082\\
16118	0.47071\\
16279	0.46093\\
16440	0.45146\\
16602	0.44227\\
16763	0.43337\\
16924	0.42474\\
17085	0.41636\\
17246	0.40824\\
17408	0.40035\\
17569	0.39269\\
17730	0.38526\\
17891	0.37803\\
18052	0.37101\\
18213	0.36418\\
18375	0.35755\\
18536	0.35109\\
18697	0.34481\\
18858	0.3387\\
19019	0.33275\\
19181	0.32696\\
19342	0.32132\\
19503	0.31583\\
19664	0.31047\\
19825	0.30526\\
19986	0.30017\\
20148	0.29521\\
20309	0.29038\\
20470	0.28566\\
20631	0.28106\\
20792	0.27657\\
20954	0.27219\\
21115	0.26791\\
21276	0.26374\\
21437	0.25966\\
21598	0.25567\\
21759	0.25178\\
21921	0.24797\\
22082	0.24426\\
22243	0.24062\\
22404	0.23707\\
22565	0.23359\\
22727	0.2302\\
22888	0.22687\\
23049	0.22362\\
23210	0.22044\\
23371	0.21732\\
23532	0.21428\\
23694	0.21129\\
23855	0.20837\\
24016	0.20551\\
24177	0.20271\\
24338	0.19996\\
24500	0.19727\\
24661	0.19464\\
24822	0.19206\\
24983	0.18953\\
25144	0.18704\\
25305	0.18461\\
25467	0.18223\\
25628	0.17989\\
25789	0.17759\\
25950	0.17534\\
26111	0.17314\\
26272	0.17097\\
26434	0.16885\\
26595	0.16676\\
26756	0.16472\\
26917	0.16271\\
27078	0.16073\\
27240	0.1588\\
27401	0.1569\\
27562	0.15503\\
27723	0.15319\\
27884	0.15139\\
28045	0.14962\\
28207	0.14788\\
28368	0.14618\\
28529	0.1445\\
28690	0.14285\\
28851	0.14122\\
29013	0.13963\\
};
            \addplot [color=green, line width=0.5mm, dashed,forget plot]
		table[row sep=crcr]{%
			172.69	1e-14\\
			35000	1e-14\\
		};
	\end{axis}
\end{tikzpicture}%

==> figs/SubspaceExperiment.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.951\figurewidth,
		height=0.25\figureheight,
		at={(0\figurewidth,0.67\figureheight)},
		scale only axis,
		unbounded coords=jump,
		xmin=0,
		xmax=200,
		xlabel style={font=\color{white!15!black}},
		xlabel={$K$},
		ymode=log,
		ymin=6.9632e-16,
		ymax=1e+05,
		yminorticks=true,
		ylabel style={font=\color{white!15!black}},
		ylabel={$\vert \mathcal{I}-\mathcal{I}_K\vert$},
		axis background/.style={fill=white},
		legend style={legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
		table[row sep=crcr]{%
			2	1.0147\\
			3	1.054\\
			4	0.98036\\
			5	1.0027\\
			6	0.94358\\
			7	0.95722\\
			8	1.0108\\
			9	0.99965\\
			10	0.98504\\
			11	0.97697\\
			12	0.22188\\
			13	0.35788\\
			14	0.79645\\
			15	0.85731\\
			16	0.61937\\
			17	0.44807\\
			18	0.655\\
			19	0.65012\\
			20	0.50237\\
			21	0.54561\\
			22	0.53731\\
			23	0.4701\\
			24	0.46978\\
			25	0.42919\\
			26	0.40149\\
			27	0.37144\\
			28	0.34047\\
			29	0.31086\\
			30	0.28167\\
			31	0.25353\\
			32	0.22673\\
			33	0.20134\\
			34	0.17757\\
			35	0.1555\\
			36	0.13519\\
			37	0.11666\\
			38	0.099914\\
			39	0.084901\\
			40	0.071564\\
			41	0.059819\\
			42	0.049571\\
			43	0.04071\\
			44	0.03312\\
			45	0.026682\\
			46	0.021275\\
			47	0.016781\\
			48	0.013085\\
			49	0.01008\\
			50	0.0076658\\
			51	0.0057499\\
			52	0.0042494\\
			53	0.0030909\\
			54	0.0022097\\
			55	0.0015503\\
			56	0.0010655\\
			57	0.00071596\\
			58	0.0004692\\
			59	0.00029907\\
			60	0.00018484\\
			61	0.00011038\\
			62	6.3467e-05\\
			63	3.5011e-05\\
			64	1.8472e-05\\
			65	9.2981e-06\\
			66	4.4577e-06\\
			67	2.0335e-06\\
			68	8.823e-07\\
			69	3.6418e-07\\
			70	1.4308e-07\\
			71	5.3547e-08\\
			72	1.9108e-08\\
			73	6.5088e-09\\
			74	2.1187e-09\\
			75	6.5979e-10\\
			76	1.968e-10\\
			77	5.6283e-11\\
			78	1.545e-11\\
			79	4.0747e-12\\
			80	1.0353e-12\\
			81	2.5291e-13\\
			82	5.9337e-14\\
			83	1.3555e-14\\
			84	2.6747e-15\\
			85	2.6205e-15\\
			86	3.7891e-15\\
			87	6.6847e-15\\
			88	5.291e-15\\
			89	1.8527e-15\\
			90	1.8726e-15\\
			91	4.6455e-15\\
			92	1.3235e-15\\
			93	3.2795e-15\\
			94	4.277e-15\\
			95	1.8695e-15\\
			96	4.099e-15\\
			97	4.4865e-15\\
			98	2.5233e-15\\
			99	5.2296e-15\\
			100	5.9193e-15\\
			101	1.301e-15\\
			102	2.1143e-15\\
			103	1.0275e-15\\
			104	1.5802e-15\\
			105	1.7038e-15\\
			106	2.373e-15\\
			107	1.2554e-15\\
			108	2.0154e-15\\
			109	1.6017e-15\\
			110	1.5707e-15\\
			111	1.7541e-15\\
			112	1.231e-15\\
			113	1.6865e-15\\
			114	1.3701e-15\\
			115	1.1902e-15\\
			116	1.3504e-15\\
			117	9.8082e-16\\
			118	1.8182e-15\\
			119	2.0473e-15\\
			120	1.2327e-15\\
			121	2.1549e-15\\
			122	1.7351e-15\\
			123	1.6502e-15\\
			124	9.0671e-16\\
			125	1.1493e-15\\
			126	1.066e-15\\
			127	1.249e-15\\
			128	1.9308e-15\\
			129	1.9599e-15\\
			130	1.8461e-15\\
			131	2.0108e-15\\
			132	1.161e-15\\
			133	1.1521e-15\\
			134	1.6288e-15\\
			135	1.1907e-15\\
			136	1.5473e-15\\
			137	1.1708e-15\\
			138	1.4761e-15\\
			139	1.7363e-15\\
			140	1.7476e-15\\
			141	1.3204e-15\\
			142	1.3903e-15\\
			143	1.7187e-15\\
			144	2.5173e-15\\
			145	2.1777e-15\\
			146	1.5695e-15\\
			147	9.1299e-16\\
			148	1.6063e-15\\
			149	1.5751e-15\\
			150	2.1789e-15\\
			151	6.9632e-16\\
			152	2.0836e-15\\
			153	1.106e-15\\
			154	1.0535e-15\\
			155	1.3584e-15\\
			156	2.2765e-15\\
			157	1.2479e-15\\
			158	1.8799e-15\\
			159	1.8283e-15\\
			160	1.6371e-15\\
			161	1.3383e-15\\
			162	2.0821e-15\\
			163	1.575e-15\\
			164	1.2658e-15\\
			165	1.8199e-15\\
			166	1.8301e-15\\
			167	1.2215e-15\\
			168	1.5544e-15\\
			169	1.0056e-15\\
			170	1.3177e-15\\
			171	1.6191e-15\\
			172	1.9034e-15\\
			173	1.3847e-15\\
			174	1.788e-15\\
			175	1.0702e-15\\
			176	1.397e-15\\
			177	1.065e-15\\
			178	2.3068e-15\\
			179	1.7423e-15\\
			180	1.1717e-15\\
			181	1.2078e-15\\
			182	9.5499e-16\\
			183	1.4707e-15\\
			184	1.1142e-15\\
			185	1.5569e-15\\
			186	1.9381e-15\\
			187	1.5658e-15\\
			188	1.5265e-15\\
		};
		%\addlegendentry{Legendre}
		
		\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
		table[row sep=crcr]{%
			2	0.9825\\
			3	0.94491\\
			4	0.5603\\
			5	0.44717\\
			6	0.77803\\
			7	0.8545\\
			8	0.55363\\
			9	0.41448\\
			10	0.65051\\
			11	0.68098\\
			12	0.53116\\
			13	0.46521\\
			14	0.53363\\
			15	0.54799\\
			16	0.48004\\
			17	0.43377\\
			18	0.44723\\
			19	0.44617\\
			20	0.4098\\
			21	0.37939\\
			22	0.37258\\
			23	0.36368\\
			24	0.34105\\
			25	0.31936\\
			26	0.30719\\
			27	0.29572\\
			28	0.27935\\
			29	0.26306\\
			30	0.25067\\
			31	0.23931\\
			32	0.22648\\
			33	0.21376\\
			34	0.20277\\
			35	0.19262\\
			36	0.18225\\
			37	0.17212\\
			38	0.16287\\
			39	0.15424\\
			40	0.14581\\
			41	0.13767\\
			42	0.13007\\
			43	0.12294\\
			44	0.1161\\
			45	0.10956\\
			46	0.1034\\
			47	0.0976\\
			48	0.092083\\
			49	0.086837\\
			50	0.081884\\
			51	0.077213\\
			52	0.072788\\
			53	0.068596\\
			54	0.064636\\
			55	0.060901\\
			56	0.057371\\
			57	0.054033\\
			58	0.050882\\
			59	0.04791\\
			60	0.045106\\
			61	0.042458\\
			62	0.03996\\
			63	0.037605\\
			64	0.035385\\
			65	0.033291\\
			66	0.031318\\
			67	0.029458\\
			68	0.027706\\
			69	0.026055\\
			70	0.0245\\
			71	0.023035\\
			72	0.021656\\
			73	0.020357\\
			74	0.019135\\
			75	0.017984\\
			76	0.016901\\
			77	0.015882\\
			78	0.014923\\
			79	0.014021\\
			80	0.013173\\
			81	0.012374\\
			82	0.011624\\
			83	0.010917\\
			84	0.010254\\
			85	0.0096295\\
			86	0.0090427\\
			87	0.008491\\
			88	0.0079726\\
			89	0.0074853\\
			90	0.0070273\\
			91	0.006597\\
			92	0.0061926\\
			93	0.0058127\\
			94	0.0054558\\
			95	0.0051205\\
			96	0.0048055\\
			97	0.0045097\\
			98	0.0042319\\
			99	0.0039709\\
			100	0.0037259\\
			101	0.0034958\\
			102	0.0032798\\
			103	0.003077\\
			104	0.0028866\\
			105	0.0027078\\
			106	0.00254\\
			107	0.0023825\\
			108	0.0022347\\
			109	0.0020959\\
			110	0.0019657\\
			111	0.0018435\\
			112	0.0017288\\
			113	0.0016212\\
			114	0.0015202\\
			115	0.0014255\\
			116	0.0013366\\
			117	0.0012532\\
			118	0.001175\\
			119	0.0011016\\
			120	0.0010328\\
			121	0.00096819\\
			122	0.00090763\\
			123	0.00085083\\
			124	0.00079756\\
			125	0.00074759\\
			126	0.00070074\\
			127	0.0006568\\
			128	0.0006156\\
			129	0.00057696\\
			130	0.00054074\\
			131	0.00050677\\
			132	0.00047492\\
			133	0.00044506\\
			134	0.00041707\\
			135	0.00039083\\
			136	0.00036623\\
			137	0.00034316\\
			138	0.00032154\\
			139	0.00030128\\
			140	0.00028229\\
			141	0.00026448\\
			142	0.00024779\\
			143	0.00023215\\
			144	0.0002175\\
			145	0.00020376\\
			146	0.00019088\\
			147	0.00017882\\
			148	0.00016751\\
			149	0.00015692\\
			150	0.00014699\\
			151	0.00013769\\
			152	0.00012897\\
			153	0.0001208\\
			154	0.00011315\\
			155	0.00010598\\
			156	9.926e-05\\
			157	9.2966e-05\\
			158	8.707e-05\\
			159	8.1545e-05\\
			160	7.637e-05\\
			161	7.1522e-05\\
			162	6.698e-05\\
			163	6.2725e-05\\
			164	5.874e-05\\
			165	5.5007e-05\\
			166	5.151e-05\\
			167	4.8235e-05\\
			168	4.5167e-05\\
			169	4.2293e-05\\
			170	3.9602e-05\\
			171	3.7081e-05\\
			172	3.472e-05\\
			173	3.2509e-05\\
			174	3.0438e-05\\
			175	2.8498e-05\\
			176	2.6682e-05\\
			177	2.4981e-05\\
			178	2.3388e-05\\
			179	2.1897e-05\\
			180	2.05e-05\\
			181	1.9192e-05\\
			182	1.7967e-05\\
			183	1.682e-05\\
			184	1.5746e-05\\
			185	1.4741e-05\\
			186	nan\\
			187	nan\\
			188	nan\\
		};
		%\addlegendentry{Laguerre}
		
		\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}]
		table[row sep=crcr]{%
			2	26.384\\
			3	12.89\\
			4	8.4\\
			5	6.161\\
			6	4.8205\\
			7	3.9384\\
			8	3.3161\\
			9	2.8449\\
			10	2.3899\\
			11	2.2414\\
			12	1.951\\
			13	1.6111\\
			14	1.6766\\
			15	1.6985\\
			16	1.3864\\
			17	1.0794\\
			18	0.95376\\
			19	1.0051\\
			20	1.1678\\
			21	1.3317\\
			22	1.3585\\
			23	1.2162\\
			24	1.0071\\
			25	0.81303\\
			26	0.65739\\
			27	0.53977\\
			28	0.45579\\
			29	0.40234\\
			30	0.37743\\
			31	0.37847\\
			32	0.4016\\
			33	0.44254\\
			34	0.49792\\
			35	0.5656\\
			36	0.6444\\
			37	0.73331\\
			38	0.83037\\
			39	0.93126\\
			40	1.0278\\
			41	1.1074\\
			42	1.1562\\
			43	1.1654\\
			44	1.1363\\
			45	1.079\\
			46	1.0066\\
			47	0.92971\\
			48	0.85499\\
			49	0.78574\\
			50	0.72314\\
			51	0.66724\\
			52	0.61758\\
			53	0.57349\\
			54	0.53429\\
			55	0.49934\\
			56	0.46805\\
			57	0.43993\\
			58	0.41456\\
			59	0.39159\\
			60	0.3707\\
			61	0.35164\\
			62	0.33419\\
			63	0.31815\\
			64	0.30338\\
			65	0.28973\\
			66	0.27708\\
			67	0.26534\\
			68	0.2544\\
			69	0.2442\\
			70	0.23465\\
			71	0.22572\\
			72	0.21733\\
			73	0.20944\\
			74	0.20202\\
			75	0.19501\\
			76	0.1884\\
			77	0.18214\\
			78	0.17622\\
			79	0.1706\\
			80	0.16527\\
			81	0.1602\\
			82	0.15538\\
			83	0.15079\\
			84	0.14641\\
			85	0.14223\\
			86	0.13824\\
			87	0.13443\\
			88	0.13078\\
			89	0.12729\\
			90	0.12394\\
			91	0.12073\\
			92	0.11765\\
			93	0.11469\\
			94	0.11185\\
			95	0.10912\\
			96	0.10649\\
			97	0.10396\\
			98	0.10153\\
			99	0.099178\\
			100	0.096915\\
			101	0.094731\\
			102	0.092624\\
			103	0.090589\\
			104	0.088623\\
			105	0.086723\\
			106	0.084886\\
			107	0.083109\\
			108	0.081389\\
			109	0.079724\\
			110	0.078112\\
			111	0.076549\\
			112	0.075035\\
			113	0.073567\\
			114	0.072142\\
			115	0.07076\\
			116	0.069419\\
			117	0.068117\\
			118	0.066852\\
			119	0.065622\\
			120	0.064428\\
			121	0.063267\\
			122	0.062138\\
			123	0.061039\\
			124	0.05997\\
			125	0.05893\\
			126	0.057918\\
			127	0.056932\\
			128	0.055971\\
			129	0.055035\\
			130	0.054123\\
			131	0.053235\\
			132	0.052368\\
			133	0.051523\\
			134	0.050698\\
			135	0.049894\\
			136	0.049109\\
			137	0.048343\\
			138	0.047595\\
			139	0.046865\\
			140	0.046151\\
			141	0.045454\\
			142	0.044774\\
			143	0.044108\\
			144	0.043458\\
			145	0.042822\\
			146	0.0422\\
			147	0.041592\\
			148	0.040998\\
			149	0.040416\\
			150	0.039846\\
			151	0.039289\\
			152	0.038744\\
			153	0.03821\\
			154	0.037687\\
			155	0.037175\\
			156	0.036674\\
			157	0.036183\\
			158	0.035702\\
			159	0.03523\\
			160	0.034768\\
			161	0.034315\\
			162	0.033871\\
			163	0.033436\\
			164	0.033009\\
			165	0.032591\\
			166	0.03218\\
			167	0.031777\\
			168	0.031382\\
			169	0.030994\\
			170	0.030614\\
			171	0.030241\\
			172	0.029874\\
			173	0.029514\\
			174	0.029161\\
			175	0.028814\\
			176	0.028473\\
			177	0.028139\\
			178	0.02781\\
			179	0.027487\\
			180	0.02717\\
			181	0.026858\\
			182	0.026552\\
			183	0.026251\\
			184	0.025955\\
			185	0.025665\\
			186	0.025379\\
			187	0.025097\\
			188	0.024821\\
		};
		%\addlegendentry{Trapezoidal}
		
	\end{axis}

	\begin{axis}[%
		width=0.951\figurewidth,
		height=0.25\figureheight,
		at={(0\figurewidth,0.34\figureheight)},
		scale only axis,
		unbounded coords=jump,
		xmin=0,
		xmax=200,
		xlabel style={font=\color{white!15!black}},
		xlabel={$K$},
		ymode=log,
		ymin=1e-20,
		ymax=1e+05,
		yminorticks=true,
		ylabel style={font=\color{white!15!black}},
		ylabel={$\vert \mathcal{I}-\mathcal{I}_K\vert$},
		axis background/.style={fill=white},
		legend style={legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
		table[row sep=crcr]{%
			2	1.013\\
			3	1.0047\\
			4	0.68344\\
			5	0.34166\\
			6	0.13563\\
			7	0.043887\\
			8	0.011757\\
			9	0.0026409\\
			10	0.00050288\\
			11	8.1986e-05\\
			12	1.1548e-05\\
			13	1.4167e-06\\
			14	1.5255e-07\\
			15	1.4516e-08\\
			16	1.2284e-09\\
			17	9.2989e-11\\
			18	6.3295e-12\\
			19	3.8877e-13\\
			20	2.713e-14\\
			21	1.3878e-15\\
			22	2.2204e-15\\
			23	5.0926e-15\\
			24	3.5201e-15\\
			25	7.2643e-16\\
			26	1.0533e-15\\
			27	7.948e-16\\
			28	1.986e-15\\
			29	1.6561e-15\\
			30	1.8453e-15\\
			31	3.906e-15\\
			32	6.3292e-16\\
			33	8.8861e-16\\
			34	1.8784e-15\\
			35	1.3878e-15\\
			36	3.99e-15\\
			37	3.3422e-16\\
			38	2.2888e-15\\
			39	3.8384e-15\\
			40	3.9972e-15\\
			41	1.098e-15\\
			42	1.9714e-15\\
			43	2.0807e-15\\
			44	1.3033e-15\\
			45	1.928e-15\\
			46	1.1857e-15\\
			47	2.6658e-15\\
			48	8.6221e-16\\
			49	2.7477e-15\\
			50	2.9407e-15\\
			51	5.3504e-15\\
			52	4.0111e-15\\
			53	7.7765e-16\\
			54	2.6513e-15\\
			55	8.3498e-16\\
			56	3.1032e-15\\
			57	5.2133e-15\\
			58	1.3426e-15\\
			59	1.8421e-15\\
			60	4.1262e-15\\
			61	1.9714e-15\\
			62	2.3321e-15\\
			63	1.5553e-15\\
			64	2.2727e-15\\
			65	1.278e-15\\
			66	3.4202e-15\\
			67	2.498e-15\\
			68	7.2378e-16\\
			69	5.5511e-16\\
			70	1.5553e-15\\
			71	4.2006e-15\\
			72	4.862e-15\\
			73	2.3189e-15\\
			74	3.5739e-15\\
			75	2.0206e-15\\
			76	5.8983e-15\\
			77	9.6946e-16\\
			78	6.1276e-15\\
			79	1.586e-15\\
			80	1.7244e-15\\
			81	1.0007e-15\\
			82	3.3422e-15\\
			83	6.1125e-16\\
			84	1.3092e-15\\
			85	1.2051e-15\\
			86	3.1426e-15\\
			87	4.7103e-15\\
			88	5.0037e-15\\
			89	1.2413e-15\\
			90	1.0179e-15\\
			91	4.6527e-15\\
			92	1.0027e-15\\
			93	2.711e-15\\
			94	3.153e-15\\
			95	1.4804e-15\\
			96	4.6032e-15\\
			97	2.0053e-15\\
			98	2.8305e-15\\
			99	3.0106e-15\\
			100	2.3189e-15\\
			101	7.8505e-16\\
			102	8.8861e-16\\
			103	1.1102e-15\\
			104	1.1776e-15\\
			105	1.1792e-15\\
			106	1.0551e-15\\
			107	1.0605e-15\\
			108	1.0839e-15\\
			109	1.0236e-15\\
			110	1.1171e-15\\
			111	1.278e-15\\
			112	1.1444e-15\\
			113	8.8861e-16\\
			114	1.1776e-15\\
			115	9.4532e-16\\
			116	9.6946e-16\\
			117	8.6221e-16\\
			118	7.7765e-16\\
			119	5.1179e-16\\
			120	9.4532e-16\\
			121	8.7771e-16\\
			122	8.7771e-16\\
			123	8.4415e-16\\
			124	8.7771e-16\\
			125	8.3267e-16\\
			126	1.0551e-15\\
			127	7.5503e-16\\
			128	1.0179e-15\\
			129	3.9252e-16\\
			130	8.8861e-16\\
			131	1.0605e-15\\
			132	1.3369e-15\\
			133	1.1444e-15\\
			134	1.2225e-15\\
			135	8.3267e-16\\
			136	6.7132e-16\\
			137	1.1857e-15\\
			138	1.3326e-15\\
			139	1.6101e-15\\
			140	1.1102e-15\\
			141	8.7771e-16\\
			142	7.4476e-16\\
			143	1.3612e-15\\
			144	1.2795e-15\\
			145	1.2959e-15\\
			146	1.278e-15\\
			147	1.0624e-15\\
			148	9.6946e-16\\
			149	8.0682e-16\\
			150	1.1857e-15\\
			151	1.0624e-15\\
			152	1.1102e-15\\
			153	1.1922e-15\\
			154	9.6348e-16\\
			155	1.4153e-15\\
			156	8.7771e-16\\
			157	1.3195e-15\\
			158	1.0179e-15\\
			159	1.0236e-15\\
			160	1.1189e-15\\
			161	1.5152e-15\\
			162	1.5516e-15\\
			163	1.2241e-15\\
			164	1.9159e-15\\
			165	9.4736e-16\\
			166	1.6244e-15\\
			167	1.1444e-15\\
			168	1.2475e-15\\
			169	1.1189e-15\\
			170	1.1189e-15\\
			171	9.2264e-16\\
			172	1.3268e-15\\
			173	9.4532e-16\\
			174	1.4947e-15\\
			175	1.3947e-15\\
			176	9.6348e-16\\
			177	8.3267e-16\\
			178	1.0839e-15\\
			179	1.1661e-15\\
			180	1.1776e-15\\
			181	9.3095e-16\\
			182	8.8861e-16\\
			183	6.1125e-16\\
			184	5.2663e-16\\
			185	1.5896e-15\\
			186	1.0179e-15\\
			187	9.0366e-16\\
			188	1.3668e-15\\
		};
		%\addlegendentry{Legendre}
		
		\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
		table[row sep=crcr]{%
			2	0.0099395\\
			3	0.00070838\\
			4	4.7878e-05\\
			5	3.1398e-06\\
			6	2.0195e-07\\
			7	1.2814e-08\\
			8	8.0503e-10\\
			9	5.0189e-11\\
			10	3.1104e-12\\
			11	1.9181e-13\\
			12	1.2364e-14\\
			13	8.7771e-16\\
			14	1.6184e-15\\
			15	2.5589e-16\\
			16	2.8549e-15\\
			17	1.6244e-15\\
			18	2.1102e-15\\
			19	4.003e-15\\
			20	5.3027e-16\\
			21	4.5183e-16\\
			22	1.1776e-15\\
			23	1.5908e-15\\
			24	2.979e-15\\
			25	1.2413e-16\\
			26	4.1749e-15\\
			27	4.7853e-15\\
			28	2.445e-15\\
			29	2.8657e-15\\
			30	3.6428e-15\\
			31	2.9952e-15\\
			32	2.7561e-15\\
			33	4.4187e-15\\
			34	3.6018e-15\\
			35	6.2853e-15\\
			36	4.7498e-15\\
			37	1.1444e-15\\
			38	1.7653e-15\\
			39	1.3878e-15\\
			40	3.5201e-15\\
			41	4.2221e-15\\
			42	2.7756e-15\\
			43	3.8238e-15\\
			44	5.855e-16\\
			45	1.2366e-15\\
			46	2.9745e-15\\
			47	6.1204e-15\\
			48	5.0405e-15\\
			49	3.1131e-15\\
			50	9.3054e-15\\
			51	3.1131e-15\\
			52	8.5656e-15\\
			53	8.3746e-15\\
			54	1.0054e-14\\
			55	2.1616e-15\\
			56	1.1309e-14\\
			57	1.8906e-15\\
			58	5.6736e-15\\
			59	2.4926e-15\\
			60	7.2855e-15\\
			61	7.4279e-15\\
			62	1.0603e-14\\
			63	1.0647e-14\\
			64	2.6331e-15\\
			65	8.3223e-15\\
			66	1.2795e-15\\
			67	1.3039e-14\\
			68	2.1828e-15\\
			69	1.2051e-15\\
			70	3.4755e-15\\
			71	8.8307e-15\\
			72	8.6968e-15\\
			73	2.0817e-15\\
			74	1.6432e-15\\
			75	1.8073e-15\\
			76	5.8141e-15\\
			77	9.9505e-15\\
			78	4.7853e-15\\
			79	1.2552e-15\\
			80	7.7081e-15\\
			81	2.2498e-14\\
			82	7.6477e-15\\
			83	2.742e-15\\
			84	1.6763e-14\\
			85	2.8576e-15\\
			86	6.8103e-15\\
			87	5.7357e-15\\
			88	3.7424e-15\\
			89	1.7389e-14\\
			90	1.9189e-14\\
			91	8.827e-15\\
			92	3.7996e-15\\
			93	3.2753e-15\\
			94	1.5932e-14\\
			95	9.6158e-15\\
			96	1.7007e-14\\
			97	2.2377e-15\\
			98	2.4856e-15\\
			99	4.3977e-15\\
			100	5.8316e-15\\
			101	1.7255e-15\\
			102	2.9298e-14\\
			103	9.541e-15\\
			104	7.0052e-15\\
			105	6.2091e-15\\
			106	4.727e-15\\
			107	2.409e-14\\
			108	1.4463e-14\\
			109	8.4755e-15\\
			110	3.2864e-15\\
			111	6.3898e-15\\
			112	4.6861e-15\\
			113	2.1604e-14\\
			114	2.5104e-14\\
			115	1.5522e-14\\
			116	1.8712e-15\\
			117	3.4242e-15\\
			118	2.2386e-15\\
			119	6.3292e-15\\
			120	2.3463e-14\\
			121	2.1356e-15\\
			122	8.2533e-15\\
			123	2.123e-14\\
			124	1.4415e-14\\
			125	3.3644e-14\\
			126	1.2221e-14\\
			127	2.2377e-15\\
			128	6.3817e-15\\
			129	2.0982e-14\\
			130	2.9775e-14\\
			131	2.1111e-14\\
			132	6.3985e-15\\
			133	2.6055e-14\\
			134	1.7019e-14\\
			135	3.3849e-14\\
			136	1.3442e-14\\
			137	3.3394e-14\\
			138	1.6704e-14\\
			139	3.8131e-14\\
			140	2.4843e-14\\
			141	2.6814e-14\\
			142	4.1079e-15\\
			143	2.4615e-14\\
			144	3.6888e-14\\
			145	1.8318e-14\\
			146	7.5903e-15\\
			147	2.5476e-14\\
			148	3.4201e-14\\
			149	2.7838e-14\\
			150	1.8248e-14\\
			151	2.3136e-14\\
			152	3.9918e-14\\
			153	2.9931e-14\\
			154	1.6777e-14\\
			155	2.3539e-14\\
			156	3.9897e-14\\
			157	2.5579e-14\\
			158	2.5305e-14\\
			159	2.7303e-14\\
			160	9.8256e-15\\
			161	6.1892e-15\\
			162	1.3464e-14\\
			163	3.0106e-15\\
			164	4.9546e-15\\
			165	1.5531e-14\\
			166	2.7593e-14\\
			167	4.1849e-14\\
			168	2.836e-15\\
			169	1.4249e-14\\
			170	9.2264e-16\\
			171	1.4425e-14\\
			172	3.9055e-14\\
			173	2.7805e-14\\
			174	2.6439e-14\\
			175	1.2364e-14\\
			176	9.3543e-15\\
			177	4.0223e-14\\
			178	5.7467e-14\\
			179	3.1038e-15\\
			180	1.9742e-14\\
			181	2.8533e-14\\
			182	4.3586e-15\\
			183	7.0241e-14\\
			184	2.5997e-14\\
			185	2.2371e-14\\
			186	nan\\
			187	nan\\
			188	nan\\
		};
		%\addlegendentry{Laguerre}
		
		\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}]
		table[row sep=crcr]{%
			2	18.419\\
			3	8.7709\\
			4	5.5596\\
			5	3.9574\\
			6	2.9937\\
			7	2.3459\\
			8	1.881\\
			9	1.5346\\
			10	1.2704\\
			11	1.0654\\
			12	0.90405\\
			13	0.77525\\
			14	0.67118\\
			15	0.58611\\
			16	0.51583\\
			17	0.45718\\
			18	0.4078\\
			19	0.36587\\
			20	0.32998\\
			21	0.29906\\
			22	0.27223\\
			23	0.24881\\
			24	0.22826\\
			25	0.21014\\
			26	0.19407\\
			27	0.17976\\
			28	0.16696\\
			29	0.15548\\
			30	0.14513\\
			31	0.13578\\
			32	0.1273\\
			33	0.11958\\
			34	0.11254\\
			35	0.1061\\
			36	0.1002\\
			37	0.094777\\
			38	0.089779\\
			39	0.085165\\
			40	0.080896\\
			41	0.07694\\
			42	0.073265\\
			43	0.069848\\
			44	0.066663\\
			45	0.06369\\
			46	0.060912\\
			47	0.058311\\
			48	0.055873\\
			49	0.053584\\
			50	0.051433\\
			51	0.049408\\
			52	0.047501\\
			53	0.045702\\
			54	0.044002\\
			55	0.042396\\
			56	0.040876\\
			57	0.039436\\
			58	0.038071\\
			59	0.036775\\
			60	0.035545\\
			61	0.034374\\
			62	0.033261\\
			63	0.032201\\
			64	0.031191\\
			65	0.030227\\
			66	0.029308\\
			67	0.028429\\
			68	0.02759\\
			69	0.026787\\
			70	0.026018\\
			71	0.025283\\
			72	0.024578\\
			73	0.023902\\
			74	0.023253\\
			75	0.022631\\
			76	0.022033\\
			77	0.021458\\
			78	0.020906\\
			79	0.020375\\
			80	0.019863\\
			81	0.019371\\
			82	0.018897\\
			83	0.01844\\
			84	0.017999\\
			85	0.017574\\
			86	0.017164\\
			87	0.016768\\
			88	0.016385\\
			89	0.016015\\
			90	0.015658\\
			91	0.015313\\
			92	0.014979\\
			93	0.014656\\
			94	0.014343\\
			95	0.01404\\
			96	0.013746\\
			97	0.013462\\
			98	0.013186\\
			99	0.012919\\
			100	0.012659\\
			101	0.012408\\
			102	0.012164\\
			103	0.011927\\
			104	0.011697\\
			105	0.011473\\
			106	0.011256\\
			107	0.011045\\
			108	0.010839\\
			109	0.01064\\
			110	0.010446\\
			111	0.010257\\
			112	0.010073\\
			113	0.0098944\\
			114	0.0097203\\
			115	0.0095507\\
			116	0.0093855\\
			117	0.0092245\\
			118	0.0090677\\
			119	0.0089148\\
			120	0.0087658\\
			121	0.0086205\\
			122	0.0084787\\
			123	0.0083404\\
			124	0.0082055\\
			125	0.0080738\\
			126	0.0079453\\
			127	0.0078198\\
			128	0.0076972\\
			129	0.0075775\\
			130	0.0074606\\
			131	0.0073464\\
			132	0.0072347\\
			133	0.0071256\\
			134	0.007019\\
			135	0.0069147\\
			136	0.0068127\\
			137	0.006713\\
			138	0.0066154\\
			139	0.0065199\\
			140	0.0064265\\
			141	0.0063351\\
			142	0.0062457\\
			143	0.0061581\\
			144	0.0060723\\
			145	0.0059883\\
			146	0.0059061\\
			147	0.0058255\\
			148	0.0057466\\
			149	0.0056692\\
			150	0.0055934\\
			151	0.0055191\\
			152	0.0054463\\
			153	0.005375\\
			154	0.005305\\
			155	0.0052363\\
			156	0.005169\\
			157	0.005103\\
			158	0.0050383\\
			159	0.0049747\\
			160	0.0049124\\
			161	0.0048512\\
			162	0.0047912\\
			163	0.0047322\\
			164	0.0046744\\
			165	0.0046176\\
			166	0.0045618\\
			167	0.004507\\
			168	0.0044533\\
			169	0.0044004\\
			170	0.0043485\\
			171	0.0042975\\
			172	0.0042475\\
			173	0.0041982\\
			174	0.0041499\\
			175	0.0041023\\
			176	0.0040556\\
			177	0.0040097\\
			178	0.0039645\\
			179	0.0039201\\
			180	0.0038765\\
			181	0.0038335\\
			182	0.0037913\\
			183	0.0037498\\
			184	0.0037089\\
			185	0.0036687\\
			186	0.0036292\\
			187	0.0035903\\
			188	0.003552\\
		};
		%\addlegendentry{Trapezoidal}
		
	\end{axis}


	\begin{axis}[%
		width=0.951\figurewidth,
		height=0.25\figureheight,
		at={(0\figurewidth,0\figureheight)},
		scale only axis,
		unbounded coords=jump,
		xmin=0,
		xmax=200,
		xlabel style={font=\color{white!15!black}},
		xlabel={$K$},
		ymode=log,
		ymin=5.1307e-16,
		ymax=1e+05,
		yminorticks=true,
		ylabel style={font=\color{white!15!black}},
		ylabel={$\vert \mathcal{I}-\mathcal{I}_K\vert$},
		axis background/.style={fill=white},
		legend style={legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
		table[row sep=crcr]{%
			2	1.0122\\
			3	1.071\\
			4	0.90735\\
			5	1.2467\\
			6	1.0933\\
			7	0.78559\\
			8	0.71775\\
			9	0.61351\\
			10	0.4783\\
			11	0.36023\\
			12	0.25702\\
			13	0.17404\\
			14	0.11158\\
			15	0.06755\\
			16	0.038484\\
			17	0.020553\\
			18	0.010245\\
			19	0.0047455\\
			20	0.0020334\\
			21	0.00080289\\
			22	0.00029126\\
			23	9.6888e-05\\
			24	2.953e-05\\
			25	8.2478e-06\\
			26	2.1133e-06\\
			27	4.9753e-07\\
			28	1.0785e-07\\
			29	2.1575e-08\\
			30	3.9924e-09\\
			31	6.8512e-10\\
			32	1.0929e-10\\
			33	1.6247e-11\\
			34	2.2558e-12\\
			35	2.9488e-13\\
			36	3.7177e-14\\
			37	3.5429e-15\\
			38	4.8305e-15\\
			39	4.5866e-15\\
			40	4.8596e-15\\
			41	1.4721e-15\\
			42	2.9128e-15\\
			43	2.5123e-15\\
			44	1.6594e-15\\
			45	2.417e-15\\
			46	1.4193e-15\\
			47	3.0404e-15\\
			48	3.4769e-15\\
			49	2.8063e-15\\
			50	2.8995e-15\\
			51	6.6395e-15\\
			52	5.3214e-15\\
			53	8.4654e-16\\
			54	3.3721e-15\\
			55	9.9774e-16\\
			56	4.8115e-15\\
			57	5.572e-15\\
			58	2.2333e-15\\
			59	1.9358e-15\\
			60	5.6515e-15\\
			61	2.2585e-15\\
			62	4.0311e-15\\
			63	2.207e-15\\
			64	1.9827e-15\\
			65	1.6197e-15\\
			66	2.972e-15\\
			67	3.3305e-15\\
			68	2.048e-15\\
			69	8.1792e-16\\
			70	2.7989e-15\\
			71	4.3157e-15\\
			72	5.775e-15\\
			73	3.4508e-15\\
			74	4.4981e-15\\
			75	2.1413e-15\\
			76	7.0809e-15\\
			77	2.393e-15\\
			78	6.8397e-15\\
			79	2.0424e-15\\
			80	2.8948e-15\\
			81	9.28e-16\\
			82	3.9394e-15\\
			83	1.0293e-15\\
			84	1.8117e-15\\
			85	1.8076e-15\\
			86	3.5837e-15\\
			87	5.834e-15\\
			88	5.8287e-15\\
			89	2.1995e-15\\
			90	8.1465e-16\\
			91	4.7957e-15\\
			92	1.4053e-15\\
			93	2.7715e-15\\
			94	3.9415e-15\\
			95	2.2882e-15\\
			96	5.0102e-15\\
			97	2.0703e-15\\
			98	3.366e-15\\
			99	4.4738e-15\\
			100	3.2516e-15\\
			101	1.3424e-15\\
			102	1.589e-15\\
			103	1.1549e-15\\
			104	1.3946e-15\\
			105	1.1927e-15\\
			106	1.6612e-15\\
			107	1.0892e-15\\
			108	1.7268e-15\\
			109	1.0215e-15\\
			110	1.244e-15\\
			111	9.6083e-16\\
			112	1.1893e-15\\
			113	8.3972e-16\\
			114	9.8364e-16\\
			115	1.0664e-15\\
			116	1.2971e-15\\
			117	8.7984e-16\\
			118	1.6158e-15\\
			119	1.119e-15\\
			120	8.8241e-16\\
			121	1.2631e-15\\
			122	1.3096e-15\\
			123	9.5591e-16\\
			124	9.0719e-16\\
			125	1.2052e-15\\
			126	8.0067e-16\\
			127	8.9741e-16\\
			128	1.9192e-15\\
			129	1.192e-15\\
			130	1.2669e-15\\
			131	1.2573e-15\\
			132	1.0968e-15\\
			133	1.0143e-15\\
			134	1.0335e-15\\
			135	8.0654e-16\\
			136	1.192e-15\\
			137	9.1081e-16\\
			138	1.0608e-15\\
			139	1.19e-15\\
			140	1.0311e-15\\
			141	9.7778e-16\\
			142	8.149e-16\\
			143	1.5573e-15\\
			144	1.0002e-15\\
			145	1.0407e-15\\
			146	9.6616e-16\\
			147	1.043e-15\\
			148	9.322e-16\\
			149	9.9712e-16\\
			150	1.2761e-15\\
			151	6.5479e-16\\
			152	1.0293e-15\\
			153	8.6097e-16\\
			154	6.9849e-16\\
			155	1.3301e-15\\
			156	1.5972e-15\\
			157	1.4788e-15\\
			158	1.7852e-15\\
			159	1.5662e-15\\
			160	1.3692e-15\\
			161	1.2018e-15\\
			162	2.0318e-15\\
			163	1.4047e-15\\
			164	1.2727e-15\\
			165	1.3078e-15\\
			166	1.5154e-15\\
			167	1.2631e-15\\
			168	1.4519e-15\\
			169	1.0293e-15\\
			170	5.1307e-16\\
			171	1.4347e-15\\
			172	8.1263e-16\\
			173	1.2669e-15\\
			174	1.7461e-15\\
			175	1.0407e-15\\
			176	9.3593e-16\\
			177	6.344e-16\\
			178	1.2086e-15\\
			179	1.3108e-15\\
			180	9.3242e-16\\
			181	9.2623e-16\\
			182	8.4241e-16\\
			183	1.23e-15\\
			184	9.0447e-16\\
			185	1.3721e-15\\
			186	1.7202e-15\\
			187	1.491e-15\\
			188	1.3058e-15\\
		};
		%\addlegendentry{Legendre}
		
		\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
		table[row sep=crcr]{%
			2	0.6539\\
			3	0.48152\\
			4	0.34095\\
			5	0.22667\\
			6	0.15184\\
			7	0.099327\\
			8	0.064611\\
			9	0.041691\\
			10	0.026748\\
			11	0.017082\\
			12	0.010866\\
			13	0.006889\\
			14	0.0043554\\
			15	0.0027469\\
			16	0.0017287\\
			17	0.0010859\\
			18	0.00068098\\
			19	0.00042641\\
			20	0.00026665\\
			21	0.00016655\\
			22	0.00010391\\
			23	6.4762e-05\\
			24	4.0327e-05\\
			25	2.509e-05\\
			26	1.5598e-05\\
			27	9.69e-06\\
			28	6.0157e-06\\
			29	3.7323e-06\\
			30	2.3143e-06\\
			31	1.4342e-06\\
			32	8.8839e-07\\
			33	5.5002e-07\\
			34	3.4037e-07\\
			35	2.1055e-07\\
			36	1.3019e-07\\
			37	8.0468e-08\\
			38	4.9719e-08\\
			39	3.0709e-08\\
			40	1.8962e-08\\
			41	1.1705e-08\\
			42	7.2228e-09\\
			43	4.4559e-09\\
			44	2.7482e-09\\
			45	1.6945e-09\\
			46	1.0446e-09\\
			47	6.4378e-10\\
			48	3.9668e-10\\
			49	2.4437e-10\\
			50	1.5051e-10\\
			51	9.2679e-11\\
			52	5.707e-11\\
			53	3.5123e-11\\
			54	2.1626e-11\\
			55	1.3299e-11\\
			56	8.1937e-12\\
			57	5.0346e-12\\
			58	3.0923e-12\\
			59	1.8992e-12\\
			60	1.1736e-12\\
			61	7.2436e-13\\
			62	4.3845e-13\\
			63	2.7814e-13\\
			64	1.679e-13\\
			65	9.9333e-14\\
			66	6.5618e-14\\
			67	4.4458e-14\\
			68	2.4613e-14\\
			69	1.5755e-14\\
			70	1.1292e-14\\
			71	1.5677e-14\\
			72	1.583e-14\\
			73	3.7074e-15\\
			74	4.4171e-15\\
			75	2.4305e-15\\
			76	9.9063e-15\\
			77	8.8858e-15\\
			78	4.8709e-15\\
			79	2.0225e-15\\
			80	9.1467e-15\\
			81	2.9061e-14\\
			82	7.8924e-15\\
			83	4.3949e-15\\
			84	2.1552e-14\\
			85	4.6702e-15\\
			86	8.6577e-15\\
			87	8.7215e-15\\
			88	4.5943e-15\\
			89	2.2734e-14\\
			90	2.3184e-14\\
			91	1.1519e-14\\
			92	7.0669e-15\\
			93	5.3121e-15\\
			94	2.054e-14\\
			95	1.3286e-14\\
			96	2.2331e-14\\
			97	2.5662e-15\\
			98	5.5384e-15\\
			99	6.3781e-15\\
			100	1.2477e-14\\
			101	7.5299e-15\\
			102	4.0636e-14\\
			103	1.0762e-14\\
			104	1.446e-14\\
			105	9.2691e-15\\
			106	7.1334e-15\\
			107	3.0992e-14\\
			108	2.055e-14\\
			109	9.4562e-15\\
			110	5.5589e-15\\
			111	7.314e-15\\
			112	8.8758e-15\\
			113	2.8084e-14\\
			114	3.5142e-14\\
			115	2.1268e-14\\
			116	2.849e-15\\
			117	8.048e-15\\
			118	4.6582e-15\\
			119	1.0798e-14\\
			120	3.3345e-14\\
			121	3.15e-15\\
			122	9.054e-15\\
			123	2.5953e-14\\
			124	1.8722e-14\\
			125	3.8877e-14\\
			126	1.5335e-14\\
			127	8.2006e-15\\
			128	8.9134e-15\\
			129	2.7895e-14\\
			130	3.5692e-14\\
			131	3.6417e-14\\
			132	1.1397e-14\\
			133	2.9429e-14\\
			134	2.2569e-14\\
			135	4.1396e-14\\
			136	2.0502e-14\\
			137	4.6803e-14\\
			138	2.0195e-14\\
			139	4.8371e-14\\
			140	3.0105e-14\\
			141	3.0492e-14\\
			142	5.5285e-15\\
			143	2.78e-14\\
			144	4.3856e-14\\
			145	2.2095e-14\\
			146	1.5273e-14\\
			147	3.7348e-14\\
			148	3.8571e-14\\
			149	3.4407e-14\\
			150	2.9171e-14\\
			151	3.0291e-14\\
			152	5.0417e-14\\
			153	3.4443e-14\\
			154	2.1992e-14\\
			155	2.7338e-14\\
			156	5.1711e-14\\
			157	3.2412e-14\\
			158	2.9044e-14\\
			159	3.6892e-14\\
			160	1.2514e-14\\
			161	1.1238e-14\\
			162	1.9481e-14\\
			163	5.227e-15\\
			164	8.4735e-15\\
			165	1.8151e-14\\
			166	3.962e-14\\
			167	5.4557e-14\\
			168	7.7329e-15\\
			169	1.7933e-14\\
			170	3.7469e-15\\
			171	1.999e-14\\
			172	4.7126e-14\\
			173	3.2738e-14\\
			174	3.887e-14\\
			175	1.2934e-14\\
			176	9.4744e-15\\
			177	5.5411e-14\\
			178	7.4223e-14\\
			179	5.8546e-15\\
			180	2.6955e-14\\
			181	3.9108e-14\\
			182	4.7505e-15\\
			183	8.7737e-14\\
			184	3.2691e-14\\
			185	3.2475e-14\\
			186	nan\\
			187	nan\\
			188	nan\\
		};
		%\addlegendentry{Laguerre}
		
		\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}]
		table[row sep=crcr]{%
			2	24.544\\
			3	11.946\\
			4	7.7554\\
			5	5.6652\\
			6	4.4158\\
			7	3.576\\
			8	3.0181\\
			9	2.5458\\
			10	2.1444\\
			11	1.8666\\
			12	1.707\\
			13	1.625\\
			14	1.5744\\
			15	1.5186\\
			16	1.4395\\
			17	1.3372\\
			18	1.222\\
			19	1.1052\\
			20	0.99472\\
			21	0.89439\\
			22	0.80535\\
			23	0.72724\\
			24	0.65903\\
			25	0.59948\\
			26	0.54741\\
			27	0.50172\\
			28	0.46148\\
			29	0.4259\\
			30	0.39429\\
			31	0.36611\\
			32	0.34087\\
			33	0.31818\\
			34	0.29772\\
			35	0.27919\\
			36	0.26237\\
			37	0.24704\\
			38	0.23303\\
			39	0.2202\\
			40	0.20842\\
			41	0.19757\\
			42	0.18755\\
			43	0.17829\\
			44	0.16971\\
			45	0.16173\\
			46	0.15432\\
			47	0.14741\\
			48	0.14095\\
			49	0.13492\\
			50	0.12927\\
			51	0.12397\\
			52	0.119\\
			53	0.11432\\
			54	0.10991\\
			55	0.10575\\
			56	0.10183\\
			57	0.098128\\
			58	0.094623\\
			59	0.091303\\
			60	0.088157\\
			61	0.085172\\
			62	0.082337\\
			63	0.079642\\
			64	0.077079\\
			65	0.074638\\
			66	0.072311\\
			67	0.070093\\
			68	0.067976\\
			69	0.065954\\
			70	0.064021\\
			71	0.062172\\
			72	0.060403\\
			73	0.058709\\
			74	0.057085\\
			75	0.055528\\
			76	0.054034\\
			77	0.0526\\
			78	0.051223\\
			79	0.049899\\
			80	0.048626\\
			81	0.047402\\
			82	0.046223\\
			83	0.045088\\
			84	0.043994\\
			85	0.04294\\
			86	0.041924\\
			87	0.040943\\
			88	0.039996\\
			89	0.039082\\
			90	0.038199\\
			91	0.037346\\
			92	0.036521\\
			93	0.035723\\
			94	0.034951\\
			95	0.034204\\
			96	0.033481\\
			97	0.032781\\
			98	0.032102\\
			99	0.031444\\
			100	0.030807\\
			101	0.030188\\
			102	0.029588\\
			103	0.029006\\
			104	0.028441\\
			105	0.027892\\
			106	0.027359\\
			107	0.026842\\
			108	0.026339\\
			109	0.025849\\
			110	0.025374\\
			111	0.024911\\
			112	0.024461\\
			113	0.024023\\
			114	0.023597\\
			115	0.023182\\
			116	0.022778\\
			117	0.022385\\
			118	0.022001\\
			119	0.021628\\
			120	0.021263\\
			121	0.020908\\
			122	0.020562\\
			123	0.020224\\
			124	0.019895\\
			125	0.019574\\
			126	0.01926\\
			127	0.018954\\
			128	0.018655\\
			129	0.018363\\
			130	0.018078\\
			131	0.017799\\
			132	0.017527\\
			133	0.017261\\
			134	0.017002\\
			135	0.016748\\
			136	0.016499\\
			137	0.016256\\
			138	0.016019\\
			139	0.015786\\
			140	0.015559\\
			141	0.015337\\
			142	0.015119\\
			143	0.014906\\
			144	0.014697\\
			145	0.014493\\
			146	0.014293\\
			147	0.014097\\
			148	0.013905\\
			149	0.013717\\
			150	0.013533\\
			151	0.013352\\
			152	0.013175\\
			153	0.013002\\
			154	0.012832\\
			155	0.012665\\
			156	0.012502\\
			157	0.012341\\
			158	0.012184\\
			159	0.01203\\
			160	0.011878\\
			161	0.01173\\
			162	0.011584\\
			163	0.011441\\
			164	0.011301\\
			165	0.011163\\
			166	0.011027\\
			167	0.010895\\
			168	0.010764\\
			169	0.010636\\
			170	0.01051\\
			171	0.010386\\
			172	0.010265\\
			173	0.010146\\
			174	0.010028\\
			175	0.009913\\
			176	0.0097997\\
			177	0.0096884\\
			178	0.0095789\\
			179	0.0094713\\
			180	0.0093655\\
			181	0.0092614\\
			182	0.0091591\\
			183	0.0090584\\
			184	0.0089595\\
			185	0.0088621\\
			186	0.0087663\\
			187	0.0086721\\
			188	0.0085793\\
		};
		%\addlegendentry{Trapezoidal}
		
	\end{axis}
\end{tikzpicture}%

==> figs/TFIM_N=2_a=-1.2.tikz <==

% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=2500,
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
ymode=log,
ymin=1e-10,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Vert R(z_k)-\mathcal{I}_{J}(z_k)\Vert_2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
100	0.049631\\
105	2.1215\\
110	0.85451\\
115	1.756\\
120	1.1015\\
125	1.3898\\
130	1.0218\\
135	1.0177\\
140	1.0348\\
145	1.0469\\
150	1.0499\\
155	1.0494\\
160	1.0488\\
165	1.0487\\
170	1.0488\\
175	1.0489\\
180	1.0491\\
185	1.049\\
190	1.0469\\
195	1.0442\\
200	1.0617\\
205	1.0269\\
210	1.1244\\
215	0.90797\\
220	0.90847\\
225	0.91355\\
230	0.90806\\
235	0.89716\\
240	0.94242\\
245	0.8965\\
250	0.39676\\
255	0.081384\\
260	0.0087107\\
265	0.00053469\\
270	2.0155e-05\\
275	4.9749e-07\\
280	3.2118e-09\\
285	6.0716e-09\\
290	5.979e-09\\
295	5.9798e-09\\
300	5.9798e-09\\
305	5.9798e-09\\
310	5.9798e-09\\
315	5.9798e-09\\
320	5.9797e-09\\
325	5.9798e-09\\
330	5.9798e-09\\
335	5.9798e-09\\
340	5.9797e-09\\
345	5.9798e-09\\
350	5.9798e-09\\
355	5.9798e-09\\
360	5.9798e-09\\
365	5.9798e-09\\
370	5.9798e-09\\
375	5.9798e-09\\
380	5.9798e-09\\
385	5.9798e-09\\
390	5.9797e-09\\
395	5.9798e-09\\
400	5.9798e-09\\
};
\addlegendentry{Legendre}

\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
100	1.6223\\
300	0.10276\\
500	1.0637\\
700	1.0562\\
900	1.057\\
1100	1.0472\\
1300	1.0487\\
1500	0.91305\\
1700	0.90931\\
1900	0.7924\\
1900	0.7924\\
1910	0.7432\\
1920	0.68288\\
1930	0.61265\\
1940	0.53502\\
1950	0.4535\\
1960	0.37217\\
1970	0.29506\\
1980	0.22556\\
1990	0.16599\\
2000	0.11744\\
2010	0.079796\\
2020	0.052018\\
2030	0.032511\\
2040	0.019468\\
2050	0.011164\\
2060	0.006129\\
2070	0.00322\\
2080	0.0016186\\
2090	0.00077832\\
2100	0.00035797\\
2110	0.00015746\\
2120	6.6238e-05\\
2130	2.6644e-05\\
2140	1.0246e-05\\
2150	3.7638e-06\\
2160	1.318e-06\\
2170	4.3679e-07\\
2180	1.3359e-07\\
2190	3.3935e-08\\
2200	2.6432e-09\\
2210	6.7486e-09\\
2220	9.4408e-09\\
2230	1.018e-08\\
2240	1.0375e-08\\
2250	1.0421e-08\\
2260	1.0432e-08\\
2270	1.0435e-08\\
2280	1.0436e-08\\
2290	1.0436e-08\\
2300	1.0436e-08\\
};
\addlegendentry{Hermite}

\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
100	1.0294\\
105	1.0678\\
110	1.0446\\
115	1.0485\\
120	1.0483\\
125	1.0491\\
130	1.0487\\
135	1.0406\\
140	0.91219\\
145	0.90821\\
150	0.9093\\
155	0.90825\\
160	0.57756\\
165	0.007042\\
170	1.0153e-07\\
175	1.2358e-08\\
180	1.1363e-08\\
185	1.0513e-08\\
190	9.7769e-09\\
195	9.1326e-09\\
200	8.5633e-09\\
205	8.0564e-09\\
210	7.6019e-09\\
215	7.1921e-09\\
220	6.8207e-09\\
225	6.4826e-09\\
230	6.1735e-09\\
235	5.89e-09\\
240	5.629e-09\\
245	5.3881e-09\\
250	5.1651e-09\\
255	4.9582e-09\\
260	4.7657e-09\\
265	4.5863e-09\\
270	4.4188e-09\\
275	4.4363e-09\\
280	4.5134e-09\\
285	4.5845e-09\\
290	4.6502e-09\\
295	4.711e-09\\
300	4.7674e-09\\
305	4.8198e-09\\
310	4.8688e-09\\
315	4.9144e-09\\
320	4.9572e-09\\
325	4.9972e-09\\
330	5.0349e-09\\
335	5.0702e-09\\
340	5.1035e-09\\
};
\addlegendentry{Trapezoidal}

\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figs/TFIM_N=8_a=-1.2.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
%xmode=log,
xmin=100,
xmax=2300,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$t_{\rm tot}$},
ymode=log,
ymin=1e-15,
ymax=3.4473,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Vert R(z_k) - \mathcal{I}_{J}(z_k) \Vert_2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
100	2.1993\\
105	2.1215\\
110	2.0046\\
115	1.9432\\
120	1.8687\\
125	1.8026\\
130	1.7375\\
135	1.682\\
140	1.6\\
145	1.5746\\
150	1.491\\
155	1.4811\\
160	1.4235\\
165	1.4051\\
170	1.356\\
175	1.3317\\
180	1.2923\\
185	1.1717\\
190	1.2303\\
195	1.1871\\
200	1.1784\\
205	1.1236\\
210	1.1244\\
215	0.98981\\
220	0.98587\\
225	1.06\\
230	0.93122\\
235	0.89716\\
240	0.9993\\
245	0.8965\\
250	0.39676\\
255	0.081384\\
260	0.0087107\\
265	0.00053469\\
270	2.0155e-05\\
275	4.9749e-07\\
280	4.7362e-08\\
285	4.7362e-08\\
290	4.7362e-08\\
295	4.7362e-08\\
300	4.7362e-08\\
305	4.7362e-08\\
310	4.7362e-08\\
315	4.7362e-08\\
320	4.7362e-08\\
325	4.7362e-08\\
330	4.7362e-08\\
335	4.7362e-08\\
340	4.7362e-08\\
345	4.7362e-08\\
350	4.7362e-08\\
355	4.7362e-08\\
360	4.7362e-08\\
365	4.7362e-08\\
370	4.7362e-08\\
375	4.7362e-08\\
380	4.7362e-08\\
385	4.7362e-08\\
390	4.7362e-08\\
395	4.7362e-08\\
400	4.7362e-08\\
};
%\addlegendentry{Legendre}

\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
100	3.4473\\
300	2.1472\\
500	1.6845\\
700	1.432\\
900	1.2735\\
1100	1.1484\\
1300	1.0623\\
1500	0.98448\\
1700	0.9171\\
1900	0.7924\\
1900	0.7924\\
1910	0.7432\\
1920	0.68288\\
1930	0.61265\\
1940	0.53502\\
1950	0.4535\\
1960	0.37217\\
1970	0.29506\\
1980	0.22556\\
1990	0.16599\\
2000	0.11744\\
2010	0.079796\\
2020	0.052018\\
2030	0.032511\\
2040	0.019468\\
2050	0.011164\\
2060	0.006129\\
2070	0.00322\\
2080	0.0016186\\
2090	0.00077833\\
2100	0.00035798\\
2110	0.00015747\\
2120	6.6249e-05\\
2130	2.6654e-05\\
2140	1.0256e-05\\
2150	3.7742e-06\\
2160	1.3284e-06\\
2170	4.4722e-07\\
2180	1.4402e-07\\
2190	4.437e-08\\
2200	1.3078e-08\\
2210	3.6862e-09\\
2220	9.9409e-10\\
2230	2.5496e-10\\
2240	6.016e-11\\
2250	1.401e-11\\
2260	2.4768e-12\\
2270	1.1608e-12\\
2280	1.6117e-12\\
2290	1.54e-12\\
2300	9.7216e-13\\
};
%\addlegendentry{Hermite}

\addplot [color=blue, draw=none, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
100	1.3926\\
105	1.3284\\
110	1.2573\\
115	1.2156\\
120	1.1486\\
125	1.1203\\
130	1.0626\\
135	1.0406\\
140	0.98449\\
145	0.97117\\
150	0.91702\\
155	0.90829\\
160	0.57756\\
165	0.007042\\
170	1.0153e-07\\
175	4.0151e-08\\
180	4.047e-08\\
185	4.0763e-08\\
190	4.1033e-08\\
195	4.1281e-08\\
200	4.151e-08\\
205	4.1723e-08\\
210	4.192e-08\\
215	4.2105e-08\\
220	4.2347e-08\\
225	4.2572e-08\\
230	4.2783e-08\\
235	4.298e-08\\
240	4.3164e-08\\
245	4.3337e-08\\
250	4.3499e-08\\
255	4.3652e-08\\
260	4.3796e-08\\
265	4.3931e-08\\
270	4.4059e-08\\
275	4.418e-08\\
280	4.4294e-08\\
285	4.4403e-08\\
290	4.4505e-08\\
295	4.4603e-08\\
300	4.4695e-08\\
305	4.4783e-08\\
310	4.4866e-08\\
315	4.4946e-08\\
320	4.5022e-08\\
325	4.5094e-08\\
330	4.5163e-08\\
335	4.5229e-08\\
340	4.5292e-08\\
};
%\addlegendentry{Trapezoidal}

\end{axis}
\end{tikzpicture}%

==> figs/TFIM_acc_z=-0.8+0.1i.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=0,
xmax=9000,
ymode=log,
ymin=0.0001,
ymax=100,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
92.103	10.864\\
184.21	11.109\\
276.31	9.8671\\
368.41	8.1969\\
460.52	7.3831\\
552.62	6.3208\\
644.72	5.9328\\
736.83	5.3985\\
828.93	4.0395\\
921.03	4.1594\\
1013.1	3.5679\\
1105.2	3.4203\\
1197.3	3.1892\\
1289.4	2.9017\\
1381.6	2.5703\\
1473.7	2.2059\\
1565.8	1.8181\\
1657.9	1.443\\
1750	1.0982\\
1842.1	0.69945\\
1934.2	0.26319\\
2026.3	0.061307\\
2118.4	0.0096369\\
2210.5	0.0011248\\
2302.6	0.00095388\\
2394.7	0.00095388\\
2486.8	0.00095388\\
2578.9	0.00095388\\
2671	0.00095388\\
2763.1	0.00095388\\
2855.2	0.00095388\\
2947.3	0.00095388\\
3039.4	0.00095388\\
3131.5	0.00095388\\
3223.6	0.00095388\\
3315.7	0.00095388\\
3407.8	0.00095388\\
3499.9	0.00095388\\
3592	0.00095388\\
3684.1	0.00095388\\
3776.2	0.00095388\\
3868.3	0.00095388\\
3960.4	0.00095388\\
4052.5	0.00095388\\
4144.7	0.00095388\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	5.1534\\
16	4.4591\\
36	4.6605\\
64	3.961\\
100	3.6505\\
144	2.7652\\
196	2.4572\\
256	1.8322\\
324	1.9307\\
400	1.3524\\
484	1.3456\\
576	1.0468\\
676	0.99234\\
784	0.79115\\
900	0.71542\\
1024	0.58922\\
1156	0.517\\
1296	0.43083\\
1444	0.37281\\
1600	0.31308\\
1764	0.26774\\
1936	0.22563\\
2116	0.19186\\
2304	0.16183\\
2500	0.13703\\
2704	0.1156\\
2916	0.09763\\
3136	0.082303\\
3364	0.069383\\
3600	0.058442\\
3844	0.0492\\
4096	0.041403\\
4356	0.034818\\
4624	0.029274\\
4900	0.024597\\
5184	0.020663\\
5476	0.017348\\
5776	0.014562\\
6084	0.012218\\
6400	0.010249\\
6724	0.0085936\\
7056	0.0072042\\
7396	0.0060373\\
7744	0.0050584\\
8100	0.0042369\\
};
\addplot [color=green, draw=none, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
92.103	46.027\\
184.21	16.802\\
276.31	12.634\\
368.41	11.341\\
460.52	10.813\\
552.62	10.542\\
644.72	10.39\\
736.83	10.176\\
828.93	10.236\\
921.03	10.03\\
1013.1	10.139\\
1105.2	8.8932\\
1197.3	9.0069\\
1289.4	9.4936\\
1381.6	5.2722\\
1473.7	3.3472\\
1565.8	2.4206\\
1657.9	1.8824\\
1750	1.5303\\
1842.1	1.2816\\
1934.2	1.0965\\
2026.3	0.95328\\
2118.4	0.83929\\
2210.5	0.7465\\
2302.6	0.66959\\
2394.7	0.6049\\
2486.8	0.54981\\
2578.9	0.50241\\
2671	0.46124\\
2763.1	0.42521\\
2855.2	0.39345\\
2947.3	0.36529\\
3039.4	0.34017\\
3131.5	0.31767\\
3223.6	0.29741\\
3315.7	0.27909\\
3407.8	0.26247\\
3499.9	0.24734\\
3592	0.23352\\
3684.1	0.22086\\
3776.2	0.20923\\
3868.3	0.19851\\
3960.4	0.18862\\
4052.5	0.17946\\
4144.7	0.17097\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=9000,
xlabel style={font=\color{white!15!black}},
xlabel={$\Vert t\Vert_1$},
ymode=log,
ymin=9.5388e-07,
ymax=80.562,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Vert R(z_k) - \mathcal{I}_{J}(z_k) \Vert_2$},
axis background/.style={fill=white}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
161.18	9.4971\\
322.36	11.603\\
483.54	11.015\\
644.72	10.604\\
805.9	8.2781\\
967.09	7.9139\\
1128.3	7.7428\\
1289.4	6.3636\\
1450.6	6.0002\\
1611.8	5.4823\\
1773	5.2764\\
1934.2	4.7471\\
2095.4	4.3056\\
2256.5	4.3664\\
2417.7	3.9644\\
2578.9	3.641\\
2740.1	3.2784\\
2901.3	3.0115\\
3062.4	2.8334\\
3223.6	2.6073\\
3384.8	2.3722\\
3546	2.1315\\
3707.2	1.8904\\
3868.3	1.6537\\
4029.5	1.4255\\
4190.7	1.2095\\
4351.9	1.0085\\
4513.1	0.82482\\
4674.2	0.66003\\
4835.4	0.51502\\
4996.6	0.39015\\
5157.8	0.28475\\
5319	0.19805\\
5480.2	0.12951\\
5641.3	0.075727\\
5802.5	0.034751\\
5963.7	0.01192\\
6124.9	0.0030989\\
6286.1	0.00062718\\
6447.2	0.0001013\\
6608.4	1.33e-05\\
6769.6	1.404e-06\\
6930.8	9.5388e-07\\
7092	9.5388e-07\\
7253.1	9.5388e-07\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	5.1534\\
16	4.4591\\
36	4.6605\\
64	3.961\\
100	3.6505\\
144	2.7652\\
196	2.4572\\
256	1.8322\\
324	1.9307\\
400	1.3524\\
484	1.3456\\
576	1.0468\\
676	0.99234\\
784	0.79115\\
900	0.71542\\
1024	0.58922\\
1156	0.517\\
1296	0.43083\\
1444	0.37281\\
1600	0.31308\\
1764	0.26774\\
1936	0.22563\\
2116	0.19186\\
2304	0.16183\\
2500	0.13703\\
2704	0.1156\\
2916	0.09763\\
3136	0.082303\\
3364	0.069383\\
3600	0.058442\\
3844	0.0492\\
4096	0.041403\\
4356	0.034818\\
4624	0.029274\\
4900	0.024597\\
5184	0.020663\\
5476	0.017348\\
5776	0.014562\\
6084	0.012218\\
6400	0.010249\\
6724	0.0085936\\
7056	0.0072042\\
7396	0.0060373\\
7744	0.0050584\\
8100	0.0042369\\
};
\addplot [color=green, draw=none, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
161.18	80.562\\
322.36	27.073\\
483.54	17.41\\
644.72	14.038\\
805.9	12.515\\
967.09	11.653\\
1128.3	11.182\\
1289.4	10.859\\
1450.6	10.654\\
1611.8	10.563\\
1773	10.48\\
1934.2	10.376\\
2095.4	10.331\\
2256.5	10.277\\
2417.7	10.248\\
2578.9	10.219\\
2740.1	10.158\\
2901.3	10.17\\
3062.4	10.035\\
3223.6	10.115\\
3384.8	9.3937\\
3546	9.8655\\
3707.2	9.6039\\
3868.3	9.7553\\
4029.5	7.1043\\
4190.7	5.0722\\
4351.9	3.8615\\
4513.1	3.0964\\
4674.2	2.5752\\
4835.4	2.1983\\
4996.6	1.9131\\
5157.8	1.6896\\
5319	1.5097\\
5480.2	1.3615\\
5641.3	1.2375\\
5802.5	1.132\\
5963.7	1.0413\\
6124.9	0.96238\\
6286.1	0.89318\\
6447.2	0.83201\\
6608.4	0.77756\\
6769.6	0.72881\\
6930.8	0.68492\\
7092	0.64523\\
7253.1	0.60917\\
};
\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figs/TFIM_acc_z=0.6+0.1i.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=0,
xmax=9000,
ymode=log,
ymin=0.0001,
ymax=100,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=red, draw=none, mark=o, mark options={red}, forget plot]
  table[row sep=crcr]{%
92.103	10.864\\
184.21	11.017\\
276.31	9.8848\\
368.41	9.0224\\
460.52	7.147\\
552.62	6.3601\\
644.72	5.1946\\
736.83	4.6659\\
828.93	3.9659\\
921.03	3.7775\\
1013.1	3.5366\\
1105.2	3.2287\\
1197.3	2.8534\\
1289.4	2.4315\\
1381.6	1.976\\
1473.7	1.5085\\
1565.8	1.1201\\
1657.9	0.59834\\
1750	0.18241\\
1842.1	0.034286\\
1934.2	0.0042669\\
2026.3	0.00099999\\
2118.4	0.00099999\\
2210.5	0.00099999\\
2302.6	0.00099999\\
2394.7	0.00099999\\
2486.8	0.00099999\\
2578.9	0.00099999\\
2671	0.00099999\\
2763.1	0.00099999\\
2855.2	0.00099999\\
2947.3	0.00099999\\
3039.4	0.00099999\\
3131.5	0.00099999\\
3223.6	0.00099999\\
3315.7	0.00099999\\
3407.8	0.00099999\\
3499.9	0.00099999\\
3592	0.00099999\\
3684.1	0.00099999\\
3776.2	0.00099999\\
3868.3	0.00099999\\
3960.4	0.00099999\\
4052.5	0.00099999\\
4144.7	0.00099999\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	5.3903\\
16	4.4624\\
36	3.4732\\
64	4.0154\\
100	2.8438\\
144	2.736\\
196	1.8702\\
256	1.67\\
324	1.3998\\
400	1.0793\\
484	1.0157\\
576	0.75882\\
676	0.68461\\
784	0.54056\\
900	0.45653\\
1024	0.37581\\
1156	0.30653\\
1296	0.2555\\
1444	0.20669\\
1600	0.17141\\
1764	0.1392\\
1936	0.11428\\
2116	0.093258\\
2304	0.076026\\
2500	0.062114\\
2704	0.050497\\
2916	0.041187\\
3136	0.033467\\
3364	0.02723\\
3600	0.022123\\
3844	0.017965\\
4096	0.014587\\
4356	0.011832\\
4624	0.0095981\\
4900	0.007779\\
5184	0.0063042\\
5476	0.0051062\\
5776	0.0041346\\
6084	0.0033468\\
6400	0.002708\\
6724	0.0021907\\
7056	0.0017715\\
7396	0.0014322\\
7744	0.0011576\\
8100	0.00093537\\
};
\addplot [color=green, draw=none, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
92.103	46.018\\
184.21	16.81\\
276.31	12.613\\
368.41	11.379\\
460.52	10.838\\
552.62	10.544\\
644.72	10.393\\
736.83	10.301\\
828.93	10.229\\
921.03	10.166\\
1013.1	10.141\\
1105.2	9.97\\
1197.3	7.3039\\
1289.4	4.2024\\
1381.6	2.8573\\
1473.7	2.1415\\
1565.8	1.6984\\
1657.9	1.3968\\
1750	1.1782\\
1842.1	1.0125\\
1934.2	0.8828\\
2026.3	0.77862\\
2118.4	0.69326\\
2210.5	0.62218\\
2302.6	0.56218\\
2394.7	0.51096\\
2486.8	0.4668\\
2578.9	0.4284\\
2671	0.39475\\
2763.1	0.36508\\
2855.2	0.33876\\
2947.3	0.31529\\
3039.4	0.29425\\
3131.5	0.27531\\
3223.6	0.2582\\
3315.7	0.24267\\
3407.8	0.22854\\
3499.9	0.21564\\
3592	0.20382\\
3684.1	0.19297\\
3776.2	0.18298\\
3868.3	0.17376\\
3960.4	0.16524\\
4052.5	0.15733\\
4144.7	0.14999\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=9000,
xlabel style={font=\color{white!15!black}},
xlabel={$\Vert t\Vert_1$},
ymode=log,
ymin=9.9999e-07,
ymax=80.554,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Vert R(z) - \mathcal{I}_{J}(z) \Vert_2$},
axis background/.style={fill=white}
]
\addplot [color=red, draw=none, mark=o, mark options={red}, forget plot]
  table[row sep=crcr]{%
161.18	9.4361\\
322.36	11.589\\
483.54	11.014\\
644.72	10.647\\
805.9	8.2665\\
967.09	7.9457\\
1128.3	7.5772\\
1289.4	6.3241\\
1450.6	6.4267\\
1611.8	5.4351\\
1773	4.4689\\
1934.2	4.8371\\
2095.4	4.3148\\
2256.5	3.8962\\
2417.7	3.5598\\
2578.9	3.1937\\
2740.1	2.9684\\
2901.3	2.6973\\
3062.4	2.4142\\
3223.6	2.1264\\
3384.8	1.8414\\
3546	1.566\\
3707.2	1.3058\\
3868.3	1.0655\\
4029.5	0.8484\\
4190.7	0.65687\\
4351.9	0.49202\\
4513.1	0.35368\\
4674.2	0.24127\\
4835.4	0.15339\\
4996.6	0.086395\\
5157.8	0.03775\\
5319	0.01213\\
5480.2	0.0029062\\
5641.3	0.0005342\\
5802.5	7.7402e-05\\
5963.7	9.0839e-06\\
6124.9	9.9999e-07\\
6286.1	9.9999e-07\\
6447.2	9.9999e-07\\
6608.4	9.9999e-07\\
6769.6	9.9999e-07\\
6930.8	9.9999e-07\\
7092	9.9999e-07\\
7253.1	9.9999e-07\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	5.3903\\
16	4.4624\\
36	3.4732\\
64	4.0154\\
100	2.8438\\
144	2.736\\
196	1.8702\\
256	1.67\\
324	1.3998\\
400	1.0793\\
484	1.0157\\
576	0.75882\\
676	0.68461\\
784	0.54056\\
900	0.45653\\
1024	0.37581\\
1156	0.30653\\
1296	0.2555\\
1444	0.20669\\
1600	0.17141\\
1764	0.1392\\
1936	0.11428\\
2116	0.093258\\
2304	0.076026\\
2500	0.062114\\
2704	0.050497\\
2916	0.041187\\
3136	0.033467\\
3364	0.02723\\
3600	0.022123\\
3844	0.017965\\
4096	0.014587\\
4356	0.011832\\
4624	0.0095981\\
4900	0.007779\\
5184	0.0063042\\
5476	0.0051062\\
5776	0.0041346\\
6084	0.0033468\\
6400	0.002708\\
6724	0.0021907\\
7056	0.0017715\\
7396	0.0014322\\
7744	0.0011576\\
8100	0.00093537\\
};
\addplot [color=green, draw=none, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
161.18	80.554\\
322.36	27.06\\
483.54	17.403\\
644.72	13.879\\
805.9	12.459\\
967.09	11.705\\
1128.3	11.217\\
1289.4	10.92\\
1450.6	10.668\\
1611.8	10.558\\
1773	10.411\\
1934.2	10.377\\
2095.4	10.223\\
2256.5	10.281\\
2417.7	10.068\\
2578.9	10.217\\
2740.1	10.189\\
2901.3	9.1232\\
3062.4	10.145\\
3223.6	8.525\\
3384.8	10.097\\
3546	8.3471\\
3707.2	5.8662\\
3868.3	4.3435\\
4029.5	3.4096\\
4190.7	2.7917\\
4351.9	2.3547\\
4513.1	2.0297\\
4674.2	1.7784\\
4835.4	1.5783\\
4996.6	1.415\\
5157.8	1.2794\\
5319	1.1648\\
5480.2	1.0668\\
5641.3	0.98209\\
5802.5	0.90813\\
5963.7	0.84304\\
6124.9	0.78535\\
6286.1	0.7339\\
6447.2	0.68774\\
6608.4	0.64615\\
6769.6	0.60848\\
6930.8	0.57423\\
7092	0.54299\\
7253.1	0.51437\\
};
\addplot [color=red, draw=none, mark=o, mark options={red}, forget plot]
  table[row sep=crcr]{%
161.18	9.4361\\
322.36	11.589\\
483.54	11.014\\
644.72	10.647\\
805.9	8.2665\\
967.09	7.9457\\
1128.3	7.5772\\
1289.4	6.3241\\
1450.6	6.4267\\
1611.8	5.4351\\
1773	4.4689\\
1934.2	4.8371\\
2095.4	4.3148\\
2256.5	3.8962\\
2417.7	3.5598\\
2578.9	3.1937\\
2740.1	2.9684\\
2901.3	2.6973\\
3062.4	2.4142\\
3223.6	2.1264\\
3384.8	1.8414\\
3546	1.566\\
3707.2	1.3058\\
3868.3	1.0655\\
4029.5	0.8484\\
4190.7	0.65687\\
4351.9	0.49202\\
4513.1	0.35368\\
4674.2	0.24127\\
4835.4	0.15339\\
4996.6	0.086395\\
5157.8	0.03775\\
5319	0.01213\\
5480.2	0.0029062\\
5641.3	0.0005342\\
5802.5	7.7402e-05\\
5963.7	9.0839e-06\\
6124.9	9.9999e-07\\
6286.1	9.9999e-07\\
6447.2	9.9999e-07\\
6608.4	9.9999e-07\\
6769.6	9.9999e-07\\
6930.8	9.9999e-07\\
7092	9.9999e-07\\
7253.1	9.9999e-07\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	5.3903\\
16	4.4624\\
36	3.4732\\
64	4.0154\\
100	2.8438\\
144	2.736\\
196	1.8702\\
256	1.67\\
324	1.3998\\
400	1.0793\\
484	1.0157\\
576	0.75882\\
676	0.68461\\
784	0.54056\\
900	0.45653\\
1024	0.37581\\
1156	0.30653\\
1296	0.2555\\
1444	0.20669\\
1600	0.17141\\
1764	0.1392\\
1936	0.11428\\
2116	0.093258\\
2304	0.076026\\
2500	0.062114\\
2704	0.050497\\
2916	0.041187\\
3136	0.033467\\
3364	0.02723\\
3600	0.022123\\
3844	0.017965\\
4096	0.014587\\
4356	0.011832\\
4624	0.0095981\\
4900	0.007779\\
5184	0.0063042\\
5476	0.0051062\\
5776	0.0041346\\
6084	0.0033468\\
6400	0.002708\\
6724	0.0021907\\
7056	0.0017715\\
7396	0.0014322\\
7744	0.0011576\\
8100	0.00093537\\
};
\addplot [color=green, draw=none, mark=+, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
161.18	80.554\\
322.36	27.06\\
483.54	17.403\\
644.72	13.879\\
805.9	12.459\\
967.09	11.705\\
1128.3	11.217\\
1289.4	10.92\\
1450.6	10.668\\
1611.8	10.558\\
1773	10.411\\
1934.2	10.377\\
2095.4	10.223\\
2256.5	10.281\\
2417.7	10.068\\
2578.9	10.217\\
2740.1	10.189\\
2901.3	9.1232\\
3062.4	10.145\\
3223.6	8.525\\
3384.8	10.097\\
3546	8.3471\\
3707.2	5.8662\\
3868.3	4.3435\\
4029.5	3.4096\\
4190.7	2.7917\\
4351.9	2.3547\\
4513.1	2.0297\\
4674.2	1.7784\\
4835.4	1.5783\\
4996.6	1.415\\
5157.8	1.2794\\
5319	1.1648\\
5480.2	1.0668\\
5641.3	0.98209\\
5802.5	0.90813\\
5963.7	0.84304\\
6124.9	0.78535\\
6286.1	0.7339\\
6447.2	0.68774\\
6608.4	0.64615\\
6769.6	0.60848\\
6930.8	0.57423\\
7092	0.54299\\
7253.1	0.51437\\
};
\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figs/TFIM_z=0.6+0.05i_acc=-3.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.98\figurewidth,
height=0.242\figureheight,
at={(0\figurewidth,0.758\figureheight)},
scale only axis,
xmin=0,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={$\Vert t\Vert_1$},
ymode=log,
ymin=4.4811e-08,
ymax=3.2053,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Vert R(z_k) - \mathcal{I}_{J}(z_k) \Vert_2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
6.9078	0.85906\\
13.816	0.066517\\
20.723	0.0012066\\
27.631	0.001\\
34.539	0.001\\
41.447	0.001\\
48.354	0.001\\
55.262	0.001\\
62.17	0.001\\
69.078	0.001\\
};
\addlegendentry{data1}

\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
4	0.34986\\
16	0.070911\\
36	0.013106\\
64	0.0022926\\
100	0.00038915\\
144	6.479e-05\\
196	1.0642e-05\\
256	1.7307e-06\\
324	2.7933e-07\\
400	4.4811e-08\\
};
\addlegendentry{data2}

\addplot [color=green, draw=none, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
6.9078	3.2053\\
13.816	0.87715\\
20.723	0.31209\\
27.631	0.15623\\
34.539	0.09351\\
41.447	0.062153\\
48.354	0.044246\\
55.262	0.03306\\
62.17	0.025606\\
69.078	0.02039\\
};
\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=0.98\figurewidth,
height=0.242\figureheight,
at={(0\figurewidth,0.379\figureheight)},
scale only axis,
xmin=0,
xmax=9000,
xlabel style={font=\color{white!15!black}},
xlabel={$\Vert t\Vert_1$},
ymode=log,
ymin=0.00093537,
ymax=46.018,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Vert R(z_k) - \mathcal{I}_{J}(z_k) \Vert_2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
92.103	10.864\\
184.21	11.017\\
276.31	9.8848\\
368.41	9.0224\\
460.52	7.147\\
552.62	6.3601\\
644.72	5.1946\\
736.83	4.6659\\
828.93	3.9659\\
921.03	3.7775\\
1013.1	3.5366\\
1105.2	3.2287\\
1197.3	2.8534\\
1289.4	2.4315\\
1381.6	1.976\\
1473.7	1.5085\\
1565.8	1.1201\\
1657.9	0.59834\\
1750	0.18241\\
1842.1	0.034286\\
1934.2	0.0042669\\
2026.3	0.00099999\\
2118.4	0.00099999\\
2210.5	0.00099999\\
2302.6	0.00099999\\
2394.7	0.00099999\\
2486.8	0.00099999\\
2578.9	0.00099999\\
2671	0.00099999\\
2763.1	0.00099999\\
2855.2	0.00099999\\
2947.3	0.00099999\\
3039.4	0.00099999\\
3131.5	0.00099999\\
3223.6	0.00099999\\
3315.7	0.00099999\\
3407.8	0.00099999\\
3499.9	0.00099999\\
3592	0.00099999\\
3684.1	0.00099999\\
3776.2	0.00099999\\
3868.3	0.00099999\\
3960.4	0.00099999\\
4052.5	0.00099999\\
4144.7	0.00099999\\
};
\addlegendentry{data1}

\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
4	5.3903\\
16	4.4624\\
36	3.4732\\
64	4.0154\\
100	2.8438\\
144	2.736\\
196	1.8702\\
256	1.67\\
324	1.3998\\
400	1.0793\\
484	1.0157\\
576	0.75882\\
676	0.68461\\
784	0.54056\\
900	0.45653\\
1024	0.37581\\
1156	0.30653\\
1296	0.2555\\
1444	0.20669\\
1600	0.17141\\
1764	0.1392\\
1936	0.11428\\
2116	0.093258\\
2304	0.076026\\
2500	0.062114\\
2704	0.050497\\
2916	0.041187\\
3136	0.033467\\
3364	0.02723\\
3600	0.022123\\
3844	0.017965\\
4096	0.014587\\
4356	0.011832\\
4624	0.0095981\\
4900	0.007779\\
5184	0.0063042\\
5476	0.0051062\\
5776	0.0041346\\
6084	0.0033468\\
6400	0.002708\\
6724	0.0021907\\
7056	0.0017715\\
7396	0.0014322\\
7744	0.0011576\\
8100	0.00093537\\
};
\addlegendentry{data2}

\addplot [color=green, draw=none, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
92.103	46.018\\
184.21	16.81\\
276.31	12.613\\
368.41	11.379\\
460.52	10.838\\
552.62	10.544\\
644.72	10.393\\
736.83	10.301\\
828.93	10.229\\
921.03	10.166\\
1013.1	10.141\\
1105.2	9.97\\
1197.3	7.3039\\
1289.4	4.2024\\
1381.6	2.8573\\
1473.7	2.1415\\
1565.8	1.6984\\
1657.9	1.3968\\
1750	1.1782\\
1842.1	1.0125\\
1934.2	0.8828\\
2026.3	0.77862\\
2118.4	0.69326\\
2210.5	0.62218\\
2302.6	0.56218\\
2394.7	0.51096\\
2486.8	0.4668\\
2578.9	0.4284\\
2671	0.39475\\
2763.1	0.36508\\
2855.2	0.33876\\
2947.3	0.31529\\
3039.4	0.29425\\
3131.5	0.27531\\
3223.6	0.2582\\
3315.7	0.24267\\
3407.8	0.22854\\
3499.9	0.21564\\
3592	0.20382\\
3684.1	0.19297\\
3776.2	0.18298\\
3868.3	0.17376\\
3960.4	0.16524\\
4052.5	0.15733\\
4144.7	0.14999\\
};
\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=0.98\figurewidth,
height=0.242\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=35000,
xlabel style={font=\color{white!15!black}},
xlabel={$\Vert t\Vert_1$},
ymode=log,
ymin=0.00099994,
ymax=99.019,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Vert R(z_k) - \mathcal{I}_{J}(z_k) \Vert_2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
198.07	21.107\\
396.14	22.332\\
594.21	20.25\\
792.28	20.195\\
990.35	16.566\\
1188.4	15.112\\
1386.5	13.831\\
1584.6	12.382\\
1782.6	12.618\\
1980.7	11.753\\
2178.8	9.2339\\
2376.8	9.6728\\
2574.9	8.7686\\
2773	8.2472\\
2971	7.9534\\
3169.1	6.9481\\
3367.2	6.4078\\
3565.3	5.9026\\
3763.3	5.8046\\
3961.4	5.6196\\
4159.5	5.3173\\
4357.5	5.1791\\
4555.6	5.0098\\
4753.7	4.8144\\
4951.7	4.5962\\
5149.8	4.357\\
5347.9	4.0992\\
5546	3.8261\\
5744	3.5403\\
5942.1	3.2445\\
6140.2	2.9411\\
6338.2	2.6382\\
6536.3	2.3503\\
6734.4	2.0635\\
6932.4	1.7463\\
7130.5	1.5042\\
7328.6	1.1903\\
7526.7	1.0232\\
7724.7	0.66299\\
7922.8	0.29396\\
8120.9	0.094194\\
8318.9	0.022962\\
8517	0.0044329\\
8715.1	0.00099994\\
8913.1	0.00099994\\
9111.2	0.00099994\\
9309.3	0.00099994\\
9507.3	0.00099994\\
9705.4	0.00099994\\
9903.5	0.00099994\\
10102	0.00099994\\
10300	0.00099994\\
10498	0.00099994\\
10696	0.00099994\\
10894	0.00099994\\
11092	0.00099994\\
11290	0.00099994\\
11488	0.00099994\\
11686	0.00099994\\
11884	0.00099994\\
12082	0.00099994\\
12280	0.00099994\\
12478	0.00099994\\
12676	0.00099994\\
12875	0.00099994\\
13073	0.00099994\\
13271	0.00099994\\
13469	0.00099994\\
13667	0.00099994\\
13865	0.00099994\\
14063	0.00099994\\
14261	0.00099994\\
14459	0.00099994\\
14657	0.00099994\\
14855	0.00099994\\
15053	0.00099994\\
15251	0.00099994\\
15449	0.00099994\\
15648	0.00099994\\
15846	0.00099994\\
16044	0.00099994\\
16242	0.00099994\\
16440	0.00099994\\
16638	0.00099994\\
16836	0.00099994\\
17034	0.00099994\\
17232	0.00099994\\
17430	0.00099994\\
17628	0.00099994\\
17826	0.00099994\\
18024	0.00099994\\
18222	0.00099994\\
18420	0.00099994\\
18619	0.00099994\\
};
\addlegendentry{data1}

\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
4	14.758\\
16	10.353\\
36	7.1675\\
64	8.1261\\
100	7.0599\\
144	7.2344\\
196	6.0693\\
256	4.5796\\
324	4.4079\\
400	3.8939\\
484	4.5817\\
576	2.8043\\
676	3.4932\\
784	2.5434\\
900	2.5084\\
1024	2.5464\\
1156	1.9771\\
1296	2.1352\\
1444	1.6456\\
1600	1.7665\\
1764	1.4829\\
1936	1.4011\\
2116	1.2808\\
2304	1.1164\\
2500	1.0883\\
2704	0.92631\\
2916	0.8925\\
3136	0.7809\\
3364	0.72617\\
3600	0.65665\\
3844	0.59074\\
4096	0.54719\\
4356	0.48439\\
4624	0.44994\\
4900	0.40058\\
5184	0.36706\\
5476	0.33146\\
5776	0.29928\\
6084	0.27298\\
6400	0.24473\\
6724	0.22352\\
7056	0.20065\\
7396	0.18233\\
7744	0.16452\\
8100	0.14859\\
8464	0.13462\\
8836	0.12116\\
9216	0.10985\\
9604	0.098878\\
10000	0.089456\\
10404	0.080673\\
10816	0.072787\\
11236	0.065742\\
11664	0.05922\\
12100	0.053497\\
12544	0.048181\\
12996	0.043483\\
13456	0.039186\\
13924	0.035321\\
14400	0.031846\\
14884	0.028682\\
15376	0.025859\\
15876	0.023285\\
16384	0.020983\\
16900	0.018896\\
17424	0.017017\\
17956	0.015326\\
18496	0.013796\\
19044	0.012424\\
19600	0.011181\\
20164	0.010066\\
20736	0.0090588\\
21316	0.0081523\\
21904	0.0073363\\
22500	0.0066003\\
23104	0.0059388\\
23716	0.0053422\\
24336	0.0048057\\
24964	0.0043224\\
25600	0.0038876\\
26244	0.0034962\\
26896	0.0031439\\
27556	0.002827\\
28224	0.0025418\\
28900	0.0022852\\
29584	0.0020544\\
30276	0.0018468\\
30976	0.00166\\
31684	0.001492\\
32400	0.001341\\
33124	0.0012052\\
33856	0.001083\\
34596	inf\\
35344	nan\\
};
\addlegendentry{data2}

\addplot [color=green, draw=none, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
198.07	99.019\\
396.14	35.507\\
594.21	26.116\\
792.28	23.085\\
990.35	21.965\\
1188.4	21.258\\
1386.5	20.883\\
1584.6	20.701\\
1782.6	20.489\\
1980.7	20.434\\
2178.8	20.281\\
2376.8	20.238\\
2574.9	20.199\\
2773	20.103\\
2971	20.163\\
3169.1	18.718\\
3367.2	20.106\\
3565.3	16.609\\
3763.3	20.011\\
3961.4	19.286\\
4159.5	19.943\\
4357.5	13.739\\
4555.6	19.949\\
4753.7	15.591\\
4951.7	17.427\\
5149.8	19.09\\
5347.9	10.955\\
5546	6.986\\
5744	5.0813\\
5942.1	3.9867\\
6140.2	3.2771\\
6338.2	2.7786\\
6536.3	2.4084\\
6734.4	2.1219\\
6932.4	1.8932\\
7130.5	1.7062\\
7328.6	1.5503\\
7526.7	1.4182\\
7724.7	1.3049\\
7922.8	1.2065\\
8120.9	1.1204\\
8318.9	1.0443\\
8517	0.97662\\
8715.1	0.91605\\
8913.1	0.86154\\
9111.2	0.81223\\
9309.3	0.76744\\
9507.3	0.72658\\
9705.4	0.68918\\
9903.5	0.65482\\
10102	0.62316\\
10300	0.59391\\
10498	0.56681\\
10696	0.54165\\
10894	0.51823\\
11092	0.49639\\
11290	0.47598\\
11488	0.45687\\
11686	0.43895\\
11884	0.42212\\
12082	0.40628\\
12280	0.39136\\
12478	0.37728\\
12676	0.36399\\
12875	0.35141\\
13073	0.3395\\
13271	0.3282\\
13469	0.31748\\
13667	0.3073\\
13865	0.29762\\
14063	0.2884\\
14261	0.27962\\
14459	0.27124\\
14657	0.26325\\
14855	0.25562\\
15053	0.24832\\
15251	0.24134\\
15449	0.23466\\
15648	0.22825\\
15846	0.22212\\
16044	0.21623\\
16242	0.21058\\
16440	0.20516\\
16638	0.19994\\
16836	0.19493\\
17034	0.1901\\
17232	0.18546\\
17430	0.18099\\
17628	0.17668\\
17826	0.17253\\
18024	0.16852\\
18222	0.16466\\
18420	0.16092\\
18619	0.15732\\
};
\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=1.264\figurewidth,
height=1.264\figureheight,
at={(-0.164\figurewidth,-0.17\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figs/TableToPlot.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=0.48\textwidth,
%width=0.476\figurewidth,
%height=\figureheight,
%at={(-0.56\figurewidth,0\figureheight)},
%scale only axis,
xmin=0,
xmax=1,
xlabel=$b$,
ymode=log,
ymin=1,
ymax=1e5,
yminorticks=true,
ylabel=$\frac{T^{\rm tot}}{T^{\rm max}}$,
%axis background/.style={fill=white},
legend style={draw=none, font=\footnotesize, fill=none},
title={$a^{+} = 1.36$}
]
\addplot [color=myblue, draw=none, mark=o, mark options={solid, myblue, thick}, mark size=2.5]
  table[row sep=crcr]{%
1 6\\
0.5 9\\
0.25 15\\
0.125 28\\
0.0625 53.501\\
0.03125 105.996\\
};
\addlegendentry{Leg}
\addplot [color=myblue, line width=1.25]
  table[row sep=crcr]{%
1 16.7209\\
0.5 20.0176\\
0.25 26.3004\\
0.125 38.7967\\
0.0625 64.2006\\
0.03125 116.3799\\
0.0156 224.0284\\
};
\addlegendentry{Thm 1}
\addplot [color=myred, draw=none, mark=asterisk, mark options={solid, myred, thick}, mark size=2.5]
  table[row sep=crcr]{%
1 13.5092\\
0.5 20.5568\\
0.25 36.2379\\
0.125 72.3712\\
% 0.625 underflow\\
};
\addlegendentry{Lag}
\addplot [color=myorange, draw=none, mark=+, mark options={solid, myorange, thick}, mark size=2.5]
  table[row sep=crcr]{%
1 3453.7\\
0.5 6116.958\\
0.25 11919\\
};
\addlegendentry{Trap}
\end{axis}
\end{tikzpicture}%
\hfill%
\begin{tikzpicture}
\begin{axis}[%
width=0.48\textwidth,
%width=0.476\figurewidth,
%height=\figureheight,
%at={(0\figurewidth,0\figureheight)},
%scale only axis,
xmin=0,
xmax=1,
xlabel=$b$,
ymode=log,
ymin=1,
ymax=1e5,
yminorticks=true,
%axis background/.style={fill=white},
legend style={draw=none, font=\footnotesize, fill=none},
title={$a^{+} = 1$}
]
\addplot [color=myblue, draw=none, mark=o, mark options={solid, myblue, thick}, mark size=2.5]
  table[row sep=crcr]{%
1 5.5\\
0.5 7.5000\\
0.25 12.000\\
0.125 21.5\\
0.0625 40.5\\
0.03125 83\\
};
\addlegendentry{Leg}
\addplot [color=myblue,  line width=1.25]
  table[row sep=crcr]{%
1 16.0627\\
0.5 18.6385\\
0.25 23.4162\\
0.125 32.7773\\
0.0625 51.6564\\
0.03125 90.2885\\
0.015625 169.8334\\
};
\addlegendentry{Thm 1}
\addplot [color=myred, draw=none, mark=asterisk, mark options={solid, myred, thick}, mark size=2.5]
  table[row sep=crcr]{%
1 6.8924\\
0.5 9.5055\\
0.25 18.1819\\
0.125 35.8766\\
0.0625 71.9024\\
};
\addlegendentry{Lag}
\addplot [color=myorange, draw=none, mark=+, mark options={solid, myorange, thick}, mark size=2.5]
  table[row sep=crcr]{%
1 3097.4\\
0.5 4986.9\\
0.25 10588\\
};
\addlegendentry{Trap}
\end{axis}
\end{tikzpicture}%

==> figs/Trotter_Pauli_n=6_l=20_seed=45.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1e-07,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta t$},
ymode=log,
ymin=5e-09,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error integral minus quadrature},
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.1	0.023724\\
0.01	0.0027272\\
0.001	0.00028101\\
0.0001	2.7227e-05\\
1e-05	2.893e-06\\
1e-06	3.5088e-07\\
1e-07	3.9157e-08\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.1	0.027646\\
0.01	0.0030965\\
0.001	0.00027378\\
0.0001	2.9685e-05\\
1e-05	2.8917e-06\\
1e-06	2.9946e-07\\
1e-07	4.5749e-08\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.1	5e-09\\
1e-07	5e-09\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.1	3.0288e-08\\
1e-07	3.0288e-08\\
};
\end{axis}
\end{tikzpicture}%

==> figs/combineFigs_Double_Discrete.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.476\figurewidth,
height=\figureheight,
at={(-0.56\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=100,
xmax=1e+06,
xminorticks=true,
%xlabel style={font=\color{white!15!black}},
xlabel={$\frac{\Vert t\Vert_{1}}{T_{\rm max}}$},
ymode=log,
ymin=1e-09,
ymax=100,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={$\Vert R(z)-\mathcal{I_J}(z)\Vert_2$},
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myblue, draw=none, mark=o, mark options={solid, myblue, thick}, mark size=2.5]
  table[row sep=crcr]{%
248.05	3.6147\\
756.91	4.5489\\
1266.1	2.8164\\
1775.4	4.5454\\
2284.6	4.5547\\
2793.9	3.357\\
3303.2	3.3164\\
3812.5	2.8055\\
4321.8	2.5676\\
4831.1	2.5603\\
5340.4	2.3295\\
5849.7	2.1604\\
6359	1.9969\\
6868.3	1.8519\\
7377.5	1.7483\\
7886.8	1.6391\\
8396.1	1.5526\\
8905.4	1.4016\\
9414.7	1.3017\\
9924	0.8784\\
9.9494e+03  7.4509e-01\\
9.9749e+03  6.1614e-01\\
1.0000e+04  4.9711e-01\\
1.0026e+04  3.9164e-01\\
1.0051e+04  3.0152e-01\\
1.0077e+04  2.2703e-01\\
1.0102e+04  1.6731e-01\\
1.0128e+04  1.2076e-01\\
1.0153e+04  8.5419e-02\\
1.0179e+04  5.9253e-02\\
1.0204e+04  4.0330e-02\\
1.0230e+04  2.6949e-02\\
1.0255e+04  1.7688e-02\\
1.0281e+04  1.1409e-02\\
1.0306e+04  7.2350e-03\\
1.0331e+04  4.5127e-03\\
1.0357e+04  2.7696e-03\\
1.0382e+04  1.6731e-03\\
1.0408e+04  9.9531e-04\\
10433	0.00058319\\
1.0459e+04  3.3672e-04\\
1.0484e+04  1.9160e-04\\
1.0510e+04  1.0751e-04\\
1.0535e+04  5.9469e-05\\
1.0561e+04  3.2470e-05\\
1.0586e+04  1.7472e-05\\
1.0611e+04  9.2985e-06\\
10637	4.8652e-06\\
10662	2.5329e-06\\
10688	1.2828e-06\\
10713	6.6093e-07\\
10739	3.1718e-07\\
10764	1.6912e-07\\
10790	6.9808e-08\\
10815	4.6214e-08\\
10841	2.2242e-08\\
10866	2.2242e-08\\
10892	2.2242e-08\\
10917	2.2242e-08\\
10943	2.2242e-08\\
11452	2.2242e-08\\
11961	2.2242e-08\\
12470	2.2242e-08\\
};
%\addlegendentry{Legendre}

\addplot [color=myorange, draw=none, mark=+, mark options={solid, myorange, thick}, mark size=2.5]
  table[row sep=crcr]{%
222.22	18.785\\
620.69	3.2678\\
1020.4	4.5454\\
1420.3	3.7568\\
1820.2	2.8117\\
2220.2	2.546\\
2620.2	2.1731\\
3020.1	1.9296\\
3420.1	1.7338\\
3820.1	1.5551\\
4220.1	1.4017\\
4620.1	1.2712\\
5020.1  0.97519\\
5040    0.7585\\
5060.1  0.5009\\
5080    0.2711\\
5100.1  0.1171\\
5120.0  3.9643e-02\\
5140.1  1.0380e-02\\
5160.0  2.0839e-03\\
5180.1  3.1872e-04\\
5200.0  3.6981e-05\\
5220.1  3.2345e-06\\
5240.0  2.2200e-07\\
5260.1  1.9033e-08\\
5280.0  1.9030e-08\\
5300.1  1.9028e-08\\
5320.0  1.9026e-08\\
5340.1  1.9024e-08\\
5360.0  1.9022e-08\\
5380.1  1.9020e-08\\
5400.0  1.9019e-08\\
5420.1  1.9017e-08\\
5820.1  1.8986e-08\\
6220.1  1.8964e-08\\
6620.1  1.8948e-08\\
7020.1  1.8935e-08\\
7420.1  1.8926e-08\\
7820.1  1.8918e-08\\
8220	1.9077e-08\\
8620	1.9381e-08\\
9020	1.9643e-08\\
9420	1.987e-08\\
9820	2.0068e-08\\
};
%\addlegendentry{Trapezoidal}

\addplot [color=myred, draw=none, mark=asterisk, mark options={solid, myred, thick}, mark size=2.5]
  table[row sep=crcr]{%
1.7014e+05	1.6107\\
1.963e+05	1.5314\\
2.2367e+05	1.4754\\
2.5221e+05	1.4197\\
2.8187e+05	1.3592\\
3.1261e+05	1.3249\\
3.4439e+05	1.2711\\
3.7719e+05	1.2332\\
4.1096e+05	1.2094\\
4.4568e+05	1.0344\\
4.4921e+05	0.96437\\
4.5274e+05	0.87984\\
4.5628e+05	0.78298\\
4.5983e+05	0.6776\\
4.6339e+05	0.56868\\
4.6696e+05	0.46173\\
4.7054e+05	0.36192\\
4.7413e+05	0.27338\\
4.7773e+05	0.19869\\
4.8133e+05	0.13877\\
4.8495e+05	0.093046\\
4.8857e+05	0.059836\\
4.922e+05	0.036881\\
4.9585e+05	0.021776\\
4.995e+05	0.01231\\
5.0316e+05	0.006661\\
5.0682e+05	0.0034487\\
5.105e+05	0.0017081\\
5.1419e+05	0.00080925\\
5.1788e+05	0.00036667\\
5.2159e+05	0.00015888\\
5.253e+05	6.5837e-05\\
5.2902e+05	2.6089e-05\\
5.3275e+05	9.8864e-06\\
5.3649e+05	3.5829e-06\\
5.4024e+05	1.2418e-06\\
5.44e+05	9.8106e-07\\
5.4776e+05	9.8106e-07\\
5.5154e+05	9.8106e-07\\
5.5532e+05	9.8106e-07\\
5.9361e+05	9.8106e-07\\
};
%\addlegendentry{Hermite}

\end{axis}





\begin{axis}[%
width=0.476\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=100,
xmax=10000,
xminorticks=true,
xlabel={$\frac{\Vert t\Vert_1}{T_{\rm max}}$},
ymode=log,
ymin=1e-9,
ymax=100,
yminorticks=true,
%ylabel={$\vert \mathcal{I}-\mathcal{I}_K\vert$},
%legend style={legend cell align=left, align=left},
%legend position=bottom left
]
\addplot [color=mypurple, draw=none, mark=triangle, mark options={solid, mypurple, thick}, mark size=2.5]
  table[row sep=crcr]{%
135.5	32.111\\
474.26	4.8485\\
813.01	2.3701\\
1151.8	1.4407\\
1490.5	0.95387\\
1829.3	0.65429\\
2168	0.45149\\
2506.8	0.30625\\
2845.5	0.20058\\
3184.3	0.12547\\
3523	0.074579\\
3861.8	0.042048\\
4200.6	0.022475\\
4539.3	0.011387\\
4878.1	0.0054684\\
5216.8	0.0024893\\
5555.6	0.0010741\\
5894.3	0.00043927\\
6233.1	0.00017029\\
6571.8	6.2573e-05\\
6910.6	2.1793e-05\\
7249.3	7.1939e-06\\
7588.1	2.2498e-06\\
7926.9	6.6501e-07\\
8265.6	1.8182e-07\\
8604.4	2.3614e-08\\
8943.1	5.2019e-09\\
9281.9	5.2063e-09\\
9620.6	5.2101e-09\\
9959.4	5.2136e-09\\
};
%\addlegendentry{Trap + Trap}

\addplot [color=myorange, draw=none, mark=+, mark options={solid, myorange, thick}, mark size=2.5]
  table[row sep=crcr]{%
135.5	2.7115\\
474.26	0.66235\\
813.01	0.18938\\
1151.8	0.046483\\
1490.5	0.019945\\
1829.3	0.0038781\\
2168	0.00064959\\
2506.8	0.00010486\\
2845.5	1.9592e-05\\
3184.3	4.7607e-06\\
3523	8.9114e-07\\
3861.8	1.3702e-07\\
4200.6	2.6245e-08\\
4539.3	1.9267e-08\\
4878.1	1.8112e-08\\
5216.8	1.9694e-08\\
5555.6	2.1544e-08\\
5894.3	2.0418e-08\\
6233.1	2.4598e-08\\
6571.8	2.1891e-08\\
6910.6	1.422e-08\\
7249.3	1.8205e-08\\
7588.1	1.7068e-08\\
7926.9	1.1647e-08\\
8265.6	1.3353e-08\\
8604.4	1.2811e-08\\
8943.1	1.1111e-08\\
9281.9	1.0123e-08\\
9620.6	1.0255e-08\\
9959.4	8.9718e-09\\
};
%\addlegendentry{Trap + Leg}

\end{axis}
\end{tikzpicture}%



==> figs/contourIntegration.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=-100,
xmax=100,
ymin=-2,
ymax=2,
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-80.05	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-42.05	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-40	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-40	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-38.05	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.8267	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-7.1958e-15	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.5705e-15	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.1367e-15	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.0366e-14	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.8267	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
38.05	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
40	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
40	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
42.05	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
80.05	0\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-90	0\\
-30	0\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0.54\figurewidth,0.581\figureheight)},
scale only axis,
xmin=-100,
xmax=100,
ymin=-40,
ymax=40,
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-80.05	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-42.05	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-40	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-40	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-38.05	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.8267	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-7.1958e-15	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.5705e-15	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.1367e-15	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.0366e-14	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.8267	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
38.05	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
40	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
40	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
42.05	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
80.05	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-30	0\\
-30.015	0.94706\\
-30.06	1.8932\\
-30.134	2.8374\\
-30.239	3.7788\\
-30.373	4.7164\\
-30.537	5.6493\\
-30.73	6.5766\\
-30.952	7.4974\\
-31.203	8.4107\\
-31.483	9.3155\\
-31.791	10.211\\
-32.128	11.097\\
-32.492	11.971\\
-32.883	12.833\\
-33.302	13.683\\
-33.747	14.519\\
-34.219	15.34\\
-34.716	16.147\\
-35.238	16.937\\
-35.785	17.71\\
-36.356	18.466\\
-36.951	19.203\\
-37.569	19.921\\
-38.209	20.619\\
-38.871	21.297\\
-39.554	21.953\\
-40.257	22.588\\
-40.98	23.2\\
-41.722	23.789\\
-42.482	24.354\\
-43.259	24.895\\
-44.053	25.411\\
-44.863	25.901\\
-45.689	26.366\\
-46.528	26.805\\
-47.381	27.217\\
-48.247	27.602\\
-49.124	27.959\\
-50.012	28.288\\
-50.91	28.59\\
-51.817	28.862\\
-52.732	29.106\\
-53.655	29.321\\
-54.583	29.507\\
-55.518	29.663\\
-56.456	29.79\\
-57.398	29.887\\
-58.343	29.954\\
-59.29	29.992\\
-60.237	29.999\\
-61.184	29.977\\
-62.129	29.924\\
-63.073	29.842\\
-64.014	29.73\\
-64.95	29.589\\
-65.882	29.418\\
-66.807	29.217\\
-67.726	28.988\\
-68.638	28.73\\
-69.54	28.443\\
-70.433	28.127\\
-71.316	27.784\\
-72.188	27.413\\
-73.047	27.014\\
-73.893	26.589\\
-74.726	26.137\\
-75.544	25.659\\
-76.346	25.156\\
-77.132	24.627\\
-77.901	24.074\\
-78.652	23.497\\
-79.384	22.897\\
-80.097	22.273\\
-80.79	21.628\\
-81.463	20.961\\
-82.114	20.273\\
-82.743	19.564\\
-83.349	18.837\\
-83.932	18.09\\
-84.491	17.326\\
-85.026	16.544\\
-85.536	15.746\\
-86.02	14.932\\
-86.479	14.103\\
-86.911	13.26\\
-87.316	12.404\\
-87.694	11.535\\
-88.044	10.655\\
-88.366	9.7646\\
-88.661	8.8642\\
-88.926	7.955\\
-89.163	7.0379\\
-89.37	6.1138\\
-89.549	5.1835\\
-89.698	4.2481\\
-89.817	3.3085\\
-89.907	2.3656\\
-89.966	1.4203\\
-89.996	0.47359\\
-89.996	-0.47359\\
-89.966	-1.4203\\
-89.907	-2.3656\\
-89.817	-3.3085\\
-89.698	-4.2481\\
-89.549	-5.1835\\
-89.37	-6.1138\\
-89.163	-7.0379\\
-88.926	-7.955\\
-88.661	-8.8642\\
-88.366	-9.7646\\
-88.044	-10.655\\
-87.694	-11.535\\
-87.316	-12.404\\
-86.911	-13.26\\
-86.479	-14.103\\
-86.02	-14.932\\
-85.536	-15.746\\
-85.026	-16.544\\
-84.491	-17.326\\
-83.932	-18.09\\
-83.349	-18.837\\
-82.743	-19.564\\
-82.114	-20.273\\
-81.463	-20.961\\
-80.79	-21.628\\
-80.097	-22.273\\
-79.384	-22.897\\
-78.652	-23.497\\
-77.901	-24.074\\
-77.132	-24.627\\
-76.346	-25.156\\
-75.544	-25.659\\
-74.726	-26.137\\
-73.893	-26.589\\
-73.047	-27.014\\
-72.188	-27.413\\
-71.316	-27.784\\
-70.433	-28.127\\
-69.54	-28.443\\
-68.638	-28.73\\
-67.726	-28.988\\
-66.807	-29.217\\
-65.882	-29.418\\
-64.95	-29.589\\
-64.014	-29.73\\
-63.073	-29.842\\
-62.129	-29.924\\
-61.184	-29.977\\
-60.237	-29.999\\
-59.29	-29.992\\
-58.343	-29.954\\
-57.398	-29.887\\
-56.456	-29.79\\
-55.518	-29.663\\
-54.583	-29.507\\
-53.655	-29.321\\
-52.732	-29.106\\
-51.817	-28.862\\
-50.91	-28.59\\
-50.012	-28.288\\
-49.124	-27.959\\
-48.247	-27.602\\
-47.381	-27.217\\
-46.528	-26.805\\
-45.689	-26.366\\
-44.863	-25.901\\
-44.053	-25.411\\
-43.259	-24.895\\
-42.482	-24.354\\
-41.722	-23.789\\
-40.98	-23.2\\
-40.257	-22.588\\
-39.554	-21.953\\
-38.871	-21.297\\
-38.209	-20.619\\
-37.569	-19.921\\
-36.951	-19.203\\
-36.356	-18.466\\
-35.785	-17.71\\
-35.238	-16.937\\
-34.716	-16.147\\
-34.219	-15.34\\
-33.747	-14.519\\
-33.302	-13.683\\
-32.883	-12.833\\
-32.492	-11.971\\
-32.128	-11.097\\
-31.791	-10.211\\
-31.483	-9.3155\\
-31.203	-8.4107\\
-30.952	-7.4974\\
-30.73	-6.5766\\
-30.537	-5.6493\\
-30.373	-4.7164\\
-30.239	-3.7788\\
-30.134	-2.8374\\
-30.06	-1.8932\\
-30.015	-0.94706\\
-30	-7.3479e-15\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, mark size=1pt, forget plot]
  table[row sep=crcr]{%
-30.092	2.3538\\
-30.829	7.0034\\
-32.284	11.481\\
-34.421	15.675\\
-37.188	19.483\\
-40.517	22.812\\
-44.325	25.579\\
-48.519	27.716\\
-52.997	29.171\\
-57.646	29.908\\
-62.354	29.908\\
-67.003	29.171\\
-71.481	27.716\\
-75.675	25.579\\
-79.483	22.812\\
-82.812	19.483\\
-85.579	15.675\\
-87.716	11.481\\
-89.171	7.0034\\
-89.908	2.3538\\
-89.908	-2.3538\\
-89.171	-7.0034\\
-87.716	-11.481\\
-85.579	-15.675\\
-82.812	-19.483\\
-79.483	-22.812\\
-75.675	-25.579\\
-71.481	-27.716\\
-67.003	-29.171\\
-62.354	-29.908\\
-57.646	-29.908\\
-52.997	-29.171\\
-48.519	-27.716\\
-44.325	-25.579\\
-40.517	-22.812\\
-37.188	-19.483\\
-34.421	-15.675\\
-32.284	-11.481\\
-30.829	-7.0034\\
-30.092	-2.3538\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-100,
xmax=100,
ymin=-4,
ymax=4,
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-80.05	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-42.05	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-40	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-40	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-38.05	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.8267	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-7.1958e-15	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.5705e-15	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.1367e-15	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.0366e-14	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.8267	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
38.05	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
40	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
40	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
42.05	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
80.05	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-30	0\\
-30.015	0.089992\\
-30.06	0.17989\\
-30.134	0.26962\\
-30.239	0.35907\\
-30.373	0.44817\\
-30.537	0.53682\\
-30.73	0.62493\\
-30.952	0.71242\\
-31.203	0.7992\\
-31.483	0.88519\\
-31.791	0.97029\\
-32.128	1.0544\\
-32.492	1.1375\\
-32.883	1.2195\\
-33.302	1.3002\\
-33.747	1.3796\\
-34.219	1.4577\\
-34.716	1.5343\\
-35.238	1.6094\\
-35.785	1.6829\\
-36.356	1.7547\\
-36.951	1.8247\\
-37.569	1.8929\\
-38.209	1.9593\\
-38.871	2.0237\\
-39.554	2.086\\
-40.257	2.1463\\
-40.98	2.2045\\
-41.722	2.2605\\
-42.482	2.3142\\
-43.259	2.3656\\
-44.053	2.4146\\
-44.863	2.4612\\
-45.689	2.5054\\
-46.528	2.5471\\
-47.381	2.5862\\
-48.247	2.6228\\
-49.124	2.6567\\
-50.012	2.688\\
-50.91	2.7167\\
-51.817	2.7426\\
-52.732	2.7658\\
-53.655	2.7862\\
-54.583	2.8038\\
-55.518	2.8187\\
-56.456	2.8307\\
-57.398	2.8399\\
-58.343	2.8463\\
-59.29	2.8499\\
-60.237	2.8506\\
-61.184	2.8485\\
-62.129	2.8435\\
-63.073	2.8357\\
-64.014	2.8251\\
-64.95	2.8116\\
-65.882	2.7954\\
-66.807	2.7763\\
-67.726	2.7545\\
-68.638	2.73\\
-69.54	2.7027\\
-70.433	2.6727\\
-71.316	2.6401\\
-72.188	2.6048\\
-73.047	2.567\\
-73.893	2.5266\\
-74.726	2.4836\\
-75.544	2.4382\\
-76.346	2.3904\\
-77.132	2.3401\\
-77.901	2.2876\\
-78.652	2.2328\\
-79.384	2.1757\\
-80.097	2.1165\\
-80.79	2.0551\\
-81.463	1.9917\\
-82.114	1.9264\\
-82.743	1.8591\\
-83.349	1.7899\\
-83.932	1.719\\
-84.491	1.6463\\
-85.026	1.572\\
-85.536	1.4962\\
-86.02	1.4188\\
-86.479	1.3401\\
-86.911	1.26\\
-87.316	1.1786\\
-87.694	1.0961\\
-88.044	1.0125\\
-88.366	0.92785\\
-88.661	0.8423\\
-88.926	0.75591\\
-89.163	0.66876\\
-89.37	0.58095\\
-89.549	0.49255\\
-89.698	0.40367\\
-89.817	0.31438\\
-89.907	0.22478\\
-89.966	0.13496\\
-89.996	0.045002\\
-89.996	-0.045002\\
-89.966	-0.13496\\
-89.907	-0.22478\\
-89.817	-0.31438\\
-89.698	-0.40367\\
-89.549	-0.49255\\
-89.37	-0.58095\\
-89.163	-0.66876\\
-88.926	-0.75591\\
-88.661	-0.8423\\
-88.366	-0.92785\\
-88.044	-1.0125\\
-87.694	-1.0961\\
-87.316	-1.1786\\
-86.911	-1.26\\
-86.479	-1.3401\\
-86.02	-1.4188\\
-85.536	-1.4962\\
-85.026	-1.572\\
-84.491	-1.6463\\
-83.932	-1.719\\
-83.349	-1.7899\\
-82.743	-1.8591\\
-82.114	-1.9264\\
-81.463	-1.9917\\
-80.79	-2.0551\\
-80.097	-2.1165\\
-79.384	-2.1757\\
-78.652	-2.2328\\
-77.901	-2.2876\\
-77.132	-2.3401\\
-76.346	-2.3904\\
-75.544	-2.4382\\
-74.726	-2.4836\\
-73.893	-2.5266\\
-73.047	-2.567\\
-72.188	-2.6048\\
-71.316	-2.6401\\
-70.433	-2.6727\\
-69.54	-2.7027\\
-68.638	-2.73\\
-67.726	-2.7545\\
-66.807	-2.7763\\
-65.882	-2.7954\\
-64.95	-2.8116\\
-64.014	-2.8251\\
-63.073	-2.8357\\
-62.129	-2.8435\\
-61.184	-2.8485\\
-60.237	-2.8506\\
-59.29	-2.8499\\
-58.343	-2.8463\\
-57.398	-2.8399\\
-56.456	-2.8307\\
-55.518	-2.8187\\
-54.583	-2.8038\\
-53.655	-2.7862\\
-52.732	-2.7658\\
-51.817	-2.7426\\
-50.91	-2.7167\\
-50.012	-2.688\\
-49.124	-2.6567\\
-48.247	-2.6228\\
-47.381	-2.5862\\
-46.528	-2.5471\\
-45.689	-2.5054\\
-44.863	-2.4612\\
-44.053	-2.4146\\
-43.259	-2.3656\\
-42.482	-2.3142\\
-41.722	-2.2605\\
-40.98	-2.2045\\
-40.257	-2.1463\\
-39.554	-2.086\\
-38.871	-2.0237\\
-38.209	-1.9593\\
-37.569	-1.8929\\
-36.951	-1.8247\\
-36.356	-1.7547\\
-35.785	-1.6829\\
-35.238	-1.6094\\
-34.716	-1.5343\\
-34.219	-1.4577\\
-33.747	-1.3796\\
-33.302	-1.3002\\
-32.883	-1.2195\\
-32.492	-1.1375\\
-32.128	-1.0544\\
-31.791	-0.97029\\
-31.483	-0.88519\\
-31.203	-0.7992\\
-30.952	-0.71242\\
-30.73	-0.62493\\
-30.537	-0.53682\\
-30.373	-0.44817\\
-30.239	-0.35907\\
-30.134	-0.26962\\
-30.06	-0.17989\\
-30.015	-0.089992\\
-30	-6.9821e-16\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, mark size=1pt,forget plot]
  table[row sep=crcr]{%
-30.092	0.22366\\
-30.829	0.66548\\
-32.284	1.0909\\
-34.421	1.4895\\
-37.188	1.8514\\
-40.517	2.1677\\
-44.325	2.4306\\
-48.519	2.6337\\
-52.997	2.7719\\
-57.646	2.8419\\
-62.354	2.8419\\
-67.003	2.7719\\
-71.481	2.6337\\
-75.675	2.4306\\
-79.483	2.1677\\
-82.812	1.8514\\
-85.579	1.4895\\
-87.716	1.0909\\
-89.171	0.66548\\
-89.908	0.22366\\
-89.908	-0.22366\\
-89.171	-0.66548\\
-87.716	-1.0909\\
-85.579	-1.4895\\
-82.812	-1.8514\\
-79.483	-2.1677\\
-75.675	-2.4306\\
-71.481	-2.6337\\
-67.003	-2.7719\\
-62.354	-2.8419\\
-57.646	-2.8419\\
-52.997	-2.7719\\
-48.519	-2.6337\\
-44.325	-2.4306\\
-40.517	-2.1677\\
-37.188	-1.8514\\
-34.421	-1.4895\\
-32.284	-1.0909\\
-30.829	-0.66548\\
-30.092	-0.22366\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0.54\figurewidth,0\figureheight)},
scale only axis,
xmin=-130,
xmax=100,
ymin=-10,
ymax=10,
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-80.05	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-42.05	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-40	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-40	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-38.05	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.8267	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-7.1958e-15	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.5705e-15	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.1367e-15	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.0366e-14	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.8267	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
38.05	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
40	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
40	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
42.05	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
80.05	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-130	10\\
-129.6	9.98\\
-129.2	9.96\\
-128.8	9.9399\\
-128.4	9.9199\\
-128.01	9.8999\\
-127.61	9.8799\\
-127.22	9.8599\\
-126.82	9.8398\\
-126.43	9.8198\\
-126.04	9.7998\\
-125.64	9.7798\\
-125.25	9.7598\\
-124.86	9.7397\\
-124.47	9.7197\\
-124.08	9.6997\\
-123.7	9.6797\\
-123.31	9.6597\\
-122.92	9.6396\\
-122.54	9.6196\\
-122.15	9.5996\\
-121.77	9.5796\\
-121.39	9.5596\\
-121	9.5395\\
-120.62	9.5195\\
-120.24	9.4995\\
-119.86	9.4795\\
-119.48	9.4595\\
-119.1	9.4394\\
-118.73	9.4194\\
-118.35	9.3994\\
-117.97	9.3794\\
-117.6	9.3594\\
-117.22	9.3393\\
-116.85	9.3193\\
-116.48	9.2993\\
-116.11	9.2793\\
-115.73	9.2593\\
-115.36	9.2392\\
-114.99	9.2192\\
-114.63	9.1992\\
-114.26	9.1792\\
-113.89	9.1592\\
-113.52	9.1391\\
-113.16	9.1191\\
-112.79	9.0991\\
-112.43	9.0791\\
-112.07	9.0591\\
-111.7	9.039\\
-111.34	9.019\\
-110.98	8.999\\
-110.62	8.979\\
-110.26	8.959\\
-109.9	8.9389\\
-109.55	8.9189\\
-109.19	8.8989\\
-108.83	8.8789\\
-108.48	8.8589\\
-108.13	8.8388\\
-107.77	8.8188\\
-107.42	8.7988\\
-107.07	8.7788\\
-106.72	8.7588\\
-106.37	8.7387\\
-106.02	8.7187\\
-105.67	8.6987\\
-105.32	8.6787\\
-104.97	8.6587\\
-104.63	8.6386\\
-104.28	8.6186\\
-103.94	8.5986\\
-103.59	8.5786\\
-103.25	8.5586\\
-102.91	8.5385\\
-102.57	8.5185\\
-102.22	8.4985\\
-101.88	8.4785\\
-101.55	8.4585\\
-101.21	8.4384\\
-100.87	8.4184\\
-100.53	8.3984\\
-100.2	8.3784\\
-99.862	8.3584\\
-99.528	8.3383\\
-99.194	8.3183\\
-98.862	8.2983\\
-98.53	8.2783\\
-98.199	8.2583\\
-97.869	8.2382\\
-97.539	8.2182\\
-97.21	8.1982\\
-96.883	8.1782\\
-96.556	8.1582\\
-96.229	8.1381\\
-95.904	8.1181\\
-95.579	8.0981\\
-95.255	8.0781\\
-94.932	8.0581\\
-94.61	8.038\\
-94.289	8.018\\
-93.968	7.998\\
-93.648	7.978\\
-93.329	7.958\\
-93.011	7.9379\\
-92.693	7.9179\\
-92.377	7.8979\\
-92.061	7.8779\\
-91.746	7.8579\\
-91.432	7.8378\\
-91.118	7.8178\\
-90.806	7.7978\\
-90.494	7.7778\\
-90.183	7.7578\\
-89.873	7.7377\\
-89.563	7.7177\\
-89.255	7.6977\\
-88.947	7.6777\\
-88.64	7.6577\\
-88.334	7.6376\\
-88.028	7.6176\\
-87.723	7.5976\\
-87.42	7.5776\\
-87.117	7.5576\\
-86.814	7.5375\\
-86.513	7.5175\\
-86.212	7.4975\\
-85.913	7.4775\\
-85.614	7.4575\\
-85.315	7.4374\\
-85.018	7.4174\\
-84.721	7.3974\\
-84.426	7.3774\\
-84.131	7.3574\\
-83.837	7.3373\\
-83.543	7.3173\\
-83.251	7.2973\\
-82.959	7.2773\\
-82.668	7.2573\\
-82.378	7.2372\\
-82.088	7.2172\\
-81.8	7.1972\\
-81.512	7.1772\\
-81.225	7.1572\\
-80.939	7.1371\\
-80.653	7.1171\\
-80.369	7.0971\\
-80.085	7.0771\\
-79.802	7.0571\\
-79.52	7.037\\
-79.239	7.017\\
-78.958	6.997\\
-78.678	6.977\\
-78.399	6.957\\
-78.121	6.9369\\
-77.844	6.9169\\
-77.567	6.8969\\
-77.291	6.8769\\
-77.016	6.8569\\
-76.742	6.8368\\
-76.469	6.8168\\
-76.196	6.7968\\
-75.925	6.7768\\
-75.654	6.7568\\
-75.384	6.7367\\
-75.114	6.7167\\
-74.846	6.6967\\
-74.578	6.6767\\
-74.311	6.6567\\
-74.045	6.6366\\
-73.78	6.6166\\
-73.515	6.5966\\
-73.251	6.5766\\
-72.988	6.5566\\
-72.726	6.5365\\
-72.465	6.5165\\
-72.204	6.4965\\
-71.945	6.4765\\
-71.686	6.4565\\
-71.428	6.4364\\
-71.17	6.4164\\
-70.914	6.3964\\
-70.658	6.3764\\
-70.403	6.3564\\
-70.149	6.3363\\
-69.896	6.3163\\
-69.643	6.2963\\
-69.392	6.2763\\
-69.141	6.2563\\
-68.891	6.2362\\
-68.641	6.2162\\
-68.393	6.1962\\
-68.145	6.1762\\
-67.898	6.1562\\
-67.652	6.1361\\
-67.407	6.1161\\
-67.162	6.0961\\
-66.919	6.0761\\
-66.676	6.0561\\
-66.434	6.036\\
-66.192	6.016\\
-65.952	5.996\\
-65.712	5.976\\
-65.473	5.956\\
-65.235	5.9359\\
-64.998	5.9159\\
-64.762	5.8959\\
-64.526	5.8759\\
-64.291	5.8559\\
-64.057	5.8358\\
-63.824	5.8158\\
-63.591	5.7958\\
-63.36	5.7758\\
-63.129	5.7558\\
-62.899	5.7357\\
-62.669	5.7157\\
-62.441	5.6957\\
-62.213	5.6757\\
-61.986	5.6557\\
-61.76	5.6356\\
-61.535	5.6156\\
-61.311	5.5956\\
-61.087	5.5756\\
-60.864	5.5556\\
-60.642	5.5355\\
-60.421	5.5155\\
-60.2	5.4955\\
-59.981	5.4755\\
-59.762	5.4555\\
-59.544	5.4354\\
-59.327	5.4154\\
-59.11	5.3954\\
-58.895	5.3754\\
-58.68	5.3554\\
-58.466	5.3353\\
-58.253	5.3153\\
-58.04	5.2953\\
-57.829	5.2753\\
-57.618	5.2553\\
-57.408	5.2352\\
-57.198	5.2152\\
-56.99	5.1952\\
-56.782	5.1752\\
-56.576	5.1552\\
-56.37	5.1351\\
-56.164	5.1151\\
-55.96	5.0951\\
-55.756	5.0751\\
-55.554	5.0551\\
-55.352	5.035\\
-55.15	5.015\\
-54.95	4.995\\
-54.75	4.975\\
-54.552	4.955\\
-54.354	4.9349\\
-54.156	4.9149\\
-53.96	4.8949\\
-53.764	4.8749\\
-53.57	4.8549\\
-53.376	4.8348\\
-53.182	4.8148\\
-52.99	4.7948\\
-52.798	4.7748\\
-52.608	4.7548\\
-52.418	4.7347\\
-52.229	4.7147\\
-52.04	4.6947\\
-51.853	4.6747\\
-51.666	4.6547\\
-51.48	4.6346\\
-51.295	4.6146\\
-51.11	4.5946\\
-50.927	4.5746\\
-50.744	4.5546\\
-50.562	4.5345\\
-50.381	4.5145\\
-50.2	4.4945\\
-50.021	4.4745\\
-49.842	4.4545\\
-49.664	4.4344\\
-49.487	4.4144\\
-49.311	4.3944\\
-49.135	4.3744\\
-48.96	4.3544\\
-48.786	4.3343\\
-48.613	4.3143\\
-48.441	4.2943\\
-48.269	4.2743\\
-48.099	4.2543\\
-47.929	4.2342\\
-47.76	4.2142\\
-47.591	4.1942\\
-47.424	4.1742\\
-47.257	4.1542\\
-47.091	4.1341\\
-46.926	4.1141\\
-46.762	4.0941\\
-46.598	4.0741\\
-46.435	4.0541\\
-46.273	4.034\\
-46.112	4.014\\
-45.952	3.994\\
-45.792	3.974\\
-45.634	3.954\\
-45.476	3.9339\\
-45.319	3.9139\\
-45.162	3.8939\\
-45.007	3.8739\\
-44.852	3.8539\\
-44.698	3.8338\\
-44.545	3.8138\\
-44.393	3.7938\\
-44.241	3.7738\\
-44.091	3.7538\\
-43.941	3.7337\\
-43.792	3.7137\\
-43.643	3.6937\\
-43.496	3.6737\\
-43.349	3.6537\\
-43.203	3.6336\\
-43.058	3.6136\\
-42.914	3.5936\\
-42.77	3.5736\\
-42.628	3.5536\\
-42.486	3.5335\\
-42.345	3.5135\\
-42.204	3.4935\\
-42.065	3.4735\\
-41.926	3.4535\\
-41.788	3.4334\\
-41.651	3.4134\\
-41.515	3.3934\\
-41.38	3.3734\\
-41.245	3.3534\\
-41.111	3.3333\\
-40.978	3.3133\\
-40.846	3.2933\\
-40.714	3.2733\\
-40.584	3.2533\\
-40.454	3.2332\\
-40.325	3.2132\\
-40.196	3.1932\\
-40.069	3.1732\\
-39.942	3.1532\\
-39.817	3.1331\\
-39.691	3.1131\\
-39.567	3.0931\\
-39.444	3.0731\\
-39.321	3.0531\\
-39.199	3.033\\
-39.078	3.013\\
-38.958	2.993\\
-38.839	2.973\\
-38.72	2.953\\
-38.602	2.9329\\
-38.485	2.9129\\
-38.369	2.8929\\
-38.253	2.8729\\
-38.139	2.8529\\
-38.025	2.8328\\
-37.912	2.8128\\
-37.8	2.7928\\
-37.688	2.7728\\
-37.578	2.7528\\
-37.468	2.7327\\
-37.359	2.7127\\
-37.251	2.6927\\
-37.143	2.6727\\
-37.037	2.6527\\
-36.931	2.6326\\
-36.826	2.6126\\
-36.722	2.5926\\
-36.618	2.5726\\
-36.516	2.5526\\
-36.414	2.5325\\
-36.313	2.5125\\
-36.213	2.4925\\
-36.113	2.4725\\
-36.015	2.4525\\
-35.917	2.4324\\
-35.82	2.4124\\
-35.724	2.3924\\
-35.628	2.3724\\
-35.534	2.3524\\
-35.44	2.3323\\
-35.347	2.3123\\
-35.255	2.2923\\
-35.163	2.2723\\
-35.073	2.2523\\
-34.983	2.2322\\
-34.894	2.2122\\
-34.806	2.1922\\
-34.718	2.1722\\
-34.632	2.1522\\
-34.546	2.1321\\
-34.461	2.1121\\
-34.377	2.0921\\
-34.293	2.0721\\
-34.211	2.0521\\
-34.129	2.032\\
-34.048	2.012\\
-33.968	1.992\\
-33.889	1.972\\
-33.81	1.952\\
-33.732	1.9319\\
-33.655	1.9119\\
-33.579	1.8919\\
-33.504	1.8719\\
-33.429	1.8519\\
-33.356	1.8318\\
-33.283	1.8118\\
-33.211	1.7918\\
-33.139	1.7718\\
-33.069	1.7518\\
-32.999	1.7317\\
-32.93	1.7117\\
-32.862	1.6917\\
-32.794	1.6717\\
-32.728	1.6517\\
-32.662	1.6316\\
-32.597	1.6116\\
-32.533	1.5916\\
-32.47	1.5716\\
-32.407	1.5516\\
-32.346	1.5315\\
-32.285	1.5115\\
-32.225	1.4915\\
-32.165	1.4715\\
-32.107	1.4515\\
-32.049	1.4314\\
-31.992	1.4114\\
-31.936	1.3914\\
-31.881	1.3714\\
-31.826	1.3514\\
-31.772	1.3313\\
-31.72	1.3113\\
-31.667	1.2913\\
-31.616	1.2713\\
-31.566	1.2513\\
-31.516	1.2312\\
-31.467	1.2112\\
-31.419	1.1912\\
-31.372	1.1712\\
-31.325	1.1512\\
-31.279	1.1311\\
-31.235	1.1111\\
-31.19	1.0911\\
-31.147	1.0711\\
-31.105	1.0511\\
-31.063	1.031\\
-31.022	1.011\\
-30.982	0.99099\\
-30.943	0.97097\\
-30.904	0.95095\\
-30.867	0.93093\\
-30.83	0.91091\\
-30.794	0.89089\\
-30.758	0.87087\\
-30.724	0.85085\\
-30.69	0.83083\\
-30.657	0.81081\\
-30.625	0.79079\\
-30.594	0.77077\\
-30.564	0.75075\\
-30.534	0.73073\\
-30.505	0.71071\\
-30.477	0.69069\\
-30.45	0.67067\\
-30.423	0.65065\\
-30.398	0.63063\\
-30.373	0.61061\\
-30.349	0.59059\\
-30.326	0.57057\\
-30.303	0.55055\\
-30.281	0.53053\\
-30.261	0.51051\\
-30.241	0.49049\\
-30.221	0.47047\\
-30.203	0.45045\\
-30.185	0.43043\\
-30.168	0.41041\\
-30.152	0.39039\\
-30.137	0.37037\\
-30.123	0.35035\\
-30.109	0.33033\\
-30.096	0.31031\\
-30.084	0.29029\\
-30.073	0.27027\\
-30.063	0.25025\\
-30.053	0.23023\\
-30.044	0.21021\\
-30.036	0.19019\\
-30.029	0.17017\\
-30.023	0.15015\\
-30.017	0.13013\\
-30.012	0.11011\\
-30.008	0.09009\\
-30.005	0.07007\\
-30.003	0.05005\\
-30.001	0.03003\\
-30	0.01001\\
-30	-0.01001\\
-30.001	-0.03003\\
-30.003	-0.05005\\
-30.005	-0.07007\\
-30.008	-0.09009\\
-30.012	-0.11011\\
-30.017	-0.13013\\
-30.023	-0.15015\\
-30.029	-0.17017\\
-30.036	-0.19019\\
-30.044	-0.21021\\
-30.053	-0.23023\\
-30.063	-0.25025\\
-30.073	-0.27027\\
-30.084	-0.29029\\
-30.096	-0.31031\\
-30.109	-0.33033\\
-30.123	-0.35035\\
-30.137	-0.37037\\
-30.152	-0.39039\\
-30.168	-0.41041\\
-30.185	-0.43043\\
-30.203	-0.45045\\
-30.221	-0.47047\\
-30.241	-0.49049\\
-30.261	-0.51051\\
-30.281	-0.53053\\
-30.303	-0.55055\\
-30.326	-0.57057\\
-30.349	-0.59059\\
-30.373	-0.61061\\
-30.398	-0.63063\\
-30.423	-0.65065\\
-30.45	-0.67067\\
-30.477	-0.69069\\
-30.505	-0.71071\\
-30.534	-0.73073\\
-30.564	-0.75075\\
-30.594	-0.77077\\
-30.625	-0.79079\\
-30.657	-0.81081\\
-30.69	-0.83083\\
-30.724	-0.85085\\
-30.758	-0.87087\\
-30.794	-0.89089\\
-30.83	-0.91091\\
-30.867	-0.93093\\
-30.904	-0.95095\\
-30.943	-0.97097\\
-30.982	-0.99099\\
-31.022	-1.011\\
-31.063	-1.031\\
-31.105	-1.0511\\
-31.147	-1.0711\\
-31.19	-1.0911\\
-31.235	-1.1111\\
-31.279	-1.1311\\
-31.325	-1.1512\\
-31.372	-1.1712\\
-31.419	-1.1912\\
-31.467	-1.2112\\
-31.516	-1.2312\\
-31.566	-1.2513\\
-31.616	-1.2713\\
-31.667	-1.2913\\
-31.72	-1.3113\\
-31.772	-1.3313\\
-31.826	-1.3514\\
-31.881	-1.3714\\
-31.936	-1.3914\\
-31.992	-1.4114\\
-32.049	-1.4314\\
-32.107	-1.4515\\
-32.165	-1.4715\\
-32.225	-1.4915\\
-32.285	-1.5115\\
-32.346	-1.5315\\
-32.407	-1.5516\\
-32.47	-1.5716\\
-32.533	-1.5916\\
-32.597	-1.6116\\
-32.662	-1.6316\\
-32.728	-1.6517\\
-32.794	-1.6717\\
-32.862	-1.6917\\
-32.93	-1.7117\\
-32.999	-1.7317\\
-33.069	-1.7518\\
-33.139	-1.7718\\
-33.211	-1.7918\\
-33.283	-1.8118\\
-33.356	-1.8318\\
-33.429	-1.8519\\
-33.504	-1.8719\\
-33.579	-1.8919\\
-33.655	-1.9119\\
-33.732	-1.9319\\
-33.81	-1.952\\
-33.889	-1.972\\
-33.968	-1.992\\
-34.048	-2.012\\
-34.129	-2.032\\
-34.211	-2.0521\\
-34.293	-2.0721\\
-34.377	-2.0921\\
-34.461	-2.1121\\
-34.546	-2.1321\\
-34.632	-2.1522\\
-34.718	-2.1722\\
-34.806	-2.1922\\
-34.894	-2.2122\\
-34.983	-2.2322\\
-35.073	-2.2523\\
-35.163	-2.2723\\
-35.255	-2.2923\\
-35.347	-2.3123\\
-35.44	-2.3323\\
-35.534	-2.3524\\
-35.628	-2.3724\\
-35.724	-2.3924\\
-35.82	-2.4124\\
-35.917	-2.4324\\
-36.015	-2.4525\\
-36.113	-2.4725\\
-36.213	-2.4925\\
-36.313	-2.5125\\
-36.414	-2.5325\\
-36.516	-2.5526\\
-36.618	-2.5726\\
-36.722	-2.5926\\
-36.826	-2.6126\\
-36.931	-2.6326\\
-37.037	-2.6527\\
-37.143	-2.6727\\
-37.251	-2.6927\\
-37.359	-2.7127\\
-37.468	-2.7327\\
-37.578	-2.7528\\
-37.688	-2.7728\\
-37.8	-2.7928\\
-37.912	-2.8128\\
-38.025	-2.8328\\
-38.139	-2.8529\\
-38.253	-2.8729\\
-38.369	-2.8929\\
-38.485	-2.9129\\
-38.602	-2.9329\\
-38.72	-2.953\\
-38.839	-2.973\\
-38.958	-2.993\\
-39.078	-3.013\\
-39.199	-3.033\\
-39.321	-3.0531\\
-39.444	-3.0731\\
-39.567	-3.0931\\
-39.691	-3.1131\\
-39.817	-3.1331\\
-39.942	-3.1532\\
-40.069	-3.1732\\
-40.196	-3.1932\\
-40.325	-3.2132\\
-40.454	-3.2332\\
-40.584	-3.2533\\
-40.714	-3.2733\\
-40.846	-3.2933\\
-40.978	-3.3133\\
-41.111	-3.3333\\
-41.245	-3.3534\\
-41.38	-3.3734\\
-41.515	-3.3934\\
-41.651	-3.4134\\
-41.788	-3.4334\\
-41.926	-3.4535\\
-42.065	-3.4735\\
-42.204	-3.4935\\
-42.345	-3.5135\\
-42.486	-3.5335\\
-42.628	-3.5536\\
-42.77	-3.5736\\
-42.914	-3.5936\\
-43.058	-3.6136\\
-43.203	-3.6336\\
-43.349	-3.6537\\
-43.496	-3.6737\\
-43.643	-3.6937\\
-43.792	-3.7137\\
-43.941	-3.7337\\
-44.091	-3.7538\\
-44.241	-3.7738\\
-44.393	-3.7938\\
-44.545	-3.8138\\
-44.698	-3.8338\\
-44.852	-3.8539\\
-45.007	-3.8739\\
-45.162	-3.8939\\
-45.319	-3.9139\\
-45.476	-3.9339\\
-45.634	-3.954\\
-45.792	-3.974\\
-45.952	-3.994\\
-46.112	-4.014\\
-46.273	-4.034\\
-46.435	-4.0541\\
-46.598	-4.0741\\
-46.762	-4.0941\\
-46.926	-4.1141\\
-47.091	-4.1341\\
-47.257	-4.1542\\
-47.424	-4.1742\\
-47.591	-4.1942\\
-47.76	-4.2142\\
-47.929	-4.2342\\
-48.099	-4.2543\\
-48.269	-4.2743\\
-48.441	-4.2943\\
-48.613	-4.3143\\
-48.786	-4.3343\\
-48.96	-4.3544\\
-49.135	-4.3744\\
-49.311	-4.3944\\
-49.487	-4.4144\\
-49.664	-4.4344\\
-49.842	-4.4545\\
-50.021	-4.4745\\
-50.2	-4.4945\\
-50.381	-4.5145\\
-50.562	-4.5345\\
-50.744	-4.5546\\
-50.927	-4.5746\\
-51.11	-4.5946\\
-51.295	-4.6146\\
-51.48	-4.6346\\
-51.666	-4.6547\\
-51.853	-4.6747\\
-52.04	-4.6947\\
-52.229	-4.7147\\
-52.418	-4.7347\\
-52.608	-4.7548\\
-52.798	-4.7748\\
-52.99	-4.7948\\
-53.182	-4.8148\\
-53.376	-4.8348\\
-53.57	-4.8549\\
-53.764	-4.8749\\
-53.96	-4.8949\\
-54.156	-4.9149\\
-54.354	-4.9349\\
-54.552	-4.955\\
-54.75	-4.975\\
-54.95	-4.995\\
-55.15	-5.015\\
-55.352	-5.035\\
-55.554	-5.0551\\
-55.756	-5.0751\\
-55.96	-5.0951\\
-56.164	-5.1151\\
-56.37	-5.1351\\
-56.576	-5.1552\\
-56.782	-5.1752\\
-56.99	-5.1952\\
-57.198	-5.2152\\
-57.408	-5.2352\\
-57.618	-5.2553\\
-57.829	-5.2753\\
-58.04	-5.2953\\
-58.253	-5.3153\\
-58.466	-5.3353\\
-58.68	-5.3554\\
-58.895	-5.3754\\
-59.11	-5.3954\\
-59.327	-5.4154\\
-59.544	-5.4354\\
-59.762	-5.4555\\
-59.981	-5.4755\\
-60.2	-5.4955\\
-60.421	-5.5155\\
-60.642	-5.5355\\
-60.864	-5.5556\\
-61.087	-5.5756\\
-61.311	-5.5956\\
-61.535	-5.6156\\
-61.76	-5.6356\\
-61.986	-5.6557\\
-62.213	-5.6757\\
-62.441	-5.6957\\
-62.669	-5.7157\\
-62.899	-5.7357\\
-63.129	-5.7558\\
-63.36	-5.7758\\
-63.591	-5.7958\\
-63.824	-5.8158\\
-64.057	-5.8358\\
-64.291	-5.8559\\
-64.526	-5.8759\\
-64.762	-5.8959\\
-64.998	-5.9159\\
-65.235	-5.9359\\
-65.473	-5.956\\
-65.712	-5.976\\
-65.952	-5.996\\
-66.192	-6.016\\
-66.434	-6.036\\
-66.676	-6.0561\\
-66.919	-6.0761\\
-67.162	-6.0961\\
-67.407	-6.1161\\
-67.652	-6.1361\\
-67.898	-6.1562\\
-68.145	-6.1762\\
-68.393	-6.1962\\
-68.641	-6.2162\\
-68.891	-6.2362\\
-69.141	-6.2563\\
-69.392	-6.2763\\
-69.643	-6.2963\\
-69.896	-6.3163\\
-70.149	-6.3363\\
-70.403	-6.3564\\
-70.658	-6.3764\\
-70.914	-6.3964\\
-71.17	-6.4164\\
-71.428	-6.4364\\
-71.686	-6.4565\\
-71.945	-6.4765\\
-72.204	-6.4965\\
-72.465	-6.5165\\
-72.726	-6.5365\\
-72.988	-6.5566\\
-73.251	-6.5766\\
-73.515	-6.5966\\
-73.78	-6.6166\\
-74.045	-6.6366\\
-74.311	-6.6567\\
-74.578	-6.6767\\
-74.846	-6.6967\\
-75.114	-6.7167\\
-75.384	-6.7367\\
-75.654	-6.7568\\
-75.925	-6.7768\\
-76.196	-6.7968\\
-76.469	-6.8168\\
-76.742	-6.8368\\
-77.016	-6.8569\\
-77.291	-6.8769\\
-77.567	-6.8969\\
-77.844	-6.9169\\
-78.121	-6.9369\\
-78.399	-6.957\\
-78.678	-6.977\\
-78.958	-6.997\\
-79.239	-7.017\\
-79.52	-7.037\\
-79.802	-7.0571\\
-80.085	-7.0771\\
-80.369	-7.0971\\
-80.653	-7.1171\\
-80.939	-7.1371\\
-81.225	-7.1572\\
-81.512	-7.1772\\
-81.8	-7.1972\\
-82.088	-7.2172\\
-82.378	-7.2372\\
-82.668	-7.2573\\
-82.959	-7.2773\\
-83.251	-7.2973\\
-83.543	-7.3173\\
-83.837	-7.3373\\
-84.131	-7.3574\\
-84.426	-7.3774\\
-84.721	-7.3974\\
-85.018	-7.4174\\
-85.315	-7.4374\\
-85.614	-7.4575\\
-85.913	-7.4775\\
-86.212	-7.4975\\
-86.513	-7.5175\\
-86.814	-7.5375\\
-87.117	-7.5576\\
-87.42	-7.5776\\
-87.723	-7.5976\\
-88.028	-7.6176\\
-88.334	-7.6376\\
-88.64	-7.6577\\
-88.947	-7.6777\\
-89.255	-7.6977\\
-89.563	-7.7177\\
-89.873	-7.7377\\
-90.183	-7.7578\\
-90.494	-7.7778\\
-90.806	-7.7978\\
-91.118	-7.8178\\
-91.432	-7.8378\\
-91.746	-7.8579\\
-92.061	-7.8779\\
-92.377	-7.8979\\
-92.693	-7.9179\\
-93.011	-7.9379\\
-93.329	-7.958\\
-93.648	-7.978\\
-93.968	-7.998\\
-94.289	-8.018\\
-94.61	-8.038\\
-94.932	-8.0581\\
-95.255	-8.0781\\
-95.579	-8.0981\\
-95.904	-8.1181\\
-96.229	-8.1381\\
-96.556	-8.1582\\
-96.883	-8.1782\\
-97.21	-8.1982\\
-97.539	-8.2182\\
-97.869	-8.2382\\
-98.199	-8.2583\\
-98.53	-8.2783\\
-98.862	-8.2983\\
-99.194	-8.3183\\
-99.528	-8.3383\\
-99.862	-8.3584\\
-100.2	-8.3784\\
-100.53	-8.3984\\
-100.87	-8.4184\\
-101.21	-8.4384\\
-101.55	-8.4585\\
-101.88	-8.4785\\
-102.22	-8.4985\\
-102.57	-8.5185\\
-102.91	-8.5385\\
-103.25	-8.5586\\
-103.59	-8.5786\\
-103.94	-8.5986\\
-104.28	-8.6186\\
-104.63	-8.6386\\
-104.97	-8.6587\\
-105.32	-8.6787\\
-105.67	-8.6987\\
-106.02	-8.7187\\
-106.37	-8.7387\\
-106.72	-8.7588\\
-107.07	-8.7788\\
-107.42	-8.7988\\
-107.77	-8.8188\\
-108.13	-8.8388\\
-108.48	-8.8589\\
-108.83	-8.8789\\
-109.19	-8.8989\\
-109.55	-8.9189\\
-109.9	-8.9389\\
-110.26	-8.959\\
-110.62	-8.979\\
-110.98	-8.999\\
-111.34	-9.019\\
-111.7	-9.039\\
-112.07	-9.0591\\
-112.43	-9.0791\\
-112.79	-9.0991\\
-113.16	-9.1191\\
-113.52	-9.1391\\
-113.89	-9.1592\\
-114.26	-9.1792\\
-114.63	-9.1992\\
-114.99	-9.2192\\
-115.36	-9.2392\\
-115.73	-9.2593\\
-116.11	-9.2793\\
-116.48	-9.2993\\
-116.85	-9.3193\\
-117.22	-9.3393\\
-117.6	-9.3594\\
-117.97	-9.3794\\
-118.35	-9.3994\\
-118.73	-9.4194\\
-119.1	-9.4394\\
-119.48	-9.4595\\
-119.86	-9.4795\\
-120.24	-9.4995\\
-120.62	-9.5195\\
-121	-9.5395\\
-121.39	-9.5596\\
-121.77	-9.5796\\
-122.15	-9.5996\\
-122.54	-9.6196\\
-122.92	-9.6396\\
-123.31	-9.6597\\
-123.7	-9.6797\\
-124.08	-9.6997\\
-124.47	-9.7197\\
-124.86	-9.7397\\
-125.25	-9.7598\\
-125.64	-9.7798\\
-126.04	-9.7998\\
-126.43	-9.8198\\
-126.82	-9.8398\\
-127.22	-9.8599\\
-127.61	-9.8799\\
-128.01	-9.8999\\
-128.4	-9.9199\\
-128.8	-9.9399\\
-129.2	-9.96\\
-129.6	-9.98\\
-130	-10\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black},  mark size=1pt, forget plot]
  table[row sep=crcr]{%
-95.59	8.0988\\
-84.932	7.4116\\
-76.789	6.8402\\
-70.047	6.3283\\
-64.27	5.8541\\
-59.232	5.4067\\
-54.793	4.9793\\
-50.862	4.5675\\
-47.374	4.1683\\
-44.282	3.7792\\
-41.55	3.3986\\
-39.15	3.0249\\
-37.06	2.657\\
-35.262	2.2939\\
-33.743	1.9348\\
-32.493	1.5789\\
-31.502	1.2255\\
-30.764	0.87401\\
-30.274	0.52387\\
-30.03	0.17454\\
-30.03	-0.17454\\
-30.274	-0.52387\\
-30.764	-0.87401\\
-31.502	-1.2255\\
-32.493	-1.5789\\
-33.743	-1.9348\\
-35.262	-2.2939\\
-37.06	-2.657\\
-39.15	-3.0249\\
-41.55	-3.3986\\
-44.282	-3.7792\\
-47.374	-4.1683\\
-50.862	-4.5675\\
-54.793	-4.9793\\
-59.232	-5.4067\\
-64.27	-5.8541\\
-70.047	-6.3283\\
-76.789	-6.8402\\
-84.932	-7.4116\\
-95.59	-8.0988\\
};
\end{axis}
\end{tikzpicture}%

==> figs/contour_expm.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=40,
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
3	0.82388\\
7	0.018529\\
11	0.0005091\\
15	3.0528e-05\\
19	1.9074e-06\\
23	1.1921e-07\\
27	7.4505e-09\\
31	4.6561e-10\\
35	2.9048e-11\\
39	1.7688e-12\\
};
\addlegendentry{Exact resolvents}

\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
3	0.82388\\
7	0.018529\\
11	0.0005091\\
15	3.0528e-05\\
19	1.9072e-06\\
23	1.1902e-07\\
27	7.3355e-09\\
31	1.2958e-09\\
35	3.7356e-09\\
39	1.3359e-09\\
};
\addlegendentry{Approx resolvent, $\epsilon=10^{-8}$}

\addplot [color=green, draw=none, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
3	0.82386\\
7	0.018523\\
11	0.00050392\\
15	2.917e-05\\
19	3.1707e-05\\
23	3.3476e-05\\
27	1.792e-05\\
31	1.7335e-05\\
35	2.621e-05\\
39	1.5065e-05\\
};
\addlegendentry{Approx resolvent, $\epsilon=10^{-4}$}

\end{axis}
\end{tikzpicture}%

==> figs/convergence_PauliString1.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$t_{\rm tot}$},
ymode=log,
ymin=1e-05,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\vert \mathcal{I}-\mathcal{I}_K\vert$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
69.078	1.1387\\
103.62	1.1412\\
138.16	0.73881\\
172.69	0.69087\\
207.23	0.59472\\
241.77	0.47013\\
276.31	0.27629\\
310.85	0.11417\\
345.39	0.034304\\
379.93	0.0081555\\
414.47	0.0012879\\
449	0.001\\
483.54	0.001\\
518.08	0.001\\
552.62	0.001\\
587.16	0.001\\
621.7	0.001\\
656.24	0.001\\
690.78	0.001\\
725.31	0.001\\
759.85	0.001\\
794.39	0.001\\
828.93	0.001\\
863.47	0.001\\
898.01	0.001\\
932.55	0.001\\
967.09	0.001\\
1001.6	0.001\\
1036.2	0.001\\
1070.7	0.001\\
1105.2	0.001\\
1139.8	0.001\\
1174.3	0.001\\
1208.9	0.001\\
1243.4	0.001\\
1277.9	0.001\\
1312.5	0.001\\
1347	0.001\\
1381.6	0.001\\
1416.1	0.001\\
1450.6	0.001\\
1485.2	0.001\\
1519.7	0.001\\
1554.2	0.001\\
1588.8	0.001\\
1623.3	0.001\\
1657.9	0.001\\
1692.4	0.001\\
1726.9	0.001\\
1761.5	0.001\\
1796	0.001\\
1830.6	0.001\\
1865.1	0.001\\
1899.6	0.001\\
1934.2	0.001\\
1968.7	0.001\\
2003.2	0.001\\
2037.8	0.001\\
2072.3	0.001\\
};
\addlegendentry{Legendre}

\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
4	0.53915\\
9	0.37854\\
16	0.26326\\
25	0.18199\\
36	0.12528\\
49	0.08598\\
64	0.058866\\
81	0.042067\\
100	0.033013\\
121	0.025763\\
144	0.020006\\
169	0.015467\\
196	0.011909\\
225	0.009137\\
256	0.0069867\\
289	0.0053261\\
324	0.0040488\\
361	0.0030697\\
400	0.0023217\\
441	0.0017519\\
484	0.0013192\\
529	0.00099135\\
576	0.00074358\\
625	0.00055674\\
676	0.00041616\\
729	0.00031058\\
784	0.00023144\\
841	0.00017223\\
900	0.00012799\\
961	9.4997e-05\\
1024	7.0424e-05\\
1089	5.215e-05\\
1156	3.8576e-05\\
1225	2.8507e-05\\
1296	2.1046e-05\\
1369	1.5524e-05\\
1444	1.1442e-05\\
1521	8.426e-06\\
1600	6.2007e-06\\
1681	4.56e-06\\
1764	3.3513e-06\\
1849	2.4615e-06\\
1936	1.807e-06\\
2025	1.3258e-06\\
2116	9.7232e-07\\
2209	7.1277e-07\\
2304	5.2231e-07\\
2401	3.826e-07\\
2500	2.8018e-07\\
2601	2.0511e-07\\
2704	1.5012e-07\\
2809	1.0985e-07\\
2916	8.0364e-08\\
3025	5.8783e-08\\
3136	4.2991e-08\\
3249	3.1438e-08\\
3364	2.2986e-08\\
3481	1.6806e-08\\
3600	1.2286e-08\\
};
\addlegendentry{Laguerre}

\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
69.078	3.4344\\
103.62	1.7789\\
138.16	1.3356\\
172.69	1.204\\
207.23	1.1339\\
241.77	1.0452\\
276.31	0.69076\\
310.85	0.46315\\
345.39	0.33411\\
379.93	0.25443\\
414.47	0.20134\\
449	0.1639\\
483.54	0.13635\\
518.08	0.11541\\
552.62	0.099063\\
587.16	0.086037\\
621.7	0.07547\\
656.24	0.06677\\
690.78	0.059514\\
725.31	0.053394\\
759.85	0.048182\\
794.39	0.043705\\
828.93	0.03983\\
863.47	0.036451\\
898.01	0.033487\\
932.55	0.030872\\
967.09	0.028553\\
1001.6	0.026486\\
1036.2	0.024636\\
1070.7	0.022974\\
1105.2	0.021474\\
1139.8	0.020116\\
1174.3	0.018883\\
1208.9	0.017759\\
1243.4	0.016733\\
1277.9	0.015792\\
1312.5	0.014928\\
1347	0.014133\\
1381.6	0.013399\\
1416.1	0.012721\\
1450.6	0.012092\\
1485.2	0.011508\\
1519.7	0.010965\\
1554.2	0.010459\\
1588.8	0.0099872\\
1623.3	0.009546\\
1657.9	0.009133\\
1692.4	0.0087458\\
1726.9	0.0083823\\
1761.5	0.0080406\\
1796	0.007719\\
1830.6	0.007416\\
1865.1	0.0071301\\
1899.6	0.0068601\\
1934.2	0.0066049\\
1968.7	0.0063632\\
2003.2	0.0061343\\
2037.8	0.0059173\\
2072.3	0.005716\\
};
\addlegendentry{Trapezoidal}

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$t_{\rm tot}$},
ymode=log,
ymin=1e-05,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\vert \mathcal{I}-\mathcal{I}_K\vert$},
axis background/.style={fill=white}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
69.078	1.1387\\
103.62	1.1412\\
138.16	0.73887\\
172.69	0.69089\\
207.23	0.59467\\
241.77	0.47018\\
276.31	0.2764\\
310.85	0.11413\\
345.39	0.034339\\
379.93	0.0081743\\
414.47	0.0013277\\
449	0.0010434\\
483.54	0.0010453\\
518.08	0.0010447\\
552.62	0.0010433\\
587.16	0.0010441\\
621.7	0.0010469\\
656.24	0.0010441\\
690.78	0.0010437\\
725.31	0.001047\\
759.85	0.0010446\\
794.39	0.0010443\\
828.93	0.0010458\\
863.47	0.0010467\\
898.01	0.0010436\\
932.55	0.0010454\\
967.09	0.0010476\\
1001.6	0.0010456\\
1036.2	0.001046\\
1070.7	0.0010462\\
1105.2	0.0010442\\
1139.8	0.0010459\\
1174.3	0.0010444\\
1208.9	0.0010459\\
1243.4	0.0010452\\
1277.9	0.001044\\
1312.5	0.0010451\\
1347	0.0010445\\
1381.6	0.0010447\\
1416.1	0.0010451\\
1450.6	0.0010449\\
1485.2	0.0010446\\
1519.7	0.0010475\\
1554.2	0.0010457\\
1588.8	0.0010446\\
1623.3	0.0010457\\
1657.9	0.0010446\\
1692.4	0.0010456\\
1726.9	0.001044\\
1761.5	0.001044\\
1796	0.0010456\\
1830.6	0.001045\\
1865.1	0.0010439\\
1899.6	0.0010456\\
1934.2	0.0010448\\
1968.7	0.0010461\\
2003.2	0.0010454\\
2037.8	0.0010447\\
2072.3	0.0010445\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	0.53915\\
9	0.37854\\
16	0.26325\\
25	0.18199\\
36	0.12528\\
49	0.085978\\
64	0.058865\\
81	0.042117\\
100	0.033068\\
121	0.025726\\
144	0.020014\\
169	0.015478\\
196	0.011937\\
225	0.0091114\\
256	0.006978\\
289	0.005387\\
324	0.0039994\\
361	0.003012\\
400	0.0023682\\
441	0.0017775\\
484	0.0012496\\
529	0.0010135\\
576	0.00072733\\
625	0.00050078\\
676	0.00048962\\
729	0.00037342\\
784	0.00023448\\
841	0.00019332\\
900	0.0001981\\
961	0.00018395\\
1024	0.00018695\\
1089	0.0001888\\
1156	0.00018531\\
1225	0.00018777\\
1296	0.00019022\\
1369	0.00018438\\
1444	0.00018617\\
1521	0.0001853\\
1600	0.00018712\\
1681	0.00018553\\
1764	0.00018595\\
1849	0.00018345\\
1936	0.00018394\\
2025	0.00019064\\
2116	0.00018772\\
2209	0.00018253\\
2304	0.00018924\\
2401	0.00018799\\
2500	0.00018862\\
2601	0.00018597\\
2704	0.00018874\\
2809	0.00018649\\
2916	0.00018382\\
3025	0.00018664\\
3136	0.00018649\\
3249	0.00018692\\
3364	0.00018613\\
3481	0.00018712\\
3600	0.00018623\\
};
\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
69.078	3.4343\\
103.62	1.7788\\
138.16	1.3355\\
172.69	1.2039\\
207.23	1.1338\\
241.77	1.0451\\
276.31	0.69066\\
310.85	0.463\\
345.39	0.33405\\
379.93	0.25429\\
414.47	0.2012\\
449	0.16384\\
483.54	0.13624\\
518.08	0.11536\\
552.62	0.099011\\
587.16	0.085929\\
621.7	0.075362\\
656.24	0.066751\\
690.78	0.059484\\
725.31	0.053314\\
759.85	0.048107\\
794.39	0.043635\\
828.93	0.039778\\
863.47	0.036384\\
898.01	0.033445\\
932.55	0.030805\\
967.09	0.028478\\
1001.6	0.026445\\
1036.2	0.024582\\
1070.7	0.022944\\
1105.2	0.021404\\
1139.8	0.020098\\
1174.3	0.018831\\
1208.9	0.017735\\
1243.4	0.016683\\
1277.9	0.015804\\
1312.5	0.014889\\
1347	0.014147\\
1381.6	0.013333\\
1416.1	0.01268\\
1450.6	0.012099\\
1485.2	0.01149\\
1519.7	0.010922\\
1554.2	0.010424\\
1588.8	0.0099478\\
1623.3	0.0095246\\
1657.9	0.0090997\\
1692.4	0.0086757\\
1726.9	0.0083472\\
1761.5	0.0080121\\
1796	0.007681\\
1830.6	0.0073909\\
1865.1	0.0070969\\
1899.6	0.0068162\\
1934.2	0.0065758\\
1968.7	0.0063266\\
2003.2	0.0061617\\
2037.8	0.0058906\\
2072.3	0.0057026\\
};
\end{axis}
\end{tikzpicture}%

==> figs/convergence_PauliString2.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$t_{\rm tot}$},
ymode=log,
ymin=1e-05,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\vert \mathcal{I}-\mathcal{I}_K\vert$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
138.16	1.1547\\
207.23	1.1576\\
276.31	1.0194\\
345.39	1.0427\\
414.47	0.79379\\
483.54	0.80878\\
552.62	0.56892\\
621.7	0.52637\\
690.78	0.5054\\
759.85	0.47954\\
828.93	0.44828\\
898.01	0.40576\\
967.09	0.35077\\
1036.2	0.30876\\
1105.2	0.22932\\
1174.3	0.13276\\
1243.4	0.060661\\
1312.5	0.022802\\
1381.6	0.0070308\\
1450.6	0.0019469\\
1519.7	0.001\\
1588.8	0.001\\
1657.9	0.001\\
1726.9	0.001\\
1796	0.001\\
1865.1	0.001\\
1934.2	0.001\\
2003.2	0.001\\
2072.3	0.001\\
2141.4	0.001\\
2210.5	0.001\\
2279.6	0.001\\
2348.6	0.001\\
2417.7	0.001\\
2486.8	0.001\\
2555.9	0.001\\
2624.9	0.001\\
2694	0.001\\
2763.1	0.001\\
2832.2	0.001\\
2901.3	0.001\\
2970.3	0.001\\
3039.4	0.001\\
3108.5	0.001\\
3177.6	0.001\\
3246.6	0.001\\
3315.7	0.001\\
3384.8	0.001\\
3453.9	0.001\\
3523	0.001\\
3592	0.001\\
3661.1	0.001\\
3730.2	0.001\\
3799.3	0.001\\
3868.3	0.001\\
3937.4	0.001\\
4006.5	0.001\\
4075.6	0.001\\
4144.7	0.001\\
};
\addlegendentry{Legendre}

\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
4	0.73807\\
9	0.61977\\
16	0.51788\\
25	0.43139\\
36	0.35857\\
49	0.29756\\
64	0.24662\\
81	0.20419\\
100	0.16892\\
121	0.13965\\
144	0.11537\\
169	0.095273\\
196	0.078638\\
225	0.064882\\
256	0.053512\\
289	0.044121\\
324	0.038087\\
361	0.034144\\
400	0.030531\\
441	0.027234\\
484	0.024238\\
529	0.021525\\
576	0.019075\\
625	0.016871\\
676	0.014893\\
729	0.013122\\
784	0.011542\\
841	0.010135\\
900	0.0088849\\
961	0.0077765\\
1024	0.006796\\
1089	0.0059304\\
1156	0.0051676\\
1225	0.0044966\\
1296	0.0039075\\
1369	0.0033912\\
1444	0.0029394\\
1521	0.0025447\\
1600	0.0022005\\
1681	0.0019006\\
1764	0.0016398\\
1849	0.0014133\\
1936	0.0012169\\
2025	0.0010468\\
2116	0.00089958\\
2209	0.00077243\\
2304	0.0006627\\
2401	0.00056811\\
2500	0.00048668\\
2601	0.00041664\\
2704	0.00035645\\
2809	0.0003048\\
2916	0.00026049\\
3025	0.00022253\\
3136	0.00019004\\
3249	0.00016223\\
3364	0.00013846\\
3481	0.00011816\\
3600	0.00010082\\
};
\addlegendentry{Laguerre}

\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
138.16	3.5147\\
207.23	1.8473\\
276.31	1.4219\\
345.39	1.2237\\
414.47	1.1572\\
483.54	1.1078\\
552.62	1.0933\\
621.7	1.045\\
690.78	1.0648\\
759.85	0.99437\\
828.93	1.0499\\
898.01	0.81668\\
967.09	0.54677\\
1036.2	0.39477\\
1105.2	0.30399\\
1174.3	0.24451\\
1243.4	0.20272\\
1312.5	0.17184\\
1381.6	0.14814\\
1450.6	0.12942\\
1519.7	0.11429\\
1588.8	0.10185\\
1657.9	0.091455\\
1726.9	0.082662\\
1796	0.075143\\
1865.1	0.068652\\
1934.2	0.063004\\
2003.2	0.058052\\
2072.3	0.053684\\
2141.4	0.049808\\
2210.5	0.04635\\
2279.6	0.043251\\
2348.6	0.040462\\
2417.7	0.037941\\
2486.8	0.035655\\
2555.9	0.033575\\
2624.9	0.031675\\
2694	0.029936\\
2763.1	0.02834\\
2832.2	0.02687\\
2901.3	0.025514\\
2970.3	0.02426\\
3039.4	0.023098\\
3108.5	0.022019\\
3177.6	0.021016\\
3246.6	0.02008\\
3315.7	0.019207\\
3384.8	0.018391\\
3453.9	0.017626\\
3523	0.016909\\
3592	0.016235\\
3661.1	0.015601\\
3730.2	0.015005\\
3799.3	0.014442\\
3868.3	0.013911\\
3937.4	0.01341\\
4006.5	0.012935\\
4075.6	0.012485\\
4144.7	0.012059\\
};
\addlegendentry{Trapezoidal}

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$t_{\rm tot}$},
ymode=log,
ymin=1e-05,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\vert \mathcal{I}-\mathcal{I}_K\vert$},
axis background/.style={fill=white}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
138.16	1.1547\\
207.23	1.1576\\
276.31	1.0194\\
345.39	1.0427\\
414.47	0.7938\\
483.54	0.80878\\
552.62	0.56881\\
621.7	0.52636\\
690.78	0.50542\\
759.85	0.47956\\
828.93	0.44828\\
898.01	0.40569\\
967.09	0.35078\\
1036.2	0.30883\\
1105.2	0.22924\\
1174.3	0.13276\\
1243.4	0.060688\\
1312.5	0.02273\\
1381.6	0.007036\\
1450.6	0.0019674\\
1519.7	0.001044\\
1588.8	0.0010459\\
1657.9	0.0010465\\
1726.9	0.0010462\\
1796	0.0010447\\
1865.1	0.0010479\\
1934.2	0.0010476\\
2003.2	0.001046\\
2072.3	0.0010459\\
2141.4	0.0010454\\
2210.5	0.0010453\\
2279.6	0.0010476\\
2348.6	0.0010454\\
2417.7	0.0010471\\
2486.8	0.0010449\\
2555.9	0.0010448\\
2624.9	0.0010454\\
2694	0.0010462\\
2763.1	0.0010451\\
2832.2	0.001046\\
2901.3	0.001046\\
2970.3	0.0010454\\
3039.4	0.0010473\\
3108.5	0.0010458\\
3177.6	0.0010463\\
3246.6	0.0010475\\
3315.7	0.0010455\\
3384.8	0.0010454\\
3453.9	0.0010452\\
3523	0.0010459\\
3592	0.001047\\
3661.1	0.0010449\\
3730.2	0.0010456\\
3799.3	0.0010458\\
3868.3	0.0010453\\
3937.4	0.0010459\\
4006.5	0.0010463\\
4075.6	0.0010458\\
4144.7	0.0010469\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	0.73807\\
9	0.61977\\
16	0.51788\\
25	0.43139\\
36	0.35857\\
49	0.29756\\
64	0.24661\\
81	0.20419\\
100	0.16892\\
121	0.13964\\
144	0.11537\\
169	0.09527\\
196	0.078637\\
225	0.06488\\
256	0.053509\\
289	0.04412\\
324	0.038079\\
361	0.034092\\
400	0.03056\\
441	0.027257\\
484	0.024203\\
529	0.02155\\
576	0.019041\\
625	0.016852\\
676	0.014896\\
729	0.013159\\
784	0.011527\\
841	0.010117\\
900	0.0089058\\
961	0.0077709\\
1024	0.0067413\\
1089	0.0059097\\
1156	0.0051748\\
1225	0.0044761\\
1296	0.0038687\\
1369	0.0033858\\
1444	0.0029395\\
1521	0.0025262\\
1600	0.0022006\\
1681	0.00191\\
1764	0.0016261\\
1849	0.0014288\\
1936	0.0012451\\
2025	0.0010581\\
2116	0.00087689\\
2209	0.00080538\\
2304	0.00068559\\
2401	0.00055429\\
2500	0.00048389\\
2601	0.00043923\\
2704	0.00037617\\
2809	0.00030682\\
2916	0.00027864\\
3025	0.00025137\\
3136	0.00021627\\
3249	0.00021002\\
3364	0.00021092\\
3481	0.00020675\\
3600	0.00020343\\
};
\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
138.16	3.5147\\
207.23	1.8473\\
276.31	1.4218\\
345.39	1.2236\\
414.47	1.1571\\
483.54	1.1077\\
552.62	1.0932\\
621.7	1.0449\\
690.78	1.0647\\
759.85	0.99433\\
828.93	1.0499\\
898.01	0.81661\\
967.09	0.54668\\
1036.2	0.39473\\
1105.2	0.30391\\
1174.3	0.24442\\
1243.4	0.20265\\
1312.5	0.17183\\
1381.6	0.1481\\
1450.6	0.12934\\
1519.7	0.11423\\
1588.8	0.10176\\
1657.9	0.091414\\
1726.9	0.08265\\
1796	0.075124\\
1865.1	0.068583\\
1934.2	0.062955\\
2003.2	0.058033\\
2072.3	0.053628\\
2141.4	0.049795\\
2210.5	0.046359\\
2279.6	0.043176\\
2348.6	0.040451\\
2417.7	0.037878\\
2486.8	0.035661\\
2555.9	0.033594\\
2624.9	0.031638\\
2694	0.029931\\
2763.1	0.028289\\
2832.2	0.026822\\
2901.3	0.02549\\
2970.3	0.02423\\
3039.4	0.023069\\
3108.5	0.021975\\
3177.6	0.02101\\
3246.6	0.020073\\
3315.7	0.019174\\
3384.8	0.018353\\
3453.9	0.01759\\
3523	0.016904\\
3592	0.016212\\
3661.1	0.015555\\
3730.2	0.014989\\
3799.3	0.014401\\
3868.3	0.013873\\
3937.4	0.013395\\
4006.5	0.01295\\
4075.6	0.012457\\
4144.7	0.012021\\
};
\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figs/convergence_PauliString3.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$t_{\rm tot}$},
ymode=log,
ymin=1e-05,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\vert \mathcal{I}-\mathcal{I}_K\vert$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
230.26	1.0482\\
345.39	1.1961\\
460.52	1.1519\\
575.65	1.1021\\
690.78	1.0309\\
805.9	0.93601\\
921.03	0.80332\\
1036.2	0.77564\\
1151.3	0.65583\\
1266.4	0.61539\\
1381.6	0.61645\\
1496.7	0.52752\\
1611.8	0.47459\\
1726.9	0.4643\\
1842.1	0.4331\\
1957.2	0.40437\\
2072.3	0.37142\\
2187.5	0.33601\\
2302.6	0.29873\\
2417.7	0.26104\\
2532.8	0.22316\\
2648	0.18692\\
2763.1	0.15167\\
2878.2	0.11942\\
2993.4	0.090635\\
3108.5	0.063175\\
3223.6	0.038768\\
3338.7	0.02067\\
3453.9	0.0096119\\
3569	0.0039309\\
3684.1	0.0014302\\
3799.3	0.00046531\\
3914.4	0.00013749\\
4029.5	3.6882e-05\\
4144.7	1e-05\\
4259.8	1e-05\\
4374.9	1e-05\\
4490	1e-05\\
4605.2	1e-05\\
4720.3	1e-05\\
4835.4	1e-05\\
4950.6	1e-05\\
5065.7	1e-05\\
5180.8	1e-05\\
5295.9	1e-05\\
5411.1	1e-05\\
5526.2	1e-05\\
5641.3	1e-05\\
5756.5	1e-05\\
5871.6	1e-05\\
5986.7	1e-05\\
6101.9	1e-05\\
6217	1e-05\\
6332.1	1e-05\\
6447.2	1e-05\\
6562.4	1e-05\\
6677.5	1e-05\\
6792.6	1e-05\\
6907.8	1e-05\\
7022.9	1e-05\\
7138	1e-05\\
7253.1	1e-05\\
7368.3	1e-05\\
7483.4	1e-05\\
7598.5	1e-05\\
7713.7	1e-05\\
7828.8	1e-05\\
7943.9	1e-05\\
8059	1e-05\\
8174.2	1e-05\\
8289.3	1e-05\\
8404.4	1e-05\\
8519.6	1e-05\\
8634.7	1e-05\\
8749.8	1e-05\\
8865	1e-05\\
8980.1	1e-05\\
9095.2	1e-05\\
9210.3	1e-05\\
9325.5	1e-05\\
9440.6	1e-05\\
9555.7	1e-05\\
9670.9	1e-05\\
9786	1e-05\\
9901.1	1e-05\\
10016	1e-05\\
10131	1e-05\\
10247	1e-05\\
10362	1e-05\\
10477	1e-05\\
10592	1e-05\\
10707	1e-05\\
10822	1e-05\\
10937	1e-05\\
11052	1e-05\\
11168	1e-05\\
11283	1e-05\\
11398	1e-05\\
11513	1e-05\\
};
\addlegendentry{Legendre}

\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
4	0.73807\\
9	0.61977\\
16	0.51788\\
25	0.43139\\
36	0.35857\\
49	0.29756\\
64	0.24662\\
81	0.20419\\
100	0.16892\\
121	0.13965\\
144	0.11537\\
169	0.095273\\
196	0.078638\\
225	0.064882\\
256	0.053512\\
289	0.044121\\
324	0.038087\\
361	0.034144\\
400	0.030531\\
441	0.027234\\
484	0.024238\\
529	0.021525\\
576	0.019075\\
625	0.016871\\
676	0.014893\\
729	0.013122\\
784	0.011542\\
841	0.010135\\
900	0.0088849\\
961	0.0077765\\
1024	0.006796\\
1089	0.0059304\\
1156	0.0051676\\
1225	0.0044966\\
1296	0.0039075\\
1369	0.0033912\\
1444	0.0029394\\
1521	0.0025447\\
1600	0.0022005\\
1681	0.0019006\\
1764	0.0016398\\
1849	0.0014133\\
1936	0.0012169\\
2025	0.0010468\\
2116	0.00089958\\
2209	0.00077243\\
2304	0.0006627\\
2401	0.00056811\\
2500	0.00048668\\
2601	0.00041664\\
2704	0.00035645\\
2809	0.0003048\\
2916	0.00026049\\
3025	0.00022253\\
3136	0.00019004\\
3249	0.00016223\\
3364	0.00013846\\
3481	0.00011816\\
3600	0.00010082\\
3721	8.6019e-05\\
3844	7.3395e-05\\
3969	6.263e-05\\
4096	5.3452e-05\\
4225	4.5629e-05\\
4356	3.8961e-05\\
4489	3.3279e-05\\
4624	2.8436e-05\\
4761	2.4308e-05\\
4900	2.0789e-05\\
5041	1.7787e-05\\
5184	1.5226e-05\\
5329	1.3041e-05\\
5476	1.1174e-05\\
5625	9.5798e-06\\
5776	8.2168e-06\\
5929	7.0509e-06\\
6084	6.0531e-06\\
6241	5.1986e-06\\
6400	4.4663e-06\\
6561	3.8383e-06\\
6724	3.2996e-06\\
6889	2.8371e-06\\
7056	2.4399e-06\\
7225	2.0986e-06\\
7396	1.8052e-06\\
7569	1.5528e-06\\
7744	1.3358e-06\\
7921	1.149e-06\\
8100	9.8823e-07\\
8281	8.4986e-07\\
8464	7.3075e-07\\
8649	6.2821e-07\\
8836	5.3994e-07\\
9025	4.6396e-07\\
9216	3.9857e-07\\
9409	3.423e-07\\
9604	2.9388e-07\\
9801	2.5223e-07\\
10000	2.1642e-07\\
};
\addlegendentry{Laguerre}

\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
230.26	5.8572\\
345.39	2.9387\\
460.52	2.0299\\
575.65	1.6282\\
690.78	1.4233\\
805.9	1.2916\\
921.03	1.2308\\
1036.2	1.1831\\
1151.3	1.138\\
1266.4	1.1078\\
1381.6	1.1028\\
1496.7	1.0765\\
1611.8	1.0778\\
1726.9	1.0698\\
1842.1	1.0655\\
1957.2	1.0608\\
2072.3	1.0131\\
2187.5	1.0292\\
2302.6	1.0096\\
2417.7	0.81744\\
2532.8	0.63784\\
2648	0.50948\\
2763.1	0.41918\\
2878.2	0.3536\\
2993.4	0.30421\\
3108.5	0.26581\\
3223.6	0.23516\\
3338.7	0.21017\\
3453.9	0.18941\\
3569	0.17191\\
3684.1	0.15698\\
3799.3	0.14409\\
3914.4	0.13287\\
4029.5	0.12302\\
4144.7	0.11431\\
4259.8	0.10656\\
4374.9	0.099624\\
4490	0.093389\\
4605.2	0.087756\\
4720.3	0.082647\\
4835.4	0.077995\\
4950.6	0.073745\\
5065.7	0.06985\\
5180.8	0.066269\\
5295.9	0.062969\\
5411.1	0.059919\\
5526.2	0.057094\\
5641.3	0.054472\\
5756.5	0.052033\\
5871.6	0.049759\\
5986.7	0.047637\\
6101.9	0.045651\\
6217	0.04379\\
6332.1	0.042045\\
6447.2	0.040404\\
6562.4	0.03886\\
6677.5	0.037406\\
6792.6	0.036033\\
6907.8	0.034736\\
7022.9	0.03351\\
7138	0.032349\\
7253.1	0.031248\\
7368.3	0.030204\\
7483.4	0.029212\\
7598.5	0.028269\\
7713.7	0.027372\\
7828.8	0.026518\\
7943.9	0.025704\\
8059	0.024927\\
8174.2	0.024186\\
8289.3	0.023478\\
8404.4	0.0228\\
8519.6	0.022153\\
8634.7	0.021532\\
8749.8	0.020938\\
8865	0.020369\\
8980.1	0.019822\\
9095.2	0.019298\\
9210.3	0.018794\\
9325.5	0.01831\\
9440.6	0.017845\\
9555.7	0.017397\\
9670.9	0.016967\\
9786	0.016552\\
9901.1	0.016152\\
10016	0.015767\\
10131	0.015396\\
10247	0.015038\\
10362	0.014692\\
10477	0.014358\\
10592	0.014035\\
10707	0.013724\\
10822	0.013422\\
10937	0.013131\\
11052	0.012849\\
11168	0.012576\\
11283	0.012312\\
11398	0.012056\\
11513	0.011808\\
};
\addlegendentry{Trapezoidal}

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$t_{\rm tot}$},
ymode=log,
ymin=1e-05,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\vert \mathcal{I}-\mathcal{I}_K\vert$},
axis background/.style={fill=white}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
230.26	1.0482\\
345.39	1.1961\\
460.52	1.1519\\
575.65	1.1021\\
690.78	1.0309\\
805.9	0.93602\\
921.03	0.80332\\
1036.2	0.77564\\
1151.3	0.65583\\
1266.4	0.61539\\
1381.6	0.61645\\
1496.7	0.52752\\
1611.8	0.47459\\
1726.9	0.4643\\
1842.1	0.4331\\
1957.2	0.40437\\
2072.3	0.37142\\
2187.5	0.33601\\
2302.6	0.29873\\
2417.7	0.26104\\
2532.8	0.22316\\
2648	0.18692\\
2763.1	0.15167\\
2878.2	0.11942\\
2993.4	0.090635\\
3108.5	0.063175\\
3223.6	0.038768\\
3338.7	0.020671\\
3453.9	0.0096116\\
3569	0.0039311\\
3684.1	0.0014296\\
3799.3	0.00046562\\
3914.4	0.00013741\\
4029.5	3.7264e-05\\
4144.7	1.0589e-05\\
4259.8	1.06e-05\\
4374.9	1.0601e-05\\
4490	1.0583e-05\\
4605.2	1.0583e-05\\
4720.3	1.0595e-05\\
4835.4	1.0586e-05\\
4950.6	1.0589e-05\\
5065.7	1.059e-05\\
5180.8	1.0592e-05\\
5295.9	1.0591e-05\\
5411.1	1.0592e-05\\
5526.2	1.0595e-05\\
5641.3	1.0595e-05\\
5756.5	1.0586e-05\\
5871.6	1.0594e-05\\
5986.7	1.0592e-05\\
6101.9	1.0601e-05\\
6217	1.0592e-05\\
6332.1	1.0591e-05\\
6447.2	1.0598e-05\\
6562.4	1.0594e-05\\
6677.5	1.0598e-05\\
6792.6	1.0595e-05\\
6907.8	1.0591e-05\\
7022.9	1.0594e-05\\
7138	1.0598e-05\\
7253.1	1.0592e-05\\
7368.3	1.0599e-05\\
7483.4	1.0598e-05\\
7598.5	1.0594e-05\\
7713.7	1.0596e-05\\
7828.8	1.059e-05\\
7943.9	1.0597e-05\\
8059	1.0602e-05\\
8174.2	1.0594e-05\\
8289.3	1.0592e-05\\
8404.4	1.0593e-05\\
8519.6	1.0602e-05\\
8634.7	1.0589e-05\\
8749.8	1.0594e-05\\
8865	1.0595e-05\\
8980.1	1.0599e-05\\
9095.2	1.0595e-05\\
9210.3	1.0589e-05\\
9325.5	1.0601e-05\\
9440.6	1.0592e-05\\
9555.7	1.0594e-05\\
9670.9	1.0599e-05\\
9786	1.0597e-05\\
9901.1	1.0605e-05\\
10016	1.0595e-05\\
10131	1.0591e-05\\
10247	1.06e-05\\
10362	1.0594e-05\\
10477	1.0587e-05\\
10592	1.0599e-05\\
10707	1.06e-05\\
10822	1.0593e-05\\
10937	1.0588e-05\\
11052	1.0601e-05\\
11168	1.0597e-05\\
11283	1.0595e-05\\
11398	1.0598e-05\\
11513	1.0596e-05\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	0.73807\\
9	0.61977\\
16	0.51788\\
25	0.43139\\
36	0.35857\\
49	0.29756\\
64	0.24662\\
81	0.20419\\
100	0.16892\\
121	0.13965\\
144	0.11537\\
169	0.095273\\
196	0.078638\\
225	0.064882\\
256	0.053512\\
289	0.044121\\
324	0.038087\\
361	0.034143\\
400	0.030531\\
441	0.027234\\
484	0.024238\\
529	0.021524\\
576	0.019076\\
625	0.01687\\
676	0.014893\\
729	0.013123\\
784	0.011542\\
841	0.010134\\
900	0.0088851\\
961	0.0077767\\
1024	0.006796\\
1089	0.0059306\\
1156	0.0051679\\
1225	0.0044971\\
1296	0.0039075\\
1369	0.0033918\\
1444	0.0029397\\
1521	0.0025443\\
1600	0.0022008\\
1681	0.0019005\\
1764	0.0016395\\
1849	0.0014135\\
1936	0.001217\\
2025	0.0010468\\
2116	0.00089967\\
2209	0.00077269\\
2304	0.00066304\\
2401	0.00056811\\
2500	0.00048685\\
2601	0.00041694\\
2704	0.0003562\\
2809	0.00030461\\
2916	0.00026093\\
3025	0.00022212\\
3136	0.00018997\\
3249	0.00016253\\
3364	0.00013854\\
3481	0.00011803\\
3600	0.00010078\\
3721	8.6423e-05\\
3844	7.326e-05\\
3969	6.2717e-05\\
4096	5.37e-05\\
4225	4.5467e-05\\
4356	3.8936e-05\\
4489	3.3448e-05\\
4624	2.8675e-05\\
4761	2.4064e-05\\
4900	2.1106e-05\\
5041	1.8264e-05\\
5184	1.5157e-05\\
5329	1.2903e-05\\
5476	1.139e-05\\
5625	9.5996e-06\\
5776	7.8127e-06\\
5929	7.1024e-06\\
6084	6.1831e-06\\
6241	5.1436e-06\\
6400	4.3003e-06\\
6561	3.9503e-06\\
6724	3.258e-06\\
6889	2.8224e-06\\
7056	2.4752e-06\\
7225	2.2626e-06\\
7396	2.0612e-06\\
7569	2.0642e-06\\
7744	2.0447e-06\\
7921	2.0337e-06\\
8100	2.0411e-06\\
8281	2.0403e-06\\
8464	2.0412e-06\\
8649	2.034e-06\\
8836	2.0378e-06\\
9025	2.0317e-06\\
9216	2.0375e-06\\
9409	2.0382e-06\\
9604	2.0274e-06\\
9801	2.0341e-06\\
10000	2.036e-06\\
};
\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
230.26	5.8572\\
345.39	2.9387\\
460.52	2.0299\\
575.65	1.6282\\
690.78	1.4233\\
805.9	1.2916\\
921.03	1.2308\\
1036.2	1.1831\\
1151.3	1.138\\
1266.4	1.1078\\
1381.6	1.1028\\
1496.7	1.0765\\
1611.8	1.0778\\
1726.9	1.0698\\
1842.1	1.0655\\
1957.2	1.0607\\
2072.3	1.0131\\
2187.5	1.0292\\
2302.6	1.0096\\
2417.7	0.81744\\
2532.8	0.63784\\
2648	0.50948\\
2763.1	0.41918\\
2878.2	0.3536\\
2993.4	0.30421\\
3108.5	0.26581\\
3223.6	0.23516\\
3338.7	0.21017\\
3453.9	0.18941\\
3569	0.17191\\
3684.1	0.15698\\
3799.3	0.14409\\
3914.4	0.13287\\
4029.5	0.12302\\
4144.7	0.11431\\
4259.8	0.10656\\
4374.9	0.099624\\
4490	0.093389\\
4605.2	0.087756\\
4720.3	0.082647\\
4835.4	0.077995\\
4950.6	0.073745\\
5065.7	0.069849\\
5180.8	0.066269\\
5295.9	0.062969\\
5411.1	0.059919\\
5526.2	0.057094\\
5641.3	0.054472\\
5756.5	0.052033\\
5871.6	0.049759\\
5986.7	0.047636\\
6101.9	0.04565\\
6217	0.04379\\
6332.1	0.042045\\
6447.2	0.040404\\
6562.4	0.03886\\
6677.5	0.037406\\
6792.6	0.036032\\
6907.8	0.034736\\
7022.9	0.03351\\
7138	0.032348\\
7253.1	0.031248\\
7368.3	0.030204\\
7483.4	0.029212\\
7598.5	0.028269\\
7713.7	0.027372\\
7828.8	0.026518\\
7943.9	0.025703\\
8059	0.024927\\
8174.2	0.024186\\
8289.3	0.023477\\
8404.4	0.0228\\
8519.6	0.022153\\
8634.7	0.021532\\
8749.8	0.020938\\
8865	0.020369\\
8980.1	0.019822\\
9095.2	0.019298\\
9210.3	0.018794\\
9325.5	0.01831\\
9440.6	0.017845\\
9555.7	0.017397\\
9670.9	0.016966\\
9786	0.016552\\
9901.1	0.016152\\
10016	0.015767\\
10131	0.015396\\
10247	0.015038\\
10362	0.014691\\
10477	0.014358\\
10592	0.014035\\
10707	0.013723\\
10822	0.013423\\
10937	0.013131\\
11052	0.012849\\
11168	0.012576\\
11283	0.012312\\
11398	0.012056\\
11513	0.011808\\
};
\end{axis}
\end{tikzpicture}%

==> figs/convergence_PauliString4.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$t_{\rm tot}$},
ymode=log,
ymin=1e-05,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\vert \mathcal{I}-\mathcal{I}_K\vert$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
57.565	1.031\\
86.347	1.0955\\
115.13	0.75741\\
143.91	0.55237\\
172.69	0.3112\\
201.48	0.13315\\
230.26	0.042659\\
259.04	0.010401\\
287.82	0.0019773\\
316.61	0.0003054\\
345.39	3.6771e-05\\
374.17	1e-05\\
402.95	1e-05\\
431.73	1e-05\\
460.52	1e-05\\
489.3	1e-05\\
518.08	1e-05\\
546.86	1e-05\\
575.65	1e-05\\
};
\addlegendentry{Legendre}

\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
4	0.27761\\
9	0.13418\\
16	0.072772\\
25	0.043294\\
36	0.025341\\
49	0.014648\\
64	0.0083822\\
81	0.0047576\\
100	0.0026817\\
121	0.0015028\\
144	0.00083784\\
169	0.00046506\\
196	0.00025713\\
225	0.00014168\\
256	7.7822e-05\\
289	4.2629e-05\\
324	2.3292e-05\\
361	1.2698e-05\\
400	6.9083e-06\\
};
\addlegendentry{Laguerre}

\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
57.565	5.6358\\
86.347	2.7604\\
115.13	1.7953\\
143.91	1.4884\\
172.69	1.3171\\
201.48	1.0204\\
230.26	0.74187\\
259.04	0.54998\\
287.82	0.42175\\
316.61	0.33352\\
345.39	0.27051\\
374.17	0.22399\\
402.95	0.18866\\
431.73	0.16116\\
460.52	0.13933\\
489.3	0.1217\\
518.08	0.10725\\
546.86	0.095253\\
575.65	0.085177\\
};
\addlegendentry{Trapezoidal}

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$t_{\rm tot}$},
ymode=log,
ymin=1e-05,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\vert \mathcal{I}-\mathcal{I}_K\vert$},
axis background/.style={fill=white}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
57.565	1.031\\
86.347	1.0955\\
115.13	0.75741\\
143.91	0.55237\\
172.69	0.3112\\
201.48	0.13315\\
230.26	0.042659\\
259.04	0.0104\\
287.82	0.0019765\\
316.61	0.0003056\\
345.39	3.6423e-05\\
374.17	1.037e-05\\
402.95	1.0373e-05\\
431.73	1.0369e-05\\
460.52	1.0375e-05\\
489.3	1.0366e-05\\
518.08	1.0373e-05\\
546.86	1.0367e-05\\
575.65	1.0372e-05\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	0.27761\\
9	0.13418\\
16	0.072771\\
25	0.043294\\
36	0.025342\\
49	0.014648\\
64	0.0083811\\
81	0.0047585\\
100	0.0026824\\
121	0.0015018\\
144	0.00083786\\
169	0.0004658\\
196	0.00025723\\
225	0.00014111\\
256	7.8594e-05\\
289	4.2637e-05\\
324	2.2438e-05\\
361	1.3031e-05\\
400	7.2331e-06\\
};
\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
57.565	5.6358\\
86.347	2.7604\\
115.13	1.7953\\
143.91	1.4884\\
172.69	1.3171\\
201.48	1.0204\\
230.26	0.74187\\
259.04	0.54998\\
287.82	0.42175\\
316.61	0.33352\\
345.39	0.27051\\
374.17	0.22399\\
402.95	0.18865\\
431.73	0.16116\\
460.52	0.13933\\
489.3	0.1217\\
518.08	0.10725\\
546.86	0.095251\\
575.65	0.085176\\
};
\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figs/convergence_Scalar1.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=180,
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
ymode=log,
ymin=1.5152e-15,
ymax=80.229,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\vert \mathcal{I}-\mathcal{I}_K\vert$},
axis background/.style={fill=white}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	1.9444\\
2	4.6326\\
3	7.281\\
4	10.052\\
5	10.045\\
6	7.3759\\
7	5.2953\\
8	7.5599\\
9	5.7734\\
10	5.6133\\
11	4.8233\\
12	4.0523\\
13	3.2684\\
14	2.5243\\
15	1.8571\\
16	1.2911\\
17	0.83876\\
18	0.49994\\
19	0.26689\\
20	0.12524\\
21	0.051257\\
22	0.018312\\
23	0.005741\\
24	0.0015908\\
25	0.00039255\\
26	8.6613e-05\\
27	1.7514e-05\\
28	2.9948e-06\\
29	6.0595e-07\\
30	2.2668e-07\\
31	1.8898e-07\\
32	1.9745e-07\\
33	1.9595e-07\\
34	1.9613e-07\\
35	1.9612e-07\\
36	1.9612e-07\\
37	1.9612e-07\\
38	1.9612e-07\\
39	1.9612e-07\\
40	1.9612e-07\\
41	1.9612e-07\\
42	1.9612e-07\\
43	1.9612e-07\\
44	1.9612e-07\\
45	1.9612e-07\\
46	1.9612e-07\\
47	1.9612e-07\\
48	1.9612e-07\\
49	1.9612e-07\\
50	1.9612e-07\\
51	1.9612e-07\\
52	1.9612e-07\\
53	1.9612e-07\\
54	1.9612e-07\\
55	1.9612e-07\\
56	1.9612e-07\\
57	1.9612e-07\\
58	1.9612e-07\\
59	1.9612e-07\\
60	1.9612e-07\\
61	1.9612e-07\\
62	1.9612e-07\\
63	1.9612e-07\\
64	1.9612e-07\\
65	1.9612e-07\\
66	1.9612e-07\\
67	1.9612e-07\\
68	1.9612e-07\\
69	1.9612e-07\\
70	1.9612e-07\\
71	1.9612e-07\\
72	1.9612e-07\\
73	1.9612e-07\\
74	1.9612e-07\\
75	1.9612e-07\\
76	1.9612e-07\\
77	1.9612e-07\\
78	1.9612e-07\\
79	1.9612e-07\\
80	1.9612e-07\\
81	1.9612e-07\\
82	1.9612e-07\\
83	1.9612e-07\\
84	1.9612e-07\\
85	1.9612e-07\\
86	1.9612e-07\\
87	1.9612e-07\\
88	1.9612e-07\\
89	1.9612e-07\\
90	1.9612e-07\\
91	1.9612e-07\\
92	1.9612e-07\\
93	1.9612e-07\\
94	1.9612e-07\\
95	1.9612e-07\\
96	1.9612e-07\\
97	1.9612e-07\\
98	1.9612e-07\\
99	1.9612e-07\\
100	1.9612e-07\\
101	1.9612e-07\\
102	1.9612e-07\\
103	1.9612e-07\\
104	1.9612e-07\\
105	1.9612e-07\\
106	1.9612e-07\\
107	1.9612e-07\\
108	1.9612e-07\\
109	1.9612e-07\\
110	1.9612e-07\\
111	1.9612e-07\\
112	1.9612e-07\\
113	1.9612e-07\\
114	1.9612e-07\\
115	1.9612e-07\\
116	1.9612e-07\\
117	1.9612e-07\\
118	1.9612e-07\\
119	1.9612e-07\\
120	1.9612e-07\\
121	1.9612e-07\\
122	1.9612e-07\\
123	1.9612e-07\\
124	1.9612e-07\\
125	1.9612e-07\\
126	1.9612e-07\\
127	1.9612e-07\\
128	1.9612e-07\\
129	1.9612e-07\\
130	1.9612e-07\\
131	1.9612e-07\\
132	1.9612e-07\\
133	1.9612e-07\\
134	1.9612e-07\\
135	1.9612e-07\\
136	1.9612e-07\\
137	1.9612e-07\\
138	1.9612e-07\\
139	1.9612e-07\\
140	1.9612e-07\\
141	1.9612e-07\\
142	1.9612e-07\\
143	1.9612e-07\\
144	1.9612e-07\\
145	1.9612e-07\\
146	1.9612e-07\\
147	1.9612e-07\\
148	1.9612e-07\\
149	1.9612e-07\\
150	1.9612e-07\\
151	1.9612e-07\\
152	1.9612e-07\\
153	1.9612e-07\\
154	1.9612e-07\\
155	1.9612e-07\\
156	1.9612e-07\\
157	1.9612e-07\\
158	1.9612e-07\\
159	1.9612e-07\\
160	1.9612e-07\\
161	1.9612e-07\\
162	1.9612e-07\\
163	1.9612e-07\\
164	1.9612e-07\\
165	1.9612e-07\\
166	1.9612e-07\\
167	1.9612e-07\\
168	1.9612e-07\\
169	1.9612e-07\\
170	1.9612e-07\\
171	1.9612e-07\\
172	1.9612e-07\\
173	1.9612e-07\\
174	1.9612e-07\\
175	1.9612e-07\\
176	1.9612e-07\\
177	1.9612e-07\\
178	1.9612e-07\\
179	1.9612e-07\\
180	1.9612e-07\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	1.9235\\
2	1.7255\\
3	1.4835\\
4	1.2427\\
5	1.0224\\
6	0.82969\\
7	0.6661\\
8	0.53005\\
9	0.41865\\
10	0.32855\\
11	0.2564\\
12	0.1991\\
13	0.15393\\
14	0.11852\\
15	0.090933\\
16	0.069533\\
17	0.053006\\
18	0.040294\\
19	0.03055\\
20	0.023106\\
21	0.017436\\
22	0.013129\\
23	0.009866\\
24	0.0074002\\
25	0.0055408\\
26	0.0041416\\
27	0.0030909\\
28	0.0023033\\
29	0.001714\\
30	0.0012738\\
31	0.00094542\\
32	0.00070087\\
33	0.000519\\
34	0.00038391\\
35	0.0002837\\
36	0.00020945\\
37	0.0001545\\
38	0.00011387\\
39	8.3857e-05\\
40	6.171e-05\\
41	4.5381e-05\\
42	3.3352e-05\\
43	2.4497e-05\\
44	1.7983e-05\\
45	1.3195e-05\\
46	9.6766e-06\\
47	7.0936e-06\\
48	5.1981e-06\\
49	3.8077e-06\\
50	2.7884e-06\\
51	2.0413e-06\\
52	1.494e-06\\
53	1.0932e-06\\
54	7.998e-07\\
55	5.8502e-07\\
56	4.2785e-07\\
57	3.1287e-07\\
58	2.2876e-07\\
59	1.6725e-07\\
60	1.2227e-07\\
61	8.9382e-08\\
62	6.5337e-08\\
63	4.7758e-08\\
64	3.4908e-08\\
65	2.5515e-08\\
66	1.8649e-08\\
67	1.363e-08\\
68	9.9623e-09\\
69	7.2813e-09\\
70	5.3218e-09\\
71	3.8895e-09\\
72	2.8428e-09\\
73	2.0777e-09\\
74	1.5185e-09\\
75	1.1098e-09\\
76	8.1106e-10\\
77	5.9271e-10\\
78	4.3316e-10\\
79	3.1654e-10\\
80	2.3129e-10\\
81	1.6903e-10\\
82	1.2352e-10\\
83	9.0245e-11\\
84	6.5911e-11\\
85	4.8162e-11\\
86	3.5192e-11\\
87	2.5694e-11\\
88	1.8768e-11\\
89	1.3703e-11\\
90	9.9832e-12\\
91	7.3125e-12\\
92	5.3347e-12\\
93	3.8975e-12\\
94	2.8633e-12\\
95	2.0603e-12\\
96	1.5197e-12\\
97	1.1125e-12\\
98	8.103e-13\\
99	5.9097e-13\\
100	4.2027e-13\\
101	3.2014e-13\\
102	1.7915e-13\\
103	1.589e-13\\
104	1.2635e-13\\
105	9.8329e-14\\
106	6.5004e-14\\
107	1.0571e-14\\
108	4.1318e-14\\
109	1.6264e-14\\
110	1.6842e-14\\
111	1.2104e-14\\
112	1.1379e-14\\
113	3.5406e-14\\
114	4.5e-14\\
115	2.5577e-14\\
116	5.7798e-15\\
117	5.6198e-15\\
118	5.6132e-15\\
119	2.806e-14\\
120	4.1822e-14\\
121	4.1306e-15\\
122	1.0258e-14\\
123	4.1233e-14\\
124	2.681e-14\\
125	5.2441e-14\\
126	1.8736e-14\\
127	1.4975e-14\\
128	1.4777e-14\\
129	3.4814e-14\\
130	5.9114e-14\\
131	4.3524e-14\\
132	1.5161e-14\\
133	5.1646e-14\\
134	3.1832e-14\\
135	5.5666e-14\\
136	2.7344e-14\\
137	5.9378e-14\\
138	2.145e-14\\
139	7.449e-14\\
140	4.1958e-14\\
141	3.9723e-14\\
142	4.2016e-15\\
143	4.4617e-14\\
144	5.9396e-14\\
145	3.6999e-14\\
146	1.8663e-14\\
147	4.0999e-14\\
148	5.7447e-14\\
149	5.2373e-14\\
150	4.407e-14\\
151	3.7764e-14\\
152	6.6193e-14\\
153	5.1521e-14\\
154	1.9019e-14\\
155	3.9771e-14\\
156	6.9181e-14\\
157	4.6284e-14\\
158	4.2231e-14\\
159	5.6978e-14\\
160	2.7162e-14\\
161	1.8215e-14\\
162	1.88e-14\\
163	7.7686e-15\\
164	1.5152e-15\\
165	3.0735e-14\\
166	4.5284e-14\\
167	7.2434e-14\\
168	6.7505e-15\\
169	1.9984e-14\\
170	5.8287e-15\\
171	2.4191e-14\\
172	6.7044e-14\\
173	5.0634e-14\\
174	4.8328e-14\\
175	1.4797e-14\\
176	1.5621e-14\\
177	7.4272e-14\\
178	1.0622e-13\\
179	7.1478e-15\\
180	4.4158e-14\\
};
\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	nan\\
2	80.229\\
3	39.935\\
4	26.491\\
5	19.983\\
6	14.787\\
7	14.212\\
8	12.806\\
9	8.3165\\
10	6.2497\\
11	6.5778\\
12	8.2304\\
13	10.163\\
14	11.108\\
15	10.392\\
16	8.8381\\
17	7.3145\\
18	6.0797\\
19	5.122\\
20	4.3785\\
21	3.7928\\
22	3.3234\\
23	2.941\\
24	2.6248\\
25	2.3597\\
26	2.135\\
27	1.9425\\
28	1.7761\\
29	1.6312\\
30	1.5041\\
31	1.3919\\
32	1.2922\\
33	1.2033\\
34	1.1235\\
35	1.0516\\
36	0.98666\\
37	0.92769\\
38	0.874\\
39	0.82495\\
40	0.78001\\
41	0.73873\\
42	0.70071\\
43	0.66561\\
44	0.63313\\
45	0.60302\\
46	0.57504\\
47	0.549\\
48	0.52472\\
49	0.50204\\
50	0.48082\\
51	0.46093\\
52	0.44227\\
53	0.42474\\
54	0.40824\\
55	0.39269\\
56	0.37803\\
57	0.36418\\
58	0.35109\\
59	0.3387\\
60	0.32696\\
61	0.31583\\
62	0.30526\\
63	0.29521\\
64	0.28566\\
65	0.27657\\
66	0.26791\\
67	0.25966\\
68	0.25178\\
69	0.24426\\
70	0.23707\\
71	0.2302\\
72	0.22362\\
73	0.21732\\
74	0.21129\\
75	0.20551\\
76	0.19996\\
77	0.19464\\
78	0.18953\\
79	0.18461\\
80	0.17989\\
81	0.17535\\
82	0.17097\\
83	0.16676\\
84	0.16271\\
85	0.1588\\
86	0.15503\\
87	0.15139\\
88	0.14788\\
89	0.1445\\
90	0.14122\\
91	0.13806\\
92	0.13501\\
93	0.13205\\
94	0.12919\\
95	0.12642\\
96	0.12375\\
97	0.12115\\
98	0.11864\\
99	0.1162\\
100	0.11384\\
101	0.11155\\
102	0.10933\\
103	0.10718\\
104	0.10509\\
105	0.10306\\
106	0.10108\\
107	0.099167\\
108	0.097305\\
109	0.095495\\
110	0.093736\\
111	0.092024\\
112	0.090359\\
113	0.08874\\
114	0.087163\\
115	0.085628\\
116	0.084134\\
117	0.082678\\
118	0.08126\\
119	0.079878\\
120	0.078532\\
121	0.077219\\
122	0.075938\\
123	0.07469\\
124	0.073472\\
125	0.072284\\
126	0.071124\\
127	0.069992\\
128	0.068887\\
129	0.067808\\
130	0.066754\\
131	0.065725\\
132	0.064719\\
133	0.063736\\
134	0.062776\\
135	0.061837\\
136	0.060919\\
137	0.060021\\
138	0.059143\\
139	0.058285\\
140	0.057445\\
141	0.056622\\
142	0.055818\\
143	0.05503\\
144	0.05426\\
145	0.053505\\
146	0.052766\\
147	0.052042\\
148	0.051333\\
149	0.050638\\
150	0.049957\\
151	0.049291\\
152	0.048637\\
153	0.047996\\
154	0.047368\\
155	0.046752\\
156	0.046148\\
157	0.045556\\
158	0.044975\\
159	0.044405\\
160	0.043846\\
161	0.043297\\
162	0.042759\\
163	0.042231\\
164	0.041712\\
165	0.041203\\
166	0.040703\\
167	0.040212\\
168	0.03973\\
169	0.039257\\
170	0.038792\\
171	0.038336\\
172	0.037887\\
173	0.037446\\
174	0.037013\\
175	0.036587\\
176	0.036169\\
177	0.035758\\
178	0.035353\\
179	0.034956\\
180	0.034565\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=35000,
xlabel style={font=\color{white!15!black}},
xlabel={$t_{\rm tot}$},
ymode=log,
ymin=1.5152e-15,
ymax=80.229,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\vert \mathcal{I}-\mathcal{I}_K\vert$},
axis background/.style={fill=white}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
80.59	1.9444\\
161.18	4.6326\\
241.77	7.281\\
322.36	10.052\\
402.95	10.045\\
483.54	7.3759\\
564.13	5.2953\\
644.72	7.5599\\
725.31	5.7734\\
805.9	5.6133\\
886.5	4.8233\\
967.09	4.0523\\
1047.7	3.2684\\
1128.3	2.5243\\
1208.9	1.8571\\
1289.4	1.2911\\
1370	0.83876\\
1450.6	0.49994\\
1531.2	0.26689\\
1611.8	0.12524\\
1692.4	0.051257\\
1773	0.018312\\
1853.6	0.005741\\
1934.2	0.0015908\\
2014.8	0.00039255\\
2095.4	8.6613e-05\\
2175.9	1.7514e-05\\
2256.5	2.9948e-06\\
2337.1	6.0595e-07\\
2417.7	2.2668e-07\\
2498.3	1.8898e-07\\
2578.9	1.9745e-07\\
2659.5	1.9595e-07\\
2740.1	1.9613e-07\\
2820.7	1.9612e-07\\
2901.3	1.9612e-07\\
2981.8	1.9612e-07\\
3062.4	1.9612e-07\\
3143	1.9612e-07\\
3223.6	1.9612e-07\\
3304.2	1.9612e-07\\
3384.8	1.9612e-07\\
3465.4	1.9612e-07\\
3546	1.9612e-07\\
3626.6	1.9612e-07\\
3707.2	1.9612e-07\\
3787.8	1.9612e-07\\
3868.3	1.9612e-07\\
3948.9	1.9612e-07\\
4029.5	1.9612e-07\\
4110.1	1.9612e-07\\
4190.7	1.9612e-07\\
4271.3	1.9612e-07\\
4351.9	1.9612e-07\\
4432.5	1.9612e-07\\
4513.1	1.9612e-07\\
4593.7	1.9612e-07\\
4674.2	1.9612e-07\\
4754.8	1.9612e-07\\
4835.4	1.9612e-07\\
4916	1.9612e-07\\
4996.6	1.9612e-07\\
5077.2	1.9612e-07\\
5157.8	1.9612e-07\\
5238.4	1.9612e-07\\
5319	1.9612e-07\\
5399.6	1.9612e-07\\
5480.2	1.9612e-07\\
5560.7	1.9612e-07\\
5641.3	1.9612e-07\\
5721.9	1.9612e-07\\
5802.5	1.9612e-07\\
5883.1	1.9612e-07\\
5963.7	1.9612e-07\\
6044.3	1.9612e-07\\
6124.9	1.9612e-07\\
6205.5	1.9612e-07\\
6286.1	1.9612e-07\\
6366.6	1.9612e-07\\
6447.2	1.9612e-07\\
6527.8	1.9612e-07\\
6608.4	1.9612e-07\\
6689	1.9612e-07\\
6769.6	1.9612e-07\\
6850.2	1.9612e-07\\
6930.8	1.9612e-07\\
7011.4	1.9612e-07\\
7092	1.9612e-07\\
7172.6	1.9612e-07\\
7253.1	1.9612e-07\\
7333.7	1.9612e-07\\
7414.3	1.9612e-07\\
7494.9	1.9612e-07\\
7575.5	1.9612e-07\\
7656.1	1.9612e-07\\
7736.7	1.9612e-07\\
7817.3	1.9612e-07\\
7897.9	1.9612e-07\\
7978.5	1.9612e-07\\
8059	1.9612e-07\\
8139.6	1.9612e-07\\
8220.2	1.9612e-07\\
8300.8	1.9612e-07\\
8381.4	1.9612e-07\\
8462	1.9612e-07\\
8542.6	1.9612e-07\\
8623.2	1.9612e-07\\
8703.8	1.9612e-07\\
8784.4	1.9612e-07\\
8865	1.9612e-07\\
8945.5	1.9612e-07\\
9026.1	1.9612e-07\\
9106.7	1.9612e-07\\
9187.3	1.9612e-07\\
9267.9	1.9612e-07\\
9348.5	1.9612e-07\\
9429.1	1.9612e-07\\
9509.7	1.9612e-07\\
9590.3	1.9612e-07\\
9670.9	1.9612e-07\\
9751.4	1.9612e-07\\
9832	1.9612e-07\\
9912.6	1.9612e-07\\
9993.2	1.9612e-07\\
10074	1.9612e-07\\
10154	1.9612e-07\\
10235	1.9612e-07\\
10316	1.9612e-07\\
10396	1.9612e-07\\
10477	1.9612e-07\\
10557	1.9612e-07\\
10638	1.9612e-07\\
10719	1.9612e-07\\
10799	1.9612e-07\\
10880	1.9612e-07\\
10960	1.9612e-07\\
11041	1.9612e-07\\
11121	1.9612e-07\\
11202	1.9612e-07\\
11283	1.9612e-07\\
11363	1.9612e-07\\
11444	1.9612e-07\\
11524	1.9612e-07\\
11605	1.9612e-07\\
11686	1.9612e-07\\
11766	1.9612e-07\\
11847	1.9612e-07\\
11927	1.9612e-07\\
12008	1.9612e-07\\
12089	1.9612e-07\\
12169	1.9612e-07\\
12250	1.9612e-07\\
12330	1.9612e-07\\
12411	1.9612e-07\\
12492	1.9612e-07\\
12572	1.9612e-07\\
12653	1.9612e-07\\
12733	1.9612e-07\\
12814	1.9612e-07\\
12894	1.9612e-07\\
12975	1.9612e-07\\
13056	1.9612e-07\\
13136	1.9612e-07\\
13217	1.9612e-07\\
13297	1.9612e-07\\
13378	1.9612e-07\\
13459	1.9612e-07\\
13539	1.9612e-07\\
13620	1.9612e-07\\
13700	1.9612e-07\\
13781	1.9612e-07\\
13862	1.9612e-07\\
13942	1.9612e-07\\
14023	1.9612e-07\\
14103	1.9612e-07\\
14184	1.9612e-07\\
14265	1.9612e-07\\
14345	1.9612e-07\\
14426	1.9612e-07\\
14506	1.9612e-07\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	1.9235\\
4	1.7255\\
9	1.4835\\
16	1.2427\\
25	1.0224\\
36	0.82969\\
49	0.6661\\
64	0.53005\\
81	0.41865\\
100	0.32855\\
121	0.2564\\
144	0.1991\\
169	0.15393\\
196	0.11852\\
225	0.090933\\
256	0.069533\\
289	0.053006\\
324	0.040294\\
361	0.03055\\
400	0.023106\\
441	0.017436\\
484	0.013129\\
529	0.009866\\
576	0.0074002\\
625	0.0055408\\
676	0.0041416\\
729	0.0030909\\
784	0.0023033\\
841	0.001714\\
900	0.0012738\\
961	0.00094542\\
1024	0.00070087\\
1089	0.000519\\
1156	0.00038391\\
1225	0.0002837\\
1296	0.00020945\\
1369	0.0001545\\
1444	0.00011387\\
1521	8.3857e-05\\
1600	6.171e-05\\
1681	4.5381e-05\\
1764	3.3352e-05\\
1849	2.4497e-05\\
1936	1.7983e-05\\
2025	1.3195e-05\\
2116	9.6766e-06\\
2209	7.0936e-06\\
2304	5.1981e-06\\
2401	3.8077e-06\\
2500	2.7884e-06\\
2601	2.0413e-06\\
2704	1.494e-06\\
2809	1.0932e-06\\
2916	7.998e-07\\
3025	5.8502e-07\\
3136	4.2785e-07\\
3249	3.1287e-07\\
3364	2.2876e-07\\
3481	1.6725e-07\\
3600	1.2227e-07\\
3721	8.9382e-08\\
3844	6.5337e-08\\
3969	4.7758e-08\\
4096	3.4908e-08\\
4225	2.5515e-08\\
4356	1.8649e-08\\
4489	1.363e-08\\
4624	9.9623e-09\\
4761	7.2813e-09\\
4900	5.3218e-09\\
5041	3.8895e-09\\
5184	2.8428e-09\\
5329	2.0777e-09\\
5476	1.5185e-09\\
5625	1.1098e-09\\
5776	8.1106e-10\\
5929	5.9271e-10\\
6084	4.3316e-10\\
6241	3.1654e-10\\
6400	2.3129e-10\\
6561	1.6903e-10\\
6724	1.2352e-10\\
6889	9.0245e-11\\
7056	6.5911e-11\\
7225	4.8162e-11\\
7396	3.5192e-11\\
7569	2.5694e-11\\
7744	1.8768e-11\\
7921	1.3703e-11\\
8100	9.9832e-12\\
8281	7.3125e-12\\
8464	5.3347e-12\\
8649	3.8975e-12\\
8836	2.8633e-12\\
9025	2.0603e-12\\
9216	1.5197e-12\\
9409	1.1125e-12\\
9604	8.103e-13\\
9801	5.9097e-13\\
10000	4.2027e-13\\
10201	3.2014e-13\\
10404	1.7915e-13\\
10609	1.589e-13\\
10816	1.2635e-13\\
11025	9.8329e-14\\
11236	6.5004e-14\\
11449	1.0571e-14\\
11664	4.1318e-14\\
11881	1.6264e-14\\
12100	1.6842e-14\\
12321	1.2104e-14\\
12544	1.1379e-14\\
12769	3.5406e-14\\
12996	4.5e-14\\
13225	2.5577e-14\\
13456	5.7798e-15\\
13689	5.6198e-15\\
13924	5.6132e-15\\
14161	2.806e-14\\
14400	4.1822e-14\\
14641	4.1306e-15\\
14884	1.0258e-14\\
15129	4.1233e-14\\
15376	2.681e-14\\
15625	5.2441e-14\\
15876	1.8736e-14\\
16129	1.4975e-14\\
16384	1.4777e-14\\
16641	3.4814e-14\\
16900	5.9114e-14\\
17161	4.3524e-14\\
17424	1.5161e-14\\
17689	5.1646e-14\\
17956	3.1832e-14\\
18225	5.5666e-14\\
18496	2.7344e-14\\
18769	5.9378e-14\\
19044	2.145e-14\\
19321	7.449e-14\\
19600	4.1958e-14\\
19881	3.9723e-14\\
20164	4.2016e-15\\
20449	4.4617e-14\\
20736	5.9396e-14\\
21025	3.6999e-14\\
21316	1.8663e-14\\
21609	4.0999e-14\\
21904	5.7447e-14\\
22201	5.2373e-14\\
22500	4.407e-14\\
22801	3.7764e-14\\
23104	6.6193e-14\\
23409	5.1521e-14\\
23716	1.9019e-14\\
24025	3.9771e-14\\
24336	6.9181e-14\\
24649	4.6284e-14\\
24964	4.2231e-14\\
25281	5.6978e-14\\
25600	2.7162e-14\\
25921	1.8215e-14\\
26244	1.88e-14\\
26569	7.7686e-15\\
26896	1.5152e-15\\
27225	3.0735e-14\\
27556	4.5284e-14\\
27889	7.2434e-14\\
28224	6.7505e-15\\
28561	1.9984e-14\\
28900	5.8287e-15\\
29241	2.4191e-14\\
29584	6.7044e-14\\
29929	5.0634e-14\\
30276	4.8328e-14\\
30625	1.4797e-14\\
30976	1.5621e-14\\
31329	7.4272e-14\\
31684	1.0622e-13\\
32041	7.1478e-15\\
32400	4.4158e-14\\
};
\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
80.59	nan\\
161.18	80.229\\
241.77	39.935\\
322.36	26.491\\
402.95	19.983\\
483.54	14.787\\
564.13	14.212\\
644.72	12.806\\
725.31	8.3165\\
805.9	6.2497\\
886.5	6.5778\\
967.09	8.2304\\
1047.7	10.163\\
1128.3	11.108\\
1208.9	10.392\\
1289.4	8.8381\\
1370	7.3145\\
1450.6	6.0797\\
1531.2	5.122\\
1611.8	4.3785\\
1692.4	3.7928\\
1773	3.3234\\
1853.6	2.941\\
1934.2	2.6248\\
2014.8	2.3597\\
2095.4	2.135\\
2175.9	1.9425\\
2256.5	1.7761\\
2337.1	1.6312\\
2417.7	1.5041\\
2498.3	1.3919\\
2578.9	1.2922\\
2659.5	1.2033\\
2740.1	1.1235\\
2820.7	1.0516\\
2901.3	0.98666\\
2981.8	0.92769\\
3062.4	0.874\\
3143	0.82495\\
3223.6	0.78001\\
3304.2	0.73873\\
3384.8	0.70071\\
3465.4	0.66561\\
3546	0.63313\\
3626.6	0.60302\\
3707.2	0.57504\\
3787.8	0.549\\
3868.3	0.52472\\
3948.9	0.50204\\
4029.5	0.48082\\
4110.1	0.46093\\
4190.7	0.44227\\
4271.3	0.42474\\
4351.9	0.40824\\
4432.5	0.39269\\
4513.1	0.37803\\
4593.7	0.36418\\
4674.2	0.35109\\
4754.8	0.3387\\
4835.4	0.32696\\
4916	0.31583\\
4996.6	0.30526\\
5077.2	0.29521\\
5157.8	0.28566\\
5238.4	0.27657\\
5319	0.26791\\
5399.6	0.25966\\
5480.2	0.25178\\
5560.7	0.24426\\
5641.3	0.23707\\
5721.9	0.2302\\
5802.5	0.22362\\
5883.1	0.21732\\
5963.7	0.21129\\
6044.3	0.20551\\
6124.9	0.19996\\
6205.5	0.19464\\
6286.1	0.18953\\
6366.6	0.18461\\
6447.2	0.17989\\
6527.8	0.17535\\
6608.4	0.17097\\
6689	0.16676\\
6769.6	0.16271\\
6850.2	0.1588\\
6930.8	0.15503\\
7011.4	0.15139\\
7092	0.14788\\
7172.6	0.1445\\
7253.1	0.14122\\
7333.7	0.13806\\
7414.3	0.13501\\
7494.9	0.13205\\
7575.5	0.12919\\
7656.1	0.12642\\
7736.7	0.12375\\
7817.3	0.12115\\
7897.9	0.11864\\
7978.5	0.1162\\
8059	0.11384\\
8139.6	0.11155\\
8220.2	0.10933\\
8300.8	0.10718\\
8381.4	0.10509\\
8462	0.10306\\
8542.6	0.10108\\
8623.2	0.099167\\
8703.8	0.097305\\
8784.4	0.095495\\
8865	0.093736\\
8945.5	0.092024\\
9026.1	0.090359\\
9106.7	0.08874\\
9187.3	0.087163\\
9267.9	0.085628\\
9348.5	0.084134\\
9429.1	0.082678\\
9509.7	0.08126\\
9590.3	0.079878\\
9670.9	0.078532\\
9751.4	0.077219\\
9832	0.075938\\
9912.6	0.07469\\
9993.2	0.073472\\
10074	0.072284\\
10154	0.071124\\
10235	0.069992\\
10316	0.068887\\
10396	0.067808\\
10477	0.066754\\
10557	0.065725\\
10638	0.064719\\
10719	0.063736\\
10799	0.062776\\
10880	0.061837\\
10960	0.060919\\
11041	0.060021\\
11121	0.059143\\
11202	0.058285\\
11283	0.057445\\
11363	0.056622\\
11444	0.055818\\
11524	0.05503\\
11605	0.05426\\
11686	0.053505\\
11766	0.052766\\
11847	0.052042\\
11927	0.051333\\
12008	0.050638\\
12089	0.049957\\
12169	0.049291\\
12250	0.048637\\
12330	0.047996\\
12411	0.047368\\
12492	0.046752\\
12572	0.046148\\
12653	0.045556\\
12733	0.044975\\
12814	0.044405\\
12894	0.043846\\
12975	0.043297\\
13056	0.042759\\
13136	0.042231\\
13217	0.041712\\
13297	0.041203\\
13378	0.040703\\
13459	0.040212\\
13539	0.03973\\
13620	0.039257\\
13700	0.038792\\
13781	0.038336\\
13862	0.037887\\
13942	0.037446\\
14023	0.037013\\
14103	0.036587\\
14184	0.036169\\
14265	0.035758\\
14345	0.035353\\
14426	0.034956\\
14506	0.034565\\
};
\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figs/convergence_Scalar2.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=180,
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
ymode=log,
ymin=5.5511e-16,
ymax=172.32,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\vert \mathcal{I}-\mathcal{I}_K\vert$},
axis background/.style={fill=white}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	1.9612\\
2	2.0608\\
3	1.4533\\
4	6.448\\
5	6.4088\\
6	9.9066\\
7	11.567\\
8	10.161\\
9	8.5004\\
10	4.0562\\
11	6.2133\\
12	7.8185\\
13	6.2143\\
14	5.4939\\
15	5.754\\
16	5.0033\\
17	4.5742\\
18	4.1\\
19	3.5933\\
20	3.1223\\
21	2.6676\\
22	2.2471\\
23	1.8643\\
24	1.5228\\
25	1.2242\\
26	0.96795\\
27	0.75222\\
28	0.5741\\
29	0.4299\\
30	0.31552\\
31	0.22667\\
32	0.15918\\
33	0.10907\\
34	0.07279\\
35	0.047202\\
36	0.029666\\
37	0.018016\\
38	0.010536\\
39	0.0059116\\
40	0.0031693\\
41	0.0016169\\
42	0.00078205\\
43	0.00035744\\
44	0.000154\\
45	6.2455e-05\\
46	2.3824e-05\\
47	8.5476e-06\\
48	2.8861e-06\\
49	9.1796e-07\\
50	2.7535e-07\\
51	7.8002e-08\\
52	2.0898e-08\\
53	5.303e-09\\
54	1.2765e-09\\
55	2.9188e-10\\
56	6.3453e-11\\
57	1.3139e-11\\
58	2.5972e-12\\
59	4.9178e-13\\
60	1.1154e-13\\
61	1.3506e-14\\
62	2.176e-14\\
63	1.6846e-14\\
64	2.0508e-14\\
65	1.3334e-15\\
66	1.5613e-14\\
67	2.0608e-14\\
68	2.4517e-14\\
69	1.8852e-14\\
70	1.1178e-14\\
71	4.0162e-14\\
72	3.5888e-14\\
73	4.2425e-14\\
74	2.5175e-14\\
75	6.1854e-15\\
76	4.306e-14\\
77	2.4161e-14\\
78	2.7392e-14\\
79	2.4194e-14\\
80	3.0515e-14\\
81	6.9902e-15\\
82	2.0216e-14\\
83	1.5059e-14\\
84	1.3452e-14\\
85	2.4413e-14\\
86	2.6192e-14\\
87	3.6852e-14\\
88	2.5244e-14\\
89	1.0878e-14\\
90	9.1956e-15\\
91	2.624e-14\\
92	8.7052e-15\\
93	2.2586e-14\\
94	2.818e-14\\
95	3.8012e-15\\
96	1.5467e-14\\
97	2.5542e-14\\
98	1.3358e-14\\
99	4.7351e-14\\
100	2.1592e-15\\
101	7.4163e-15\\
102	8.0369e-15\\
103	4.9405e-15\\
104	6.4249e-15\\
105	6.665e-15\\
106	8.2428e-15\\
107	3.1264e-15\\
108	5.0634e-15\\
109	1.0479e-14\\
110	4.1485e-15\\
111	9.3984e-15\\
112	4.7027e-15\\
113	9.566e-15\\
114	4.2367e-15\\
115	6.9708e-15\\
116	1.3506e-15\\
117	8.7053e-15\\
118	8.9509e-16\\
119	1.1324e-14\\
120	1.0031e-14\\
121	6.0403e-15\\
122	9.561e-15\\
123	3.913e-15\\
124	1.0844e-14\\
125	3.7568e-15\\
126	1.8841e-15\\
127	9.1902e-15\\
128	7.398e-15\\
129	6.8854e-15\\
130	1.1248e-14\\
131	5.3777e-15\\
132	8.7792e-15\\
133	8.9509e-16\\
134	5.8842e-15\\
135	2.7336e-15\\
136	6.9688e-15\\
137	4.1258e-15\\
138	2.0472e-15\\
139	5.2027e-15\\
140	7.7765e-15\\
141	7.2499e-15\\
142	8.3938e-15\\
143	4.2247e-15\\
144	6.4974e-16\\
145	2.3029e-15\\
146	6.2076e-15\\
147	5.9064e-15\\
148	1.3609e-15\\
149	7.0166e-15\\
150	9.7396e-15\\
151	7.6307e-15\\
152	9.0366e-15\\
153	8.1858e-15\\
154	3.426e-15\\
155	6.3594e-15\\
156	1.1147e-14\\
157	5.5511e-16\\
158	4.4961e-15\\
159	2.2377e-15\\
160	3.2029e-15\\
161	1.1102e-15\\
162	1.4655e-15\\
163	5.0952e-15\\
164	4.4744e-15\\
165	8.3207e-15\\
166	3.1913e-15\\
167	5.4188e-15\\
168	9.848e-15\\
169	1.6653e-15\\
170	6.1996e-15\\
171	6.9022e-15\\
172	1.2311e-14\\
173	3.6692e-15\\
174	2.2211e-15\\
175	4.2686e-15\\
176	2.5805e-15\\
177	1.0743e-14\\
178	1.0734e-14\\
179	6.9104e-15\\
180	2.3915e-15\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	1.9235\\
2	1.7255\\
3	1.4835\\
4	1.2427\\
5	1.0224\\
6	0.82969\\
7	0.6661\\
8	0.53005\\
9	0.41865\\
10	0.32855\\
11	0.2564\\
12	0.1991\\
13	0.15393\\
14	0.11852\\
15	0.090933\\
16	0.069533\\
17	0.053006\\
18	0.040294\\
19	0.03055\\
20	0.023106\\
21	0.017436\\
22	0.013129\\
23	0.009866\\
24	0.0074002\\
25	0.0055408\\
26	0.0041416\\
27	0.0030909\\
28	0.0023033\\
29	0.001714\\
30	0.0012738\\
31	0.00094542\\
32	0.00070087\\
33	0.000519\\
34	0.00038391\\
35	0.0002837\\
36	0.00020945\\
37	0.0001545\\
38	0.00011387\\
39	8.3857e-05\\
40	6.171e-05\\
41	4.5381e-05\\
42	3.3352e-05\\
43	2.4497e-05\\
44	1.7983e-05\\
45	1.3195e-05\\
46	9.6766e-06\\
47	7.0936e-06\\
48	5.1981e-06\\
49	3.8077e-06\\
50	2.7884e-06\\
51	2.0413e-06\\
52	1.494e-06\\
53	1.0932e-06\\
54	7.998e-07\\
55	5.8502e-07\\
56	4.2785e-07\\
57	3.1287e-07\\
58	2.2876e-07\\
59	1.6725e-07\\
60	1.2227e-07\\
61	8.9382e-08\\
62	6.5337e-08\\
63	4.7758e-08\\
64	3.4908e-08\\
65	2.5515e-08\\
66	1.8649e-08\\
67	1.363e-08\\
68	9.9623e-09\\
69	7.2813e-09\\
70	5.3218e-09\\
71	3.8895e-09\\
72	2.8428e-09\\
73	2.0777e-09\\
74	1.5185e-09\\
75	1.1098e-09\\
76	8.1106e-10\\
77	5.9271e-10\\
78	4.3316e-10\\
79	3.1654e-10\\
80	2.3129e-10\\
81	1.6903e-10\\
82	1.2352e-10\\
83	9.0245e-11\\
84	6.5911e-11\\
85	4.8162e-11\\
86	3.5192e-11\\
87	2.5694e-11\\
88	1.8768e-11\\
89	1.3703e-11\\
90	9.9832e-12\\
91	7.3125e-12\\
92	5.3347e-12\\
93	3.8975e-12\\
94	2.8633e-12\\
95	2.0603e-12\\
96	1.5197e-12\\
97	1.1125e-12\\
98	8.103e-13\\
99	5.9097e-13\\
100	4.2027e-13\\
101	3.2014e-13\\
102	1.7915e-13\\
103	1.589e-13\\
104	1.2635e-13\\
105	9.8329e-14\\
106	6.5004e-14\\
107	1.0571e-14\\
108	4.1318e-14\\
109	1.6264e-14\\
110	1.6842e-14\\
111	1.2104e-14\\
112	1.1379e-14\\
113	3.5406e-14\\
114	4.5e-14\\
115	2.5577e-14\\
116	5.7798e-15\\
117	5.6198e-15\\
118	5.6132e-15\\
119	2.806e-14\\
120	4.1822e-14\\
121	4.1306e-15\\
122	1.0258e-14\\
123	4.1233e-14\\
124	2.681e-14\\
125	5.2441e-14\\
126	1.8736e-14\\
127	1.4975e-14\\
128	1.4777e-14\\
129	3.4814e-14\\
130	5.9114e-14\\
131	4.3524e-14\\
132	1.5161e-14\\
133	5.1646e-14\\
134	3.1832e-14\\
135	5.5666e-14\\
136	2.7344e-14\\
137	5.9378e-14\\
138	2.145e-14\\
139	7.449e-14\\
140	4.1958e-14\\
141	3.9723e-14\\
142	4.2016e-15\\
143	4.4617e-14\\
144	5.9396e-14\\
145	3.6999e-14\\
146	1.8663e-14\\
147	4.0999e-14\\
148	5.7447e-14\\
149	5.2373e-14\\
150	4.407e-14\\
151	3.7764e-14\\
152	6.6193e-14\\
153	5.1521e-14\\
154	1.9019e-14\\
155	3.9771e-14\\
156	6.9181e-14\\
157	4.6284e-14\\
158	4.2231e-14\\
159	5.6978e-14\\
160	2.7162e-14\\
161	1.8215e-14\\
162	1.88e-14\\
163	7.7686e-15\\
164	1.5152e-15\\
165	3.0735e-14\\
166	4.5284e-14\\
167	7.2434e-14\\
168	6.7505e-15\\
169	1.9984e-14\\
170	5.8287e-15\\
171	2.4191e-14\\
172	6.7044e-14\\
173	5.0634e-14\\
174	4.8328e-14\\
175	1.4797e-14\\
176	1.5621e-14\\
177	7.4272e-14\\
178	1.0622e-13\\
179	7.1478e-15\\
180	4.4158e-14\\
};
\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	nan\\
2	172.32\\
3	85.984\\
4	57.213\\
5	42.843\\
6	34.139\\
7	28.31\\
8	24.693\\
9	20.748\\
10	19.666\\
11	17.108\\
12	14.142\\
13	13.53\\
14	14.327\\
15	14.377\\
16	12.806\\
17	10.549\\
18	8.5556\\
19	7.1513\\
20	6.3671\\
21	6.1421\\
22	6.3709\\
23	6.9329\\
24	7.7187\\
25	8.63\\
26	9.5599\\
27	10.375\\
28	10.928\\
29	11.11\\
30	10.903\\
31	10.392\\
32	9.7021\\
33	8.9466\\
34	8.2001\\
35	7.5023\\
36	6.869\\
37	6.3026\\
38	5.7997\\
39	5.3538\\
40	4.9582\\
41	4.6063\\
42	4.2923\\
43	4.0111\\
44	3.7583\\
45	3.5301\\
46	3.3234\\
47	3.1356\\
48	2.9643\\
49	2.8075\\
50	2.6637\\
51	2.5313\\
52	2.4092\\
53	2.2962\\
54	2.1914\\
55	2.0941\\
56	2.0035\\
57	1.9189\\
58	1.8399\\
59	1.7659\\
60	1.6964\\
61	1.6312\\
62	1.5699\\
63	1.5121\\
64	1.4576\\
65	1.4061\\
66	1.3574\\
67	1.3112\\
68	1.2675\\
69	1.226\\
70	1.1866\\
71	1.1491\\
72	1.1135\\
73	1.0795\\
74	1.0471\\
75	1.0162\\
76	0.98666\\
77	0.95844\\
78	0.93145\\
79	0.90562\\
80	0.88087\\
81	0.85716\\
82	0.83441\\
83	0.81258\\
84	0.79162\\
85	0.77147\\
86	0.75211\\
87	0.73348\\
88	0.71555\\
89	0.69828\\
90	0.68165\\
91	0.66561\\
92	0.65014\\
93	0.63522\\
94	0.62082\\
95	0.60691\\
96	0.59347\\
97	0.58048\\
98	0.56792\\
99	0.55577\\
100	0.54401\\
101	0.53263\\
102	0.52161\\
103	0.51093\\
104	0.50058\\
105	0.49055\\
106	0.48082\\
107	0.47138\\
108	0.46222\\
109	0.45333\\
110	0.44469\\
111	0.43631\\
112	0.42816\\
113	0.42024\\
114	0.41254\\
115	0.40506\\
116	0.39777\\
117	0.39069\\
118	0.3838\\
119	0.37708\\
120	0.37055\\
121	0.36418\\
122	0.35798\\
123	0.35194\\
124	0.34606\\
125	0.34031\\
126	0.33472\\
127	0.32926\\
128	0.32393\\
129	0.31874\\
130	0.31367\\
131	0.30872\\
132	0.30389\\
133	0.29917\\
134	0.29456\\
135	0.29006\\
136	0.28566\\
137	0.28137\\
138	0.27716\\
139	0.27306\\
140	0.26904\\
141	0.26512\\
142	0.26128\\
143	0.25752\\
144	0.25384\\
145	0.25025\\
146	0.24673\\
147	0.24328\\
148	0.23991\\
149	0.2366\\
150	0.23337\\
151	0.2302\\
152	0.22709\\
153	0.22405\\
154	0.22107\\
155	0.21815\\
156	0.21529\\
157	0.21248\\
158	0.20973\\
159	0.20703\\
160	0.20438\\
161	0.20179\\
162	0.19924\\
163	0.19674\\
164	0.19429\\
165	0.19189\\
166	0.18953\\
167	0.18721\\
168	0.18493\\
169	0.1827\\
170	0.18051\\
171	0.17835\\
172	0.17624\\
173	0.17416\\
174	0.17212\\
175	0.17012\\
176	0.16815\\
177	0.16621\\
178	0.16431\\
179	0.16244\\
180	0.1606\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=35000,
xlabel style={font=\color{white!15!black}},
xlabel={$t_{\rm tot}$},
ymode=log,
ymin=5.5511e-16,
ymax=172.32,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\vert \mathcal{I}-\mathcal{I}_K\vert$},
axis background/.style={fill=white}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
172.69	1.9612\\
345.39	2.0608\\
518.08	1.4533\\
690.78	6.448\\
863.47	6.4088\\
1036.2	9.9066\\
1208.9	11.567\\
1381.6	10.161\\
1554.2	8.5004\\
1726.9	4.0562\\
1899.6	6.2133\\
2072.3	7.8185\\
2245	6.2143\\
2417.7	5.4939\\
2590.4	5.754\\
2763.1	5.0033\\
2935.8	4.5742\\
3108.5	4.1\\
3281.2	3.5933\\
3453.9	3.1223\\
3626.6	2.6676\\
3799.3	2.2471\\
3972	1.8643\\
4144.7	1.5228\\
4317.3	1.2242\\
4490	0.96795\\
4662.7	0.75222\\
4835.4	0.5741\\
5008.1	0.4299\\
5180.8	0.31552\\
5353.5	0.22667\\
5526.2	0.15918\\
5698.9	0.10907\\
5871.6	0.07279\\
6044.3	0.047202\\
6217	0.029666\\
6389.7	0.018016\\
6562.4	0.010536\\
6735.1	0.0059116\\
6907.8	0.0031693\\
7080.4	0.0016169\\
7253.1	0.00078205\\
7425.8	0.00035744\\
7598.5	0.000154\\
7771.2	6.2455e-05\\
7943.9	2.3824e-05\\
8116.6	8.5476e-06\\
8289.3	2.8861e-06\\
8462	9.1796e-07\\
8634.7	2.7535e-07\\
8807.4	7.8002e-08\\
8980.1	2.0898e-08\\
9152.8	5.303e-09\\
9325.5	1.2765e-09\\
9498.2	2.9188e-10\\
9670.9	6.3453e-11\\
9843.6	1.3139e-11\\
10016	2.5972e-12\\
10189	4.9178e-13\\
10362	1.1154e-13\\
10534	1.3506e-14\\
10707	2.176e-14\\
10880	1.6846e-14\\
11052	2.0508e-14\\
11225	1.3334e-15\\
11398	1.5613e-14\\
11570	2.0608e-14\\
11743	2.4517e-14\\
11916	1.8852e-14\\
12089	1.1178e-14\\
12261	4.0162e-14\\
12434	3.5888e-14\\
12607	4.2425e-14\\
12779	2.5175e-14\\
12952	6.1854e-15\\
13125	4.306e-14\\
13297	2.4161e-14\\
13470	2.7392e-14\\
13643	2.4194e-14\\
13816	3.0515e-14\\
13988	6.9902e-15\\
14161	2.0216e-14\\
14334	1.5059e-14\\
14506	1.3452e-14\\
14679	2.4413e-14\\
14852	2.6192e-14\\
15024	3.6852e-14\\
15197	2.5244e-14\\
15370	1.0878e-14\\
15542	9.1956e-15\\
15715	2.624e-14\\
15888	8.7052e-15\\
16061	2.2586e-14\\
16233	2.818e-14\\
16406	3.8012e-15\\
16579	1.5467e-14\\
16751	2.5542e-14\\
16924	1.3358e-14\\
17097	4.7351e-14\\
17269	2.1592e-15\\
17442	7.4163e-15\\
17615	8.0369e-15\\
17787	4.9405e-15\\
17960	6.4249e-15\\
18133	6.665e-15\\
18306	8.2428e-15\\
18478	3.1264e-15\\
18651	5.0634e-15\\
18824	1.0479e-14\\
18996	4.1485e-15\\
19169	9.3984e-15\\
19342	4.7027e-15\\
19514	9.566e-15\\
19687	4.2367e-15\\
19860	6.9708e-15\\
20032	1.3506e-15\\
20205	8.7053e-15\\
20378	8.9509e-16\\
20551	1.1324e-14\\
20723	1.0031e-14\\
20896	6.0403e-15\\
21069	9.561e-15\\
21241	3.913e-15\\
21414	1.0844e-14\\
21587	3.7568e-15\\
21759	1.8841e-15\\
21932	9.1902e-15\\
22105	7.398e-15\\
22278	6.8854e-15\\
22450	1.1248e-14\\
22623	5.3777e-15\\
22796	8.7792e-15\\
22968	8.9509e-16\\
23141	5.8842e-15\\
23314	2.7336e-15\\
23486	6.9688e-15\\
23659	4.1258e-15\\
23832	2.0472e-15\\
24004	5.2027e-15\\
24177	7.7765e-15\\
24350	7.2499e-15\\
24523	8.3938e-15\\
24695	4.2247e-15\\
24868	6.4974e-16\\
25041	2.3029e-15\\
25213	6.2076e-15\\
25386	5.9064e-15\\
25559	1.3609e-15\\
25731	7.0166e-15\\
25904	9.7396e-15\\
26077	7.6307e-15\\
26249	9.0366e-15\\
26422	8.1858e-15\\
26595	3.426e-15\\
26768	6.3594e-15\\
26940	1.1147e-14\\
27113	5.5511e-16\\
27286	4.4961e-15\\
27458	2.2377e-15\\
27631	3.2029e-15\\
27804	1.1102e-15\\
27976	1.4655e-15\\
28149	5.0952e-15\\
28322	4.4744e-15\\
28494	8.3207e-15\\
28667	3.1913e-15\\
28840	5.4188e-15\\
29013	9.848e-15\\
29185	1.6653e-15\\
29358	6.1996e-15\\
29531	6.9022e-15\\
29703	1.2311e-14\\
29876	3.6692e-15\\
30049	2.2211e-15\\
30221	4.2686e-15\\
30394	2.5805e-15\\
30567	1.0743e-14\\
30740	1.0734e-14\\
30912	6.9104e-15\\
31085	2.3915e-15\\
};
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	1.9235\\
4	1.7255\\
9	1.4835\\
16	1.2427\\
25	1.0224\\
36	0.82969\\
49	0.6661\\
64	0.53005\\
81	0.41865\\
100	0.32855\\
121	0.2564\\
144	0.1991\\
169	0.15393\\
196	0.11852\\
225	0.090933\\
256	0.069533\\
289	0.053006\\
324	0.040294\\
361	0.03055\\
400	0.023106\\
441	0.017436\\
484	0.013129\\
529	0.009866\\
576	0.0074002\\
625	0.0055408\\
676	0.0041416\\
729	0.0030909\\
784	0.0023033\\
841	0.001714\\
900	0.0012738\\
961	0.00094542\\
1024	0.00070087\\
1089	0.000519\\
1156	0.00038391\\
1225	0.0002837\\
1296	0.00020945\\
1369	0.0001545\\
1444	0.00011387\\
1521	8.3857e-05\\
1600	6.171e-05\\
1681	4.5381e-05\\
1764	3.3352e-05\\
1849	2.4497e-05\\
1936	1.7983e-05\\
2025	1.3195e-05\\
2116	9.6766e-06\\
2209	7.0936e-06\\
2304	5.1981e-06\\
2401	3.8077e-06\\
2500	2.7884e-06\\
2601	2.0413e-06\\
2704	1.494e-06\\
2809	1.0932e-06\\
2916	7.998e-07\\
3025	5.8502e-07\\
3136	4.2785e-07\\
3249	3.1287e-07\\
3364	2.2876e-07\\
3481	1.6725e-07\\
3600	1.2227e-07\\
3721	8.9382e-08\\
3844	6.5337e-08\\
3969	4.7758e-08\\
4096	3.4908e-08\\
4225	2.5515e-08\\
4356	1.8649e-08\\
4489	1.363e-08\\
4624	9.9623e-09\\
4761	7.2813e-09\\
4900	5.3218e-09\\
5041	3.8895e-09\\
5184	2.8428e-09\\
5329	2.0777e-09\\
5476	1.5185e-09\\
5625	1.1098e-09\\
5776	8.1106e-10\\
5929	5.9271e-10\\
6084	4.3316e-10\\
6241	3.1654e-10\\
6400	2.3129e-10\\
6561	1.6903e-10\\
6724	1.2352e-10\\
6889	9.0245e-11\\
7056	6.5911e-11\\
7225	4.8162e-11\\
7396	3.5192e-11\\
7569	2.5694e-11\\
7744	1.8768e-11\\
7921	1.3703e-11\\
8100	9.9832e-12\\
8281	7.3125e-12\\
8464	5.3347e-12\\
8649	3.8975e-12\\
8836	2.8633e-12\\
9025	2.0603e-12\\
9216	1.5197e-12\\
9409	1.1125e-12\\
9604	8.103e-13\\
9801	5.9097e-13\\
10000	4.2027e-13\\
10201	3.2014e-13\\
10404	1.7915e-13\\
10609	1.589e-13\\
10816	1.2635e-13\\
11025	9.8329e-14\\
11236	6.5004e-14\\
11449	1.0571e-14\\
11664	4.1318e-14\\
11881	1.6264e-14\\
12100	1.6842e-14\\
12321	1.2104e-14\\
12544	1.1379e-14\\
12769	3.5406e-14\\
12996	4.5e-14\\
13225	2.5577e-14\\
13456	5.7798e-15\\
13689	5.6198e-15\\
13924	5.6132e-15\\
14161	2.806e-14\\
14400	4.1822e-14\\
14641	4.1306e-15\\
14884	1.0258e-14\\
15129	4.1233e-14\\
15376	2.681e-14\\
15625	5.2441e-14\\
15876	1.8736e-14\\
16129	1.4975e-14\\
16384	1.4777e-14\\
16641	3.4814e-14\\
16900	5.9114e-14\\
17161	4.3524e-14\\
17424	1.5161e-14\\
17689	5.1646e-14\\
17956	3.1832e-14\\
18225	5.5666e-14\\
18496	2.7344e-14\\
18769	5.9378e-14\\
19044	2.145e-14\\
19321	7.449e-14\\
19600	4.1958e-14\\
19881	3.9723e-14\\
20164	4.2016e-15\\
20449	4.4617e-14\\
20736	5.9396e-14\\
21025	3.6999e-14\\
21316	1.8663e-14\\
21609	4.0999e-14\\
21904	5.7447e-14\\
22201	5.2373e-14\\
22500	4.407e-14\\
22801	3.7764e-14\\
23104	6.6193e-14\\
23409	5.1521e-14\\
23716	1.9019e-14\\
24025	3.9771e-14\\
24336	6.9181e-14\\
24649	4.6284e-14\\
24964	4.2231e-14\\
25281	5.6978e-14\\
25600	2.7162e-14\\
25921	1.8215e-14\\
26244	1.88e-14\\
26569	7.7686e-15\\
26896	1.5152e-15\\
27225	3.0735e-14\\
27556	4.5284e-14\\
27889	7.2434e-14\\
28224	6.7505e-15\\
28561	1.9984e-14\\
28900	5.8287e-15\\
29241	2.4191e-14\\
29584	6.7044e-14\\
29929	5.0634e-14\\
30276	4.8328e-14\\
30625	1.4797e-14\\
30976	1.5621e-14\\
31329	7.4272e-14\\
31684	1.0622e-13\\
32041	7.1478e-15\\
32400	4.4158e-14\\
};
\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
172.69	nan\\
345.39	172.32\\
518.08	85.984\\
690.78	57.213\\
863.47	42.843\\
1036.2	34.139\\
1208.9	28.31\\
1381.6	24.693\\
1554.2	20.748\\
1726.9	19.666\\
1899.6	17.108\\
2072.3	14.142\\
2245	13.53\\
2417.7	14.327\\
2590.4	14.377\\
2763.1	12.806\\
2935.8	10.549\\
3108.5	8.5556\\
3281.2	7.1513\\
3453.9	6.3671\\
3626.6	6.1421\\
3799.3	6.3709\\
3972	6.9329\\
4144.7	7.7187\\
4317.3	8.63\\
4490	9.5599\\
4662.7	10.375\\
4835.4	10.928\\
5008.1	11.11\\
5180.8	10.903\\
5353.5	10.392\\
5526.2	9.7021\\
5698.9	8.9466\\
5871.6	8.2001\\
6044.3	7.5023\\
6217	6.869\\
6389.7	6.3026\\
6562.4	5.7997\\
6735.1	5.3538\\
6907.8	4.9582\\
7080.4	4.6063\\
7253.1	4.2923\\
7425.8	4.0111\\
7598.5	3.7583\\
7771.2	3.5301\\
7943.9	3.3234\\
8116.6	3.1356\\
8289.3	2.9643\\
8462	2.8075\\
8634.7	2.6637\\
8807.4	2.5313\\
8980.1	2.4092\\
9152.8	2.2962\\
9325.5	2.1914\\
9498.2	2.0941\\
9670.9	2.0035\\
9843.6	1.9189\\
10016	1.8399\\
10189	1.7659\\
10362	1.6964\\
10534	1.6312\\
10707	1.5699\\
10880	1.5121\\
11052	1.4576\\
11225	1.4061\\
11398	1.3574\\
11570	1.3112\\
11743	1.2675\\
11916	1.226\\
12089	1.1866\\
12261	1.1491\\
12434	1.1135\\
12607	1.0795\\
12779	1.0471\\
12952	1.0162\\
13125	0.98666\\
13297	0.95844\\
13470	0.93145\\
13643	0.90562\\
13816	0.88087\\
13988	0.85716\\
14161	0.83441\\
14334	0.81258\\
14506	0.79162\\
14679	0.77147\\
14852	0.75211\\
15024	0.73348\\
15197	0.71555\\
15370	0.69828\\
15542	0.68165\\
15715	0.66561\\
15888	0.65014\\
16061	0.63522\\
16233	0.62082\\
16406	0.60691\\
16579	0.59347\\
16751	0.58048\\
16924	0.56792\\
17097	0.55577\\
17269	0.54401\\
17442	0.53263\\
17615	0.52161\\
17787	0.51093\\
17960	0.50058\\
18133	0.49055\\
18306	0.48082\\
18478	0.47138\\
18651	0.46222\\
18824	0.45333\\
18996	0.44469\\
19169	0.43631\\
19342	0.42816\\
19514	0.42024\\
19687	0.41254\\
19860	0.40506\\
20032	0.39777\\
20205	0.39069\\
20378	0.3838\\
20551	0.37708\\
20723	0.37055\\
20896	0.36418\\
21069	0.35798\\
21241	0.35194\\
21414	0.34606\\
21587	0.34031\\
21759	0.33472\\
21932	0.32926\\
22105	0.32393\\
22278	0.31874\\
22450	0.31367\\
22623	0.30872\\
22796	0.30389\\
22968	0.29917\\
23141	0.29456\\
23314	0.29006\\
23486	0.28566\\
23659	0.28137\\
23832	0.27716\\
24004	0.27306\\
24177	0.26904\\
24350	0.26512\\
24523	0.26128\\
24695	0.25752\\
24868	0.25384\\
25041	0.25025\\
25213	0.24673\\
25386	0.24328\\
25559	0.23991\\
25731	0.2366\\
25904	0.23337\\
26077	0.2302\\
26249	0.22709\\
26422	0.22405\\
26595	0.22107\\
26768	0.21815\\
26940	0.21529\\
27113	0.21248\\
27286	0.20973\\
27458	0.20703\\
27631	0.20438\\
27804	0.20179\\
27976	0.19924\\
28149	0.19674\\
28322	0.19429\\
28494	0.19189\\
28667	0.18953\\
28840	0.18721\\
29013	0.18493\\
29185	0.1827\\
29358	0.18051\\
29531	0.17835\\
29703	0.17624\\
29876	0.17416\\
30049	0.17212\\
30221	0.17012\\
30394	0.16815\\
30567	0.16621\\
30740	0.16431\\
30912	0.16244\\
31085	0.1606\\
};
\end{axis}
\end{tikzpicture}%

==> figs/iterativeFiltering.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.262\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.735\figureheight)},
scale only axis,
xmin=-1.5,
xmax=1.5,
ymin=-2,
ymax=2,
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.9	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.8	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.3	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.6	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.8	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.95	0\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
-1	-2\\
-1	2\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	-2\\
1	2\\
};
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.368\figureheight)},
scale only axis,
xmin=-1.5,
xmax=1.5,
ymin=-2,
ymax=2,
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.9	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.8	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.3	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.6	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.8	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.95	0\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-1	1\\
-0.9798	1\\
-0.9596	1\\
-0.93939	1\\
-0.91919	1\\
-0.89899	1\\
-0.87879	1\\
-0.85859	1\\
-0.83838	1\\
-0.81818	1\\
-0.79798	1\\
-0.77778	1\\
-0.75758	1\\
-0.73737	1\\
-0.71717	1\\
-0.69697	1\\
-0.67677	1\\
-0.65657	1\\
-0.63636	1\\
-0.61616	1\\
-0.59596	1\\
-0.57576	1\\
-0.55556	1\\
-0.53535	1\\
-0.51515	1\\
-0.49495	1\\
-0.47475	1\\
-0.45455	1\\
-0.43434	1\\
-0.41414	1\\
-0.39394	1\\
-0.37374	1\\
-0.35354	1\\
-0.33333	1\\
-0.31313	1\\
-0.29293	1\\
-0.27273	1\\
-0.25253	1\\
-0.23232	1\\
-0.21212	1\\
-0.19192	1\\
-0.17172	1\\
-0.15152	1\\
-0.13131	1\\
-0.11111	1\\
-0.090909	1\\
-0.070707	1\\
-0.050505	1\\
-0.030303	1\\
-0.010101	1\\
0.010101	1\\
0.030303	1\\
0.050505	1\\
0.070707	1\\
0.090909	1\\
0.11111	1\\
0.13131	1\\
0.15152	1\\
0.17172	1\\
0.19192	1\\
0.21212	1\\
0.23232	1\\
0.25253	1\\
0.27273	1\\
0.29293	1\\
0.31313	1\\
0.33333	1\\
0.35354	1\\
0.37374	1\\
0.39394	1\\
0.41414	1\\
0.43434	1\\
0.45455	1\\
0.47475	1\\
0.49495	1\\
0.51515	0\\
0.53535	0\\
0.55556	0\\
0.57576	0\\
0.59596	0\\
0.61616	0\\
0.63636	0\\
0.65657	0\\
0.67677	0\\
0.69697	0\\
0.71717	0\\
0.73737	0\\
0.75758	0\\
0.77778	0\\
0.79798	0\\
0.81818	0\\
0.83838	0\\
0.85859	0\\
0.87879	0\\
0.89899	0\\
0.91919	0\\
0.93939	0\\
0.9596	0\\
0.9798	0\\
1	0\\
};
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.5,
xmax=1.5,
ymin=-2,
ymax=2,
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.9	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.8	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.3	0\\
};
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.265\figureheight,
at={(0.345\figurewidth,0.735\figureheight)},
scale only axis,
xmin=-1.5,
xmax=1.5,
ymin=-2,
ymax=2,
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.86667	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.73333	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.33333	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.73333	0\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
-1	-2\\
-1	2\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	-2\\
1	2\\
};
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.265\figureheight,
at={(0.345\figurewidth,0.368\figureheight)},
scale only axis,
xmin=-1.5,
xmax=1.5,
ymin=-2,
ymax=2,
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.86667	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.73333	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.33333	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.73333	0\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-1	1\\
-0.9798	1\\
-0.9596	1\\
-0.93939	1\\
-0.91919	1\\
-0.89899	1\\
-0.87879	1\\
-0.85859	1\\
-0.83838	1\\
-0.81818	1\\
-0.79798	1\\
-0.77778	1\\
-0.75758	1\\
-0.73737	1\\
-0.71717	1\\
-0.69697	1\\
-0.67677	1\\
-0.65657	1\\
-0.63636	1\\
-0.61616	1\\
-0.59596	1\\
-0.57576	1\\
-0.55556	1\\
-0.53535	1\\
-0.51515	1\\
-0.49495	1\\
-0.47475	1\\
-0.45455	1\\
-0.43434	1\\
-0.41414	1\\
-0.39394	1\\
-0.37374	1\\
-0.35354	1\\
-0.33333	1\\
-0.31313	1\\
-0.29293	1\\
-0.27273	1\\
-0.25253	1\\
-0.23232	1\\
-0.21212	1\\
-0.19192	1\\
-0.17172	1\\
-0.15152	1\\
-0.13131	1\\
-0.11111	1\\
-0.090909	1\\
-0.070707	1\\
-0.050505	1\\
-0.030303	1\\
-0.010101	1\\
0.010101	1\\
0.030303	1\\
0.050505	1\\
0.070707	1\\
0.090909	1\\
0.11111	1\\
0.13131	1\\
0.15152	1\\
0.17172	1\\
0.19192	1\\
0.21212	1\\
0.23232	1\\
0.25253	1\\
0.27273	1\\
0.29293	1\\
0.31313	1\\
0.33333	1\\
0.35354	1\\
0.37374	1\\
0.39394	1\\
0.41414	1\\
0.43434	1\\
0.45455	1\\
0.47475	1\\
0.49495	1\\
0.51515	0\\
0.53535	0\\
0.55556	0\\
0.57576	0\\
0.59596	0\\
0.61616	0\\
0.63636	0\\
0.65657	0\\
0.67677	0\\
0.69697	0\\
0.71717	0\\
0.73737	0\\
0.75758	0\\
0.77778	0\\
0.79798	0\\
0.81818	0\\
0.83838	0\\
0.85859	0\\
0.87879	0\\
0.89899	0\\
0.91919	0\\
0.93939	0\\
0.9596	0\\
0.9798	0\\
1	0\\
};
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.265\figureheight,
at={(0.345\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.5,
xmax=1.5,
ymin=-2,
ymax=2,
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.86667	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.73333	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.33333	0\\
};
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.265\figureheight,
at={(0.689\figurewidth,0.735\figureheight)},
scale only axis,
xmin=-1.5,
xmax=1.5,
ymin=-2,
ymax=2,
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.82222	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.64444	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.77778	0\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
-1	-2\\
-1	2\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	-2\\
1	2\\
};
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.265\figureheight,
at={(0.689\figurewidth,0.368\figureheight)},
scale only axis,
xmin=-1.5,
xmax=1.5,
ymin=-2,
ymax=2,
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.82222	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.64444	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.77778	0\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-1	1\\
-0.9798	1\\
-0.9596	1\\
-0.93939	1\\
-0.91919	1\\
-0.89899	1\\
-0.87879	1\\
-0.85859	1\\
-0.83838	1\\
-0.81818	1\\
-0.79798	1\\
-0.77778	1\\
-0.75758	1\\
-0.73737	1\\
-0.71717	1\\
-0.69697	1\\
-0.67677	1\\
-0.65657	1\\
-0.63636	1\\
-0.61616	1\\
-0.59596	1\\
-0.57576	1\\
-0.55556	1\\
-0.53535	1\\
-0.51515	1\\
-0.49495	1\\
-0.47475	1\\
-0.45455	1\\
-0.43434	1\\
-0.41414	1\\
-0.39394	1\\
-0.37374	1\\
-0.35354	1\\
-0.33333	1\\
-0.31313	1\\
-0.29293	1\\
-0.27273	1\\
-0.25253	1\\
-0.23232	1\\
-0.21212	1\\
-0.19192	1\\
-0.17172	1\\
-0.15152	1\\
-0.13131	1\\
-0.11111	1\\
-0.090909	1\\
-0.070707	1\\
-0.050505	1\\
-0.030303	1\\
-0.010101	1\\
0.010101	1\\
0.030303	1\\
0.050505	1\\
0.070707	1\\
0.090909	1\\
0.11111	1\\
0.13131	1\\
0.15152	1\\
0.17172	1\\
0.19192	1\\
0.21212	1\\
0.23232	1\\
0.25253	1\\
0.27273	1\\
0.29293	1\\
0.31313	1\\
0.33333	1\\
0.35354	1\\
0.37374	1\\
0.39394	1\\
0.41414	1\\
0.43434	1\\
0.45455	1\\
0.47475	1\\
0.49495	1\\
0.51515	0\\
0.53535	0\\
0.55556	0\\
0.57576	0\\
0.59596	0\\
0.61616	0\\
0.63636	0\\
0.65657	0\\
0.67677	0\\
0.69697	0\\
0.71717	0\\
0.73737	0\\
0.75758	0\\
0.77778	0\\
0.79798	0\\
0.81818	0\\
0.83838	0\\
0.85859	0\\
0.87879	0\\
0.89899	0\\
0.91919	0\\
0.93939	0\\
0.9596	0\\
0.9798	0\\
1	0\\
};
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.265\figureheight,
at={(0.689\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.5,
xmax=1.5,
ymin=-2,
ymax=2,
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.82222	0\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.64444	0\\
};
\end{axis}
\end{tikzpicture}%

==> figs/iterativeFiltering_11.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.5,
xmax=1.5,
ymin=-2,
ymax=2,
ytick = {0},
yticklabel={0},
axis background/.style={fill=white}
]
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-0.9	0\\
};
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-0.8	0\\
};
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.3	0\\
};
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.6	0\\
};
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.8	0\\
};
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.95	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-1	-2\\
-1	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	-2\\
1	2\\
};
\end{axis}
\end{tikzpicture}%

==> figs/iterativeFiltering_12.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.5,
xmax=1.5,
ymin=-2,
ymax=2,
ytick = {0},
yticklabel=\empty,
axis background/.style={fill=white}
]
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-0.86667	0\\
};
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-0.73333	0\\
};
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.33333	0\\
};
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.73333	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-1	-2\\
-1	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	-2\\
1	2\\
};
\end{axis}
\end{tikzpicture}%

==> figs/iterativeFiltering_13.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.5,
xmax=1.5,
ymin=-2,
ymax=2,
ytick = {0},
yticklabel=\empty,
axis background/.style={fill=white}
]
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-0.82222	0\\
};
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-0.64444	0\\
};
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.77778	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-1	-2\\
-1	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	-2\\
1	2\\
};
\end{axis}
\end{tikzpicture}%

==> figs/iterativeFiltering_21.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.5,
xmax=1.5,
ymin=-2,
ymax=2,
ytick = {0},
yticklabel={0},
axis background/.style={fill=white}
]
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-0.9	0\\
};
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-0.8	0\\
};
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.3	0\\
};
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.6	0\\
};
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.8	0\\
};
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.95	0\\
};
\addplot [color=myred, dashed, forget plot]
  table[row sep=crcr]{%
-1	1\\
-0.9798	1\\
-0.9596	1\\
-0.93939	1\\
-0.91919	1\\
-0.89899	1\\
-0.87879	1\\
-0.85859	1\\
-0.83838	1\\
-0.81818	1\\
-0.79798	1\\
-0.77778	1\\
-0.75758	1\\
-0.73737	1\\
-0.71717	1\\
-0.69697	1\\
-0.67677	1\\
-0.65657	1\\
-0.63636	1\\
-0.61616	1\\
-0.59596	1\\
-0.57576	1\\
-0.55556	1\\
-0.53535	1\\
-0.51515	1\\
-0.49495	1\\
-0.47475	1\\
-0.45455	1\\
-0.43434	1\\
-0.41414	1\\
-0.39394	1\\
-0.37374	1\\
-0.35354	1\\
-0.33333	1\\
-0.31313	1\\
-0.29293	1\\
-0.27273	1\\
-0.25253	1\\
-0.23232	1\\
-0.21212	1\\
-0.19192	1\\
-0.17172	1\\
-0.15152	1\\
-0.13131	1\\
-0.11111	1\\
-0.090909	1\\
-0.070707	1\\
-0.050505	1\\
-0.030303	1\\
-0.010101	1\\
0.010101	1\\
0.030303	1\\
0.050505	1\\
0.070707	1\\
0.090909	1\\
0.11111	1\\
0.13131	1\\
0.15152	1\\
0.17172	1\\
0.19192	1\\
0.21212	1\\
0.23232	1\\
0.25253	1\\
0.27273	1\\
0.29293	1\\
0.31313	1\\
0.33333	1\\
0.35354	1\\
0.37374	1\\
0.39394	1\\
0.41414	1\\
0.43434	1\\
0.45455	1\\
0.47475	1\\
0.49495	1\\
0.51515	0\\
0.53535	0\\
0.55556	0\\
0.57576	0\\
0.59596	0\\
0.61616	0\\
0.63636	0\\
0.65657	0\\
0.67677	0\\
0.69697	0\\
0.71717	0\\
0.73737	0\\
0.75758	0\\
0.77778	0\\
0.79798	0\\
0.81818	0\\
0.83838	0\\
0.85859	0\\
0.87879	0\\
0.89899	0\\
0.91919	0\\
0.93939	0\\
0.9596	0\\
0.9798	0\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> figs/iterativeFiltering_22.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.5,
xmax=1.5,
ymin=-2,
ymax=2,
ytick = {0},
yticklabel=\empty,
axis background/.style={fill=white}
]
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-0.86667	0\\
};
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-0.73333	0\\
};
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.33333	0\\
};
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.73333	0\\
};
\addplot [color=myred, dashed, forget plot]
  table[row sep=crcr]{%
-1	1\\
-0.9798	1\\
-0.9596	1\\
-0.93939	1\\
-0.91919	1\\
-0.89899	1\\
-0.87879	1\\
-0.85859	1\\
-0.83838	1\\
-0.81818	1\\
-0.79798	1\\
-0.77778	1\\
-0.75758	1\\
-0.73737	1\\
-0.71717	1\\
-0.69697	1\\
-0.67677	1\\
-0.65657	1\\
-0.63636	1\\
-0.61616	1\\
-0.59596	1\\
-0.57576	1\\
-0.55556	1\\
-0.53535	1\\
-0.51515	1\\
-0.49495	1\\
-0.47475	1\\
-0.45455	1\\
-0.43434	1\\
-0.41414	1\\
-0.39394	1\\
-0.37374	1\\
-0.35354	1\\
-0.33333	1\\
-0.31313	1\\
-0.29293	1\\
-0.27273	1\\
-0.25253	1\\
-0.23232	1\\
-0.21212	1\\
-0.19192	1\\
-0.17172	1\\
-0.15152	1\\
-0.13131	1\\
-0.11111	1\\
-0.090909	1\\
-0.070707	1\\
-0.050505	1\\
-0.030303	1\\
-0.010101	1\\
0.010101	1\\
0.030303	1\\
0.050505	1\\
0.070707	1\\
0.090909	1\\
0.11111	1\\
0.13131	1\\
0.15152	1\\
0.17172	1\\
0.19192	1\\
0.21212	1\\
0.23232	1\\
0.25253	1\\
0.27273	1\\
0.29293	1\\
0.31313	1\\
0.33333	1\\
0.35354	1\\
0.37374	1\\
0.39394	1\\
0.41414	1\\
0.43434	1\\
0.45455	1\\
0.47475	1\\
0.49495	1\\
0.51515	0\\
0.53535	0\\
0.55556	0\\
0.57576	0\\
0.59596	0\\
0.61616	0\\
0.63636	0\\
0.65657	0\\
0.67677	0\\
0.69697	0\\
0.71717	0\\
0.73737	0\\
0.75758	0\\
0.77778	0\\
0.79798	0\\
0.81818	0\\
0.83838	0\\
0.85859	0\\
0.87879	0\\
0.89899	0\\
0.91919	0\\
0.93939	0\\
0.9596	0\\
0.9798	0\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> figs/iterativeFiltering_23.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.5,
xmax=1.5,
ymin=-2,
ymax=2,
ytick = {0},
yticklabel=\empty,
axis background/.style={fill=white}
]
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-0.82222	0\\
};
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-0.64444	0\\
};
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.77778	0\\
};
\addplot [color=myred, dashed, forget plot]
  table[row sep=crcr]{%
-1	1\\
-0.9798	1\\
-0.9596	1\\
-0.93939	1\\
-0.91919	1\\
-0.89899	1\\
-0.87879	1\\
-0.85859	1\\
-0.83838	1\\
-0.81818	1\\
-0.79798	1\\
-0.77778	1\\
-0.75758	1\\
-0.73737	1\\
-0.71717	1\\
-0.69697	1\\
-0.67677	1\\
-0.65657	1\\
-0.63636	1\\
-0.61616	1\\
-0.59596	1\\
-0.57576	1\\
-0.55556	1\\
-0.53535	1\\
-0.51515	1\\
-0.49495	1\\
-0.47475	1\\
-0.45455	1\\
-0.43434	1\\
-0.41414	1\\
-0.39394	1\\
-0.37374	1\\
-0.35354	1\\
-0.33333	1\\
-0.31313	1\\
-0.29293	1\\
-0.27273	1\\
-0.25253	1\\
-0.23232	1\\
-0.21212	1\\
-0.19192	1\\
-0.17172	1\\
-0.15152	1\\
-0.13131	1\\
-0.11111	1\\
-0.090909	1\\
-0.070707	1\\
-0.050505	1\\
-0.030303	1\\
-0.010101	1\\
0.010101	1\\
0.030303	1\\
0.050505	1\\
0.070707	1\\
0.090909	1\\
0.11111	1\\
0.13131	1\\
0.15152	1\\
0.17172	1\\
0.19192	1\\
0.21212	1\\
0.23232	1\\
0.25253	1\\
0.27273	1\\
0.29293	1\\
0.31313	1\\
0.33333	1\\
0.35354	1\\
0.37374	1\\
0.39394	1\\
0.41414	1\\
0.43434	1\\
0.45455	1\\
0.47475	1\\
0.49495	1\\
0.51515	0\\
0.53535	0\\
0.55556	0\\
0.57576	0\\
0.59596	0\\
0.61616	0\\
0.63636	0\\
0.65657	0\\
0.67677	0\\
0.69697	0\\
0.71717	0\\
0.73737	0\\
0.75758	0\\
0.77778	0\\
0.79798	0\\
0.81818	0\\
0.83838	0\\
0.85859	0\\
0.87879	0\\
0.89899	0\\
0.91919	0\\
0.93939	0\\
0.9596	0\\
0.9798	0\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> figs/iterativeFiltering_31.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.5,
xmax=1.5,
ymin=-2,
ymax=2,
ytick = {0},
yticklabel={0},
axis background/.style={fill=white}
]
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-0.9	0\\
};
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-0.8	0\\
};
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.3	0\\
};
\end{axis}
\end{tikzpicture}%

==> figs/iterativeFiltering_32.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.5,
xmax=1.5,
ymin=-2,
ymax=2,
ytick = {0},
yticklabel=\empty,
axis background/.style={fill=white}
]
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-0.86667	0\\
};
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-0.73333	0\\
};
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.33333	0\\
};
\end{axis}
\end{tikzpicture}%

==> figs/iterativeFiltering_33.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.5,
xmax=1.5,
ymin=-2,
ymax=2,
ytick = {0},
yticklabel=\empty,
axis background/.style={fill=white}
]
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-0.82222	0\\
};
\addplot [color=myblue, draw=none, mark=asterisk, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
-0.64444	0\\
};
\end{axis}
\end{tikzpicture}%

==> figs/rationalFilters.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
ymode=log,
ymin=1e-17,
ymax=100,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-80.05	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-42.05	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-40	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-40	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-38.05	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.8267	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-7.1958e-15	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.5705e-15	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.1367e-15	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.0366e-14	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.8267	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
38.05	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
40	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
40	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
42.05	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
80.05	1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-100.06	2.2204e-16\\
-99.862	2.2204e-16\\
-99.662	2.2204e-16\\
-99.462	2.2204e-16\\
-99.261	2.2204e-16\\
-99.061	2.2204e-16\\
-98.861	2.2204e-16\\
-98.66	2.2204e-16\\
-98.46	2.2204e-16\\
-98.26	2.2204e-16\\
-98.059	2.2204e-16\\
-97.859	2.2204e-16\\
-97.659	2.2204e-16\\
-97.458	2.2204e-16\\
-97.258	2.2204e-16\\
-97.058	2.2204e-16\\
-96.857	2.2204e-16\\
-96.657	2.2204e-16\\
-96.457	2.2204e-16\\
-96.256	2.2204e-16\\
-96.056	2.2204e-16\\
-95.856	2.2204e-16\\
-95.655	2.2204e-16\\
-95.455	2.2204e-16\\
-95.255	2.2204e-16\\
-95.054	2.2204e-16\\
-94.854	2.2204e-16\\
-94.654	2.2204e-16\\
-94.453	2.2204e-16\\
-94.253	2.2204e-16\\
-94.053	2.2204e-16\\
-93.852	2.2204e-16\\
-93.652	2.2204e-16\\
-93.452	2.2204e-16\\
-93.251	2.2204e-16\\
-93.051	2.2204e-16\\
-92.851	2.2204e-16\\
-92.651	2.2204e-16\\
-92.45	2.2204e-16\\
-92.25	2.2204e-16\\
-92.05	2.2204e-16\\
-91.849	2.2204e-16\\
-91.649	2.2204e-16\\
-91.449	2.2204e-16\\
-91.248	2.2204e-16\\
-91.048	2.2204e-16\\
-90.848	2.2204e-16\\
-90.647	2.2204e-16\\
-90.447	2.2204e-16\\
-90.247	2.2204e-16\\
-90.046	2.2204e-16\\
-89.846	1\\
-89.646	1\\
-89.445	1\\
-89.245	1\\
-89.045	1\\
-88.844	1\\
-88.644	1\\
-88.444	1\\
-88.243	1\\
-88.043	1\\
-87.843	1\\
-87.642	1\\
-87.442	1\\
-87.242	1\\
-87.041	1\\
-86.841	1\\
-86.641	1\\
-86.44	1\\
-86.24	1\\
-86.04	1\\
-85.839	1\\
-85.639	1\\
-85.439	1\\
-85.238	1\\
-85.038	1\\
-84.838	1\\
-84.637	1\\
-84.437	1\\
-84.237	1\\
-84.037	1\\
-83.836	1\\
-83.636	1\\
-83.436	1\\
-83.235	1\\
-83.035	1\\
-82.835	1\\
-82.634	1\\
-82.434	1\\
-82.234	1\\
-82.033	1\\
-81.833	1\\
-81.633	1\\
-81.432	1\\
-81.232	1\\
-81.032	1\\
-80.831	1\\
-80.631	1\\
-80.431	1\\
-80.23	1\\
-80.03	1\\
-79.83	1\\
-79.629	1\\
-79.429	1\\
-79.229	1\\
-79.028	1\\
-78.828	1\\
-78.628	1\\
-78.427	1\\
-78.227	1\\
-78.027	1\\
-77.826	1\\
-77.626	1\\
-77.426	1\\
-77.225	1\\
-77.025	1\\
-76.825	1\\
-76.624	1\\
-76.424	1\\
-76.224	1\\
-76.024	1\\
-75.823	1\\
-75.623	1\\
-75.423	1\\
-75.222	1\\
-75.022	1\\
-74.822	1\\
-74.621	1\\
-74.421	1\\
-74.221	1\\
-74.02	1\\
-73.82	1\\
-73.62	1\\
-73.419	1\\
-73.219	1\\
-73.019	1\\
-72.818	1\\
-72.618	1\\
-72.418	1\\
-72.217	1\\
-72.017	1\\
-71.817	1\\
-71.616	1\\
-71.416	1\\
-71.216	1\\
-71.015	1\\
-70.815	1\\
-70.615	1\\
-70.414	1\\
-70.214	1\\
-70.014	1\\
-69.813	1\\
-69.613	1\\
-69.413	1\\
-69.212	1\\
-69.012	1\\
-68.812	1\\
-68.611	1\\
-68.411	1\\
-68.211	1\\
-68.01	1\\
-67.81	1\\
-67.61	1\\
-67.41	1\\
-67.209	1\\
-67.009	1\\
-66.809	1\\
-66.608	1\\
-66.408	1\\
-66.208	1\\
-66.007	1\\
-65.807	1\\
-65.607	1\\
-65.406	1\\
-65.206	1\\
-65.006	1\\
-64.805	1\\
-64.605	1\\
-64.405	1\\
-64.204	1\\
-64.004	1\\
-63.804	1\\
-63.603	1\\
-63.403	1\\
-63.203	1\\
-63.002	1\\
-62.802	1\\
-62.602	1\\
-62.401	1\\
-62.201	1\\
-62.001	1\\
-61.8	1\\
-61.6	1\\
-61.4	1\\
-61.199	1\\
-60.999	1\\
-60.799	1\\
-60.598	1\\
-60.398	1\\
-60.198	1\\
-59.997	1\\
-59.797	1\\
-59.597	1\\
-59.396	1\\
-59.196	1\\
-58.996	1\\
-58.796	1\\
-58.595	1\\
-58.395	1\\
-58.195	1\\
-57.994	1\\
-57.794	1\\
-57.594	1\\
-57.393	1\\
-57.193	1\\
-56.993	1\\
-56.792	1\\
-56.592	1\\
-56.392	1\\
-56.191	1\\
-55.991	1\\
-55.791	1\\
-55.59	1\\
-55.39	1\\
-55.19	1\\
-54.989	1\\
-54.789	1\\
-54.589	1\\
-54.388	1\\
-54.188	1\\
-53.988	1\\
-53.787	1\\
-53.587	1\\
-53.387	1\\
-53.186	1\\
-52.986	1\\
-52.786	1\\
-52.585	1\\
-52.385	1\\
-52.185	1\\
-51.984	1\\
-51.784	1\\
-51.584	1\\
-51.383	1\\
-51.183	1\\
-50.983	1\\
-50.782	1\\
-50.582	1\\
-50.382	1\\
-50.182	1\\
-49.981	1\\
-49.781	1\\
-49.581	1\\
-49.38	1\\
-49.18	1\\
-48.98	1\\
-48.779	1\\
-48.579	1\\
-48.379	1\\
-48.178	1\\
-47.978	1\\
-47.778	1\\
-47.577	1\\
-47.377	1\\
-47.177	1\\
-46.976	1\\
-46.776	1\\
-46.576	1\\
-46.375	1\\
-46.175	1\\
-45.975	1\\
-45.774	1\\
-45.574	1\\
-45.374	1\\
-45.173	1\\
-44.973	1\\
-44.773	1\\
-44.572	1\\
-44.372	1\\
-44.172	1\\
-43.971	1\\
-43.771	1\\
-43.571	1\\
-43.37	1\\
-43.17	1\\
-42.97	1\\
-42.769	1\\
-42.569	1\\
-42.369	1\\
-42.169	1\\
-41.968	1\\
-41.768	1\\
-41.568	1\\
-41.367	1\\
-41.167	1\\
-40.967	1\\
-40.766	1\\
-40.566	1\\
-40.366	1\\
-40.165	1\\
-39.965	1\\
-39.765	1\\
-39.564	1\\
-39.364	1\\
-39.164	1\\
-38.963	1\\
-38.763	1\\
-38.563	1\\
-38.362	1\\
-38.162	1\\
-37.962	1\\
-37.761	1\\
-37.561	1\\
-37.361	1\\
-37.16	1\\
-36.96	1\\
-36.76	1\\
-36.559	1\\
-36.359	1\\
-36.159	1\\
-35.958	1\\
-35.758	1\\
-35.558	1\\
-35.357	1\\
-35.157	1\\
-34.957	1\\
-34.756	1\\
-34.556	1\\
-34.356	1\\
-34.155	1\\
-33.955	1\\
-33.755	1\\
-33.555	1\\
-33.354	1\\
-33.154	1\\
-32.954	1\\
-32.753	1\\
-32.553	1\\
-32.353	1\\
-32.152	1\\
-31.952	1\\
-31.752	1\\
-31.551	1\\
-31.351	1\\
-31.151	1\\
-30.95	1\\
-30.75	1\\
-30.55	1\\
-30.349	1\\
-30.149	1\\
-29.949	2.2204e-16\\
-29.748	2.2204e-16\\
-29.548	2.2204e-16\\
-29.348	2.2204e-16\\
-29.147	2.2204e-16\\
-28.947	2.2204e-16\\
-28.747	2.2204e-16\\
-28.546	2.2204e-16\\
-28.346	2.2204e-16\\
-28.146	2.2204e-16\\
-27.945	2.2204e-16\\
-27.745	2.2204e-16\\
-27.545	2.2204e-16\\
-27.344	2.2204e-16\\
-27.144	2.2204e-16\\
-26.944	2.2204e-16\\
-26.743	2.2204e-16\\
-26.543	2.2204e-16\\
-26.343	2.2204e-16\\
-26.142	2.2204e-16\\
-25.942	2.2204e-16\\
-25.742	2.2204e-16\\
-25.541	2.2204e-16\\
-25.341	2.2204e-16\\
-25.141	2.2204e-16\\
-24.941	2.2204e-16\\
-24.74	2.2204e-16\\
-24.54	2.2204e-16\\
-24.34	2.2204e-16\\
-24.139	2.2204e-16\\
-23.939	2.2204e-16\\
-23.739	2.2204e-16\\
-23.538	2.2204e-16\\
-23.338	2.2204e-16\\
-23.138	2.2204e-16\\
-22.937	2.2204e-16\\
-22.737	2.2204e-16\\
-22.537	2.2204e-16\\
-22.336	2.2204e-16\\
-22.136	2.2204e-16\\
-21.936	2.2204e-16\\
-21.735	2.2204e-16\\
-21.535	2.2204e-16\\
-21.335	2.2204e-16\\
-21.134	2.2204e-16\\
-20.934	2.2204e-16\\
-20.734	2.2204e-16\\
-20.533	2.2204e-16\\
-20.333	2.2204e-16\\
-20.133	2.2204e-16\\
-19.932	2.2204e-16\\
-19.732	2.2204e-16\\
-19.532	2.2204e-16\\
-19.331	2.2204e-16\\
-19.131	2.2204e-16\\
-18.931	2.2204e-16\\
-18.73	2.2204e-16\\
-18.53	2.2204e-16\\
-18.33	2.2204e-16\\
-18.129	2.2204e-16\\
-17.929	2.2204e-16\\
-17.729	2.2204e-16\\
-17.528	2.2204e-16\\
-17.328	2.2204e-16\\
-17.128	2.2204e-16\\
-16.927	2.2204e-16\\
-16.727	2.2204e-16\\
-16.527	2.2204e-16\\
-16.327	2.2204e-16\\
-16.126	2.2204e-16\\
-15.926	2.2204e-16\\
-15.726	2.2204e-16\\
-15.525	2.2204e-16\\
-15.325	2.2204e-16\\
-15.125	2.2204e-16\\
-14.924	2.2204e-16\\
-14.724	2.2204e-16\\
-14.524	2.2204e-16\\
-14.323	2.2204e-16\\
-14.123	2.2204e-16\\
-13.923	2.2204e-16\\
-13.722	2.2204e-16\\
-13.522	2.2204e-16\\
-13.322	2.2204e-16\\
-13.121	2.2204e-16\\
-12.921	2.2204e-16\\
-12.721	2.2204e-16\\
-12.52	2.2204e-16\\
-12.32	2.2204e-16\\
-12.12	2.2204e-16\\
-11.919	2.2204e-16\\
-11.719	2.2204e-16\\
-11.519	2.2204e-16\\
-11.318	2.2204e-16\\
-11.118	2.2204e-16\\
-10.918	2.2204e-16\\
-10.717	2.2204e-16\\
-10.517	2.2204e-16\\
-10.317	2.2204e-16\\
-10.116	2.2204e-16\\
-9.9161	2.2204e-16\\
-9.7158	2.2204e-16\\
-9.5155	2.2204e-16\\
-9.3151	2.2204e-16\\
-9.1148	2.2204e-16\\
-8.9145	2.2204e-16\\
-8.7142	2.2204e-16\\
-8.5138	2.2204e-16\\
-8.3135	2.2204e-16\\
-8.1132	2.2204e-16\\
-7.9129	2.2204e-16\\
-7.7125	2.2204e-16\\
-7.5122	2.2204e-16\\
-7.3119	2.2204e-16\\
-7.1116	2.2204e-16\\
-6.9112	2.2204e-16\\
-6.7109	2.2204e-16\\
-6.5106	2.2204e-16\\
-6.3103	2.2204e-16\\
-6.1099	2.2204e-16\\
-5.9096	2.2204e-16\\
-5.7093	2.2204e-16\\
-5.5089	2.2204e-16\\
-5.3086	2.2204e-16\\
-5.1083	2.2204e-16\\
-4.908	2.2204e-16\\
-4.7076	2.2204e-16\\
-4.5073	2.2204e-16\\
-4.307	2.2204e-16\\
-4.1067	2.2204e-16\\
-3.9063	2.2204e-16\\
-3.706	2.2204e-16\\
-3.5057	2.2204e-16\\
-3.3054	2.2204e-16\\
-3.105	2.2204e-16\\
-2.9047	2.2204e-16\\
-2.7044	2.2204e-16\\
-2.5041	2.2204e-16\\
-2.3037	2.2204e-16\\
-2.1034	2.2204e-16\\
-1.9031	2.2204e-16\\
-1.7028	2.2204e-16\\
-1.5024	2.2204e-16\\
-1.3021	2.2204e-16\\
-1.1018	2.2204e-16\\
-0.90146	2.2204e-16\\
-0.70114	2.2204e-16\\
-0.50081	2.2204e-16\\
-0.30049	2.2204e-16\\
-0.10016	2.2204e-16\\
0.10016	2.2204e-16\\
0.30049	2.2204e-16\\
0.50081	2.2204e-16\\
0.70114	2.2204e-16\\
0.90146	2.2204e-16\\
1.1018	2.2204e-16\\
1.3021	2.2204e-16\\
1.5024	2.2204e-16\\
1.7028	2.2204e-16\\
1.9031	2.2204e-16\\
2.1034	2.2204e-16\\
2.3037	2.2204e-16\\
2.5041	2.2204e-16\\
2.7044	2.2204e-16\\
2.9047	2.2204e-16\\
3.105	2.2204e-16\\
3.3054	2.2204e-16\\
3.5057	2.2204e-16\\
3.706	2.2204e-16\\
3.9063	2.2204e-16\\
4.1067	2.2204e-16\\
4.307	2.2204e-16\\
4.5073	2.2204e-16\\
4.7076	2.2204e-16\\
4.908	2.2204e-16\\
5.1083	2.2204e-16\\
5.3086	2.2204e-16\\
5.5089	2.2204e-16\\
5.7093	2.2204e-16\\
5.9096	2.2204e-16\\
6.1099	2.2204e-16\\
6.3103	2.2204e-16\\
6.5106	2.2204e-16\\
6.7109	2.2204e-16\\
6.9112	2.2204e-16\\
7.1116	2.2204e-16\\
7.3119	2.2204e-16\\
7.5122	2.2204e-16\\
7.7125	2.2204e-16\\
7.9129	2.2204e-16\\
8.1132	2.2204e-16\\
8.3135	2.2204e-16\\
8.5138	2.2204e-16\\
8.7142	2.2204e-16\\
8.9145	2.2204e-16\\
9.1148	2.2204e-16\\
9.3151	2.2204e-16\\
9.5155	2.2204e-16\\
9.7158	2.2204e-16\\
9.9161	2.2204e-16\\
10.116	2.2204e-16\\
10.317	2.2204e-16\\
10.517	2.2204e-16\\
10.717	2.2204e-16\\
10.918	2.2204e-16\\
11.118	2.2204e-16\\
11.318	2.2204e-16\\
11.519	2.2204e-16\\
11.719	2.2204e-16\\
11.919	2.2204e-16\\
12.12	2.2204e-16\\
12.32	2.2204e-16\\
12.52	2.2204e-16\\
12.721	2.2204e-16\\
12.921	2.2204e-16\\
13.121	2.2204e-16\\
13.322	2.2204e-16\\
13.522	2.2204e-16\\
13.722	2.2204e-16\\
13.923	2.2204e-16\\
14.123	2.2204e-16\\
14.323	2.2204e-16\\
14.524	2.2204e-16\\
14.724	2.2204e-16\\
14.924	2.2204e-16\\
15.125	2.2204e-16\\
15.325	2.2204e-16\\
15.525	2.2204e-16\\
15.726	2.2204e-16\\
15.926	2.2204e-16\\
16.126	2.2204e-16\\
16.327	2.2204e-16\\
16.527	2.2204e-16\\
16.727	2.2204e-16\\
16.927	2.2204e-16\\
17.128	2.2204e-16\\
17.328	2.2204e-16\\
17.528	2.2204e-16\\
17.729	2.2204e-16\\
17.929	2.2204e-16\\
18.129	2.2204e-16\\
18.33	2.2204e-16\\
18.53	2.2204e-16\\
18.73	2.2204e-16\\
18.931	2.2204e-16\\
19.131	2.2204e-16\\
19.331	2.2204e-16\\
19.532	2.2204e-16\\
19.732	2.2204e-16\\
19.932	2.2204e-16\\
20.133	2.2204e-16\\
20.333	2.2204e-16\\
20.533	2.2204e-16\\
20.734	2.2204e-16\\
20.934	2.2204e-16\\
21.134	2.2204e-16\\
21.335	2.2204e-16\\
21.535	2.2204e-16\\
21.735	2.2204e-16\\
21.936	2.2204e-16\\
22.136	2.2204e-16\\
22.336	2.2204e-16\\
22.537	2.2204e-16\\
22.737	2.2204e-16\\
22.937	2.2204e-16\\
23.138	2.2204e-16\\
23.338	2.2204e-16\\
23.538	2.2204e-16\\
23.739	2.2204e-16\\
23.939	2.2204e-16\\
24.139	2.2204e-16\\
24.34	2.2204e-16\\
24.54	2.2204e-16\\
24.74	2.2204e-16\\
24.941	2.2204e-16\\
25.141	2.2204e-16\\
25.341	2.2204e-16\\
25.541	2.2204e-16\\
25.742	2.2204e-16\\
25.942	2.2204e-16\\
26.142	2.2204e-16\\
26.343	2.2204e-16\\
26.543	2.2204e-16\\
26.743	2.2204e-16\\
26.944	2.2204e-16\\
27.144	2.2204e-16\\
27.344	2.2204e-16\\
27.545	2.2204e-16\\
27.745	2.2204e-16\\
27.945	2.2204e-16\\
28.146	2.2204e-16\\
28.346	2.2204e-16\\
28.546	2.2204e-16\\
28.747	2.2204e-16\\
28.947	2.2204e-16\\
29.147	2.2204e-16\\
29.348	2.2204e-16\\
29.548	2.2204e-16\\
29.748	2.2204e-16\\
29.949	2.2204e-16\\
30.149	2.2204e-16\\
30.349	2.2204e-16\\
30.55	2.2204e-16\\
30.75	2.2204e-16\\
30.95	2.2204e-16\\
31.151	2.2204e-16\\
31.351	2.2204e-16\\
31.551	2.2204e-16\\
31.752	2.2204e-16\\
31.952	2.2204e-16\\
32.152	2.2204e-16\\
32.353	2.2204e-16\\
32.553	2.2204e-16\\
32.753	2.2204e-16\\
32.954	2.2204e-16\\
33.154	2.2204e-16\\
33.354	2.2204e-16\\
33.555	2.2204e-16\\
33.755	2.2204e-16\\
33.955	2.2204e-16\\
34.155	2.2204e-16\\
34.356	2.2204e-16\\
34.556	2.2204e-16\\
34.756	2.2204e-16\\
34.957	2.2204e-16\\
35.157	2.2204e-16\\
35.357	2.2204e-16\\
35.558	2.2204e-16\\
35.758	2.2204e-16\\
35.958	2.2204e-16\\
36.159	2.2204e-16\\
36.359	2.2204e-16\\
36.559	2.2204e-16\\
36.76	2.2204e-16\\
36.96	2.2204e-16\\
37.16	2.2204e-16\\
37.361	2.2204e-16\\
37.561	2.2204e-16\\
37.761	2.2204e-16\\
37.962	2.2204e-16\\
38.162	2.2204e-16\\
38.362	2.2204e-16\\
38.563	2.2204e-16\\
38.763	2.2204e-16\\
38.963	2.2204e-16\\
39.164	2.2204e-16\\
39.364	2.2204e-16\\
39.564	2.2204e-16\\
39.765	2.2204e-16\\
39.965	2.2204e-16\\
40.165	2.2204e-16\\
40.366	2.2204e-16\\
40.566	2.2204e-16\\
40.766	2.2204e-16\\
40.967	2.2204e-16\\
41.167	2.2204e-16\\
41.367	2.2204e-16\\
41.568	2.2204e-16\\
41.768	2.2204e-16\\
41.968	2.2204e-16\\
42.169	2.2204e-16\\
42.369	2.2204e-16\\
42.569	2.2204e-16\\
42.769	2.2204e-16\\
42.97	2.2204e-16\\
43.17	2.2204e-16\\
43.37	2.2204e-16\\
43.571	2.2204e-16\\
43.771	2.2204e-16\\
43.971	2.2204e-16\\
44.172	2.2204e-16\\
44.372	2.2204e-16\\
44.572	2.2204e-16\\
44.773	2.2204e-16\\
44.973	2.2204e-16\\
45.173	2.2204e-16\\
45.374	2.2204e-16\\
45.574	2.2204e-16\\
45.774	2.2204e-16\\
45.975	2.2204e-16\\
46.175	2.2204e-16\\
46.375	2.2204e-16\\
46.576	2.2204e-16\\
46.776	2.2204e-16\\
46.976	2.2204e-16\\
47.177	2.2204e-16\\
47.377	2.2204e-16\\
47.577	2.2204e-16\\
47.778	2.2204e-16\\
47.978	2.2204e-16\\
48.178	2.2204e-16\\
48.379	2.2204e-16\\
48.579	2.2204e-16\\
48.779	2.2204e-16\\
48.98	2.2204e-16\\
49.18	2.2204e-16\\
49.38	2.2204e-16\\
49.581	2.2204e-16\\
49.781	2.2204e-16\\
49.981	2.2204e-16\\
50.182	2.2204e-16\\
50.382	2.2204e-16\\
50.582	2.2204e-16\\
50.782	2.2204e-16\\
50.983	2.2204e-16\\
51.183	2.2204e-16\\
51.383	2.2204e-16\\
51.584	2.2204e-16\\
51.784	2.2204e-16\\
51.984	2.2204e-16\\
52.185	2.2204e-16\\
52.385	2.2204e-16\\
52.585	2.2204e-16\\
52.786	2.2204e-16\\
52.986	2.2204e-16\\
53.186	2.2204e-16\\
53.387	2.2204e-16\\
53.587	2.2204e-16\\
53.787	2.2204e-16\\
53.988	2.2204e-16\\
54.188	2.2204e-16\\
54.388	2.2204e-16\\
54.589	2.2204e-16\\
54.789	2.2204e-16\\
54.989	2.2204e-16\\
55.19	2.2204e-16\\
55.39	2.2204e-16\\
55.59	2.2204e-16\\
55.791	2.2204e-16\\
55.991	2.2204e-16\\
56.191	2.2204e-16\\
56.392	2.2204e-16\\
56.592	2.2204e-16\\
56.792	2.2204e-16\\
56.993	2.2204e-16\\
57.193	2.2204e-16\\
57.393	2.2204e-16\\
57.594	2.2204e-16\\
57.794	2.2204e-16\\
57.994	2.2204e-16\\
58.195	2.2204e-16\\
58.395	2.2204e-16\\
58.595	2.2204e-16\\
58.796	2.2204e-16\\
58.996	2.2204e-16\\
59.196	2.2204e-16\\
59.396	2.2204e-16\\
59.597	2.2204e-16\\
59.797	2.2204e-16\\
59.997	2.2204e-16\\
60.198	2.2204e-16\\
60.398	2.2204e-16\\
60.598	2.2204e-16\\
60.799	2.2204e-16\\
60.999	2.2204e-16\\
61.199	2.2204e-16\\
61.4	2.2204e-16\\
61.6	2.2204e-16\\
61.8	2.2204e-16\\
62.001	2.2204e-16\\
62.201	2.2204e-16\\
62.401	2.2204e-16\\
62.602	2.2204e-16\\
62.802	2.2204e-16\\
63.002	2.2204e-16\\
63.203	2.2204e-16\\
63.403	2.2204e-16\\
63.603	2.2204e-16\\
63.804	2.2204e-16\\
64.004	2.2204e-16\\
64.204	2.2204e-16\\
64.405	2.2204e-16\\
64.605	2.2204e-16\\
64.805	2.2204e-16\\
65.006	2.2204e-16\\
65.206	2.2204e-16\\
65.406	2.2204e-16\\
65.607	2.2204e-16\\
65.807	2.2204e-16\\
66.007	2.2204e-16\\
66.208	2.2204e-16\\
66.408	2.2204e-16\\
66.608	2.2204e-16\\
66.809	2.2204e-16\\
67.009	2.2204e-16\\
67.209	2.2204e-16\\
67.41	2.2204e-16\\
67.61	2.2204e-16\\
67.81	2.2204e-16\\
68.01	2.2204e-16\\
68.211	2.2204e-16\\
68.411	2.2204e-16\\
68.611	2.2204e-16\\
68.812	2.2204e-16\\
69.012	2.2204e-16\\
69.212	2.2204e-16\\
69.413	2.2204e-16\\
69.613	2.2204e-16\\
69.813	2.2204e-16\\
70.014	2.2204e-16\\
70.214	2.2204e-16\\
70.414	2.2204e-16\\
70.615	2.2204e-16\\
70.815	2.2204e-16\\
71.015	2.2204e-16\\
71.216	2.2204e-16\\
71.416	2.2204e-16\\
71.616	2.2204e-16\\
71.817	2.2204e-16\\
72.017	2.2204e-16\\
72.217	2.2204e-16\\
72.418	2.2204e-16\\
72.618	2.2204e-16\\
72.818	2.2204e-16\\
73.019	2.2204e-16\\
73.219	2.2204e-16\\
73.419	2.2204e-16\\
73.62	2.2204e-16\\
73.82	2.2204e-16\\
74.02	2.2204e-16\\
74.221	2.2204e-16\\
74.421	2.2204e-16\\
74.621	2.2204e-16\\
74.822	2.2204e-16\\
75.022	2.2204e-16\\
75.222	2.2204e-16\\
75.423	2.2204e-16\\
75.623	2.2204e-16\\
75.823	2.2204e-16\\
76.024	2.2204e-16\\
76.224	2.2204e-16\\
76.424	2.2204e-16\\
76.624	2.2204e-16\\
76.825	2.2204e-16\\
77.025	2.2204e-16\\
77.225	2.2204e-16\\
77.426	2.2204e-16\\
77.626	2.2204e-16\\
77.826	2.2204e-16\\
78.027	2.2204e-16\\
78.227	2.2204e-16\\
78.427	2.2204e-16\\
78.628	2.2204e-16\\
78.828	2.2204e-16\\
79.028	2.2204e-16\\
79.229	2.2204e-16\\
79.429	2.2204e-16\\
79.629	2.2204e-16\\
79.83	2.2204e-16\\
80.03	2.2204e-16\\
80.23	2.2204e-16\\
80.431	2.2204e-16\\
80.631	2.2204e-16\\
80.831	2.2204e-16\\
81.032	2.2204e-16\\
81.232	2.2204e-16\\
81.432	2.2204e-16\\
81.633	2.2204e-16\\
81.833	2.2204e-16\\
82.033	2.2204e-16\\
82.234	2.2204e-16\\
82.434	2.2204e-16\\
82.634	2.2204e-16\\
82.835	2.2204e-16\\
83.035	2.2204e-16\\
83.235	2.2204e-16\\
83.436	2.2204e-16\\
83.636	2.2204e-16\\
83.836	2.2204e-16\\
84.037	2.2204e-16\\
84.237	2.2204e-16\\
84.437	2.2204e-16\\
84.637	2.2204e-16\\
84.838	2.2204e-16\\
85.038	2.2204e-16\\
85.238	2.2204e-16\\
85.439	2.2204e-16\\
85.639	2.2204e-16\\
85.839	2.2204e-16\\
86.04	2.2204e-16\\
86.24	2.2204e-16\\
86.44	2.2204e-16\\
86.641	2.2204e-16\\
86.841	2.2204e-16\\
87.041	2.2204e-16\\
87.242	2.2204e-16\\
87.442	2.2204e-16\\
87.642	2.2204e-16\\
87.843	2.2204e-16\\
88.043	2.2204e-16\\
88.243	2.2204e-16\\
88.444	2.2204e-16\\
88.644	2.2204e-16\\
88.844	2.2204e-16\\
89.045	2.2204e-16\\
89.245	2.2204e-16\\
89.445	2.2204e-16\\
89.646	2.2204e-16\\
89.846	2.2204e-16\\
90.046	2.2204e-16\\
90.247	2.2204e-16\\
90.447	2.2204e-16\\
90.647	2.2204e-16\\
90.848	2.2204e-16\\
91.048	2.2204e-16\\
91.248	2.2204e-16\\
91.449	2.2204e-16\\
91.649	2.2204e-16\\
91.849	2.2204e-16\\
92.05	2.2204e-16\\
92.25	2.2204e-16\\
92.45	2.2204e-16\\
92.651	2.2204e-16\\
92.851	2.2204e-16\\
93.051	2.2204e-16\\
93.251	2.2204e-16\\
93.452	2.2204e-16\\
93.652	2.2204e-16\\
93.852	2.2204e-16\\
94.053	2.2204e-16\\
94.253	2.2204e-16\\
94.453	2.2204e-16\\
94.654	2.2204e-16\\
94.854	2.2204e-16\\
95.054	2.2204e-16\\
95.255	2.2204e-16\\
95.455	2.2204e-16\\
95.655	2.2204e-16\\
95.856	2.2204e-16\\
96.056	2.2204e-16\\
96.256	2.2204e-16\\
96.457	2.2204e-16\\
96.657	2.2204e-16\\
96.857	2.2204e-16\\
97.058	2.2204e-16\\
97.258	2.2204e-16\\
97.458	2.2204e-16\\
97.659	2.2204e-16\\
97.859	2.2204e-16\\
98.059	2.2204e-16\\
98.26	2.2204e-16\\
98.46	2.2204e-16\\
98.66	2.2204e-16\\
98.861	2.2204e-16\\
99.061	2.2204e-16\\
99.261	2.2204e-16\\
99.462	2.2204e-16\\
99.662	2.2204e-16\\
99.862	2.2204e-16\\
100.06	2.2204e-16\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0.54\figurewidth,0.581\figureheight)},
scale only axis,
ymode=log,
ymin=1e-17,
ymax=100,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-80.05	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-42.05	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-40	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-40	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-38.05	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.8267	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-7.1958e-15	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.5705e-15	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.1367e-15	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.0366e-14	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.8267	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
38.05	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
40	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
40	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
42.05	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
80.05	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-110.05	1.2843e-09\\
-109.85	1.5078e-09\\
-109.65	1.7712e-09\\
-109.45	2.0821e-09\\
-109.25	2.4491e-09\\
-109.05	2.8827e-09\\
-108.85	3.3954e-09\\
-108.65	4.0019e-09\\
-108.45	4.72e-09\\
-108.25	5.5708e-09\\
-108.05	6.5794e-09\\
-107.85	7.776e-09\\
-107.65	9.1967e-09\\
-107.45	1.0885e-08\\
-107.25	1.2892e-08\\
-107.05	1.528e-08\\
-106.85	1.8123e-08\\
-106.64	2.1511e-08\\
-106.44	2.5552e-08\\
-106.24	3.0374e-08\\
-106.04	3.6134e-08\\
-105.84	4.3018e-08\\
-105.64	5.1253e-08\\
-105.44	6.1111e-08\\
-105.24	7.2922e-08\\
-105.04	8.7084e-08\\
-104.84	1.0408e-07\\
-104.64	1.2449e-07\\
-104.44	1.4902e-07\\
-104.24	1.7853e-07\\
-104.04	2.1407e-07\\
-103.84	2.5688e-07\\
-103.64	3.0852e-07\\
-103.44	3.7085e-07\\
-103.24	4.4616e-07\\
-103.04	5.3721e-07\\
-102.84	6.4741e-07\\
-102.64	7.809e-07\\
-102.44	9.4275e-07\\
-102.24	1.1391e-06\\
-102.04	1.3777e-06\\
-101.84	1.6677e-06\\
-101.64	2.0207e-06\\
-101.44	2.4505e-06\\
-101.24	2.9747e-06\\
-101.04	3.6143e-06\\
-100.84	4.3957e-06\\
-100.64	5.3511e-06\\
-100.44	6.5205e-06\\
-100.24	7.9533e-06\\
-100.04	9.7105e-06\\
-99.835	1.1868e-05\\
-99.634	1.4519e-05\\
-99.434	1.7781e-05\\
-99.234	2.1798e-05\\
-99.034	2.675e-05\\
-98.833	3.2862e-05\\
-98.633	4.0414e-05\\
-98.433	4.9754e-05\\
-98.232	6.1319e-05\\
-98.032	7.5655e-05\\
-97.832	9.3447e-05\\
-97.631	0.00011555\\
-97.431	0.00014305\\
-97.231	0.00017728\\
-97.031	0.00021997\\
-96.83	0.00027325\\
-96.63	0.00033983\\
-96.43	0.00042314\\
-96.229	0.00052749\\
-96.029	0.00065836\\
-95.829	0.0008227\\
-95.628	0.0010293\\
-95.428	0.0012893\\
-95.228	0.001617\\
-95.028	0.0020305\\
-94.827	0.0025526\\
-94.627	0.0032129\\
-94.427	0.0040487\\
-94.226	0.0051076\\
-94.026	0.0064505\\
-93.826	0.0081548\\
-93.625	0.010319\\
-93.425	0.013068\\
-93.225	0.016561\\
-93.025	0.020998\\
-92.824	0.026629\\
-92.624	0.033767\\
-92.424	0.042796\\
-92.223	0.054182\\
-92.023	0.068479\\
-91.823	0.086328\\
-91.622	0.10844\\
-91.422	0.13557\\
-91.222	0.16843\\
-91.022	0.20762\\
-90.821	0.25346\\
-90.621	0.30589\\
-90.421	0.36426\\
-90.22	0.42735\\
-90.02	0.49333\\
-89.82	0.55999\\
-89.619	0.62497\\
-89.419	0.68614\\
-89.219	0.74181\\
-89.019	0.79093\\
-88.818	0.83308\\
-88.618	0.86837\\
-88.418	0.8973\\
-88.217	0.9206\\
-88.017	0.93909\\
-87.817	0.95358\\
-87.616	0.96482\\
-87.416	0.97347\\
-87.216	0.98008\\
-87.016	0.9851\\
-86.815	0.98889\\
-86.615	0.99175\\
-86.415	0.99389\\
-86.214	0.99548\\
-86.014	0.99667\\
-85.814	0.99756\\
-85.613	0.99821\\
-85.413	0.99869\\
-85.213	0.99905\\
-85.012	0.99931\\
-84.812	0.9995\\
-84.612	0.99964\\
-84.412	0.99974\\
-84.211	0.99981\\
-84.011	0.99986\\
-83.811	0.9999\\
-83.61	0.99993\\
-83.41	0.99995\\
-83.21	0.99997\\
-83.009	0.99998\\
-82.809	0.99998\\
-82.609	0.99999\\
-82.409	0.99999\\
-82.208	0.99999\\
-82.008	1\\
-81.808	1\\
-81.607	1\\
-81.407	1\\
-81.207	1\\
-81.006	1\\
-80.806	1\\
-80.606	1\\
-80.406	1\\
-80.205	1\\
-80.005	1\\
-79.805	1\\
-79.604	1\\
-79.404	1\\
-79.204	1\\
-79.003	1\\
-78.803	1\\
-78.603	1\\
-78.403	1\\
-78.202	1\\
-78.002	1\\
-77.802	1\\
-77.601	1\\
-77.401	1\\
-77.201	1\\
-77	1\\
-76.8	1\\
-76.6	1\\
-76.4	1\\
-76.199	1\\
-75.999	1\\
-75.799	1\\
-75.598	1\\
-75.398	1\\
-75.198	1\\
-74.997	1\\
-74.797	1\\
-74.597	1\\
-74.397	1\\
-74.196	1\\
-73.996	1\\
-73.796	1\\
-73.595	1\\
-73.395	1\\
-73.195	1\\
-72.994	1\\
-72.794	1\\
-72.594	1\\
-72.394	1\\
-72.193	1\\
-71.993	1\\
-71.793	1\\
-71.592	1\\
-71.392	1\\
-71.192	1\\
-70.991	1\\
-70.791	1\\
-70.591	1\\
-70.391	1\\
-70.19	1\\
-69.99	1\\
-69.79	1\\
-69.589	1\\
-69.389	1\\
-69.189	1\\
-68.988	1\\
-68.788	1\\
-68.588	1\\
-68.388	1\\
-68.187	1\\
-67.987	1\\
-67.787	1\\
-67.586	1\\
-67.386	1\\
-67.186	1\\
-66.985	1\\
-66.785	1\\
-66.585	1\\
-66.385	1\\
-66.184	1\\
-65.984	1\\
-65.784	1\\
-65.583	1\\
-65.383	1\\
-65.183	1\\
-64.982	1\\
-64.782	1\\
-64.582	1\\
-64.382	1\\
-64.181	1\\
-63.981	1\\
-63.781	1\\
-63.58	1\\
-63.38	1\\
-63.18	1\\
-62.979	1\\
-62.779	1\\
-62.579	1\\
-62.379	1\\
-62.178	1\\
-61.978	1\\
-61.778	1\\
-61.577	1\\
-61.377	1\\
-61.177	1\\
-60.976	1\\
-60.776	1\\
-60.576	1\\
-60.376	1\\
-60.175	1\\
-59.975	1\\
-59.775	1\\
-59.574	1\\
-59.374	1\\
-59.174	1\\
-58.973	1\\
-58.773	1\\
-58.573	1\\
-58.373	1\\
-58.172	1\\
-57.972	1\\
-57.772	1\\
-57.571	1\\
-57.371	1\\
-57.171	1\\
-56.97	1\\
-56.77	1\\
-56.57	1\\
-56.37	1\\
-56.169	1\\
-55.969	1\\
-55.769	1\\
-55.568	1\\
-55.368	1\\
-55.168	1\\
-54.967	1\\
-54.767	1\\
-54.567	1\\
-54.367	1\\
-54.166	1\\
-53.966	1\\
-53.766	1\\
-53.565	1\\
-53.365	1\\
-53.165	1\\
-52.964	1\\
-52.764	1\\
-52.564	1\\
-52.364	1\\
-52.163	1\\
-51.963	1\\
-51.763	1\\
-51.562	1\\
-51.362	1\\
-51.162	1\\
-50.961	1\\
-50.761	1\\
-50.561	1\\
-50.361	1\\
-50.16	1\\
-49.96	1\\
-49.76	1\\
-49.559	1\\
-49.359	1\\
-49.159	1\\
-48.958	1\\
-48.758	1\\
-48.558	1\\
-48.358	1\\
-48.157	1\\
-47.957	1\\
-47.757	1\\
-47.556	1\\
-47.356	1\\
-47.156	1\\
-46.955	1\\
-46.755	1\\
-46.555	1\\
-46.355	1\\
-46.154	1\\
-45.954	1\\
-45.754	1\\
-45.553	1\\
-45.353	1\\
-45.153	1\\
-44.952	1\\
-44.752	1\\
-44.552	1\\
-44.352	1\\
-44.151	1\\
-43.951	1\\
-43.751	1\\
-43.55	1\\
-43.35	1\\
-43.15	1\\
-42.949	1\\
-42.749	1\\
-42.549	1\\
-42.349	1\\
-42.148	1\\
-41.948	1\\
-41.748	1\\
-41.547	1\\
-41.347	1\\
-41.147	1\\
-40.946	1\\
-40.746	1\\
-40.546	1\\
-40.346	1\\
-40.145	1\\
-39.945	1\\
-39.745	1\\
-39.544	1\\
-39.344	1\\
-39.144	1\\
-38.943	1\\
-38.743	1\\
-38.543	1\\
-38.343	1\\
-38.142	1\\
-37.942	1\\
-37.742	0.99999\\
-37.541	0.99999\\
-37.341	0.99999\\
-37.141	0.99998\\
-36.94	0.99997\\
-36.74	0.99996\\
-36.54	0.99995\\
-36.34	0.99992\\
-36.139	0.99989\\
-35.939	0.99985\\
-35.739	0.9998\\
-35.538	0.99972\\
-35.338	0.99961\\
-35.138	0.99945\\
-34.937	0.99925\\
-34.737	0.99897\\
-34.537	0.99858\\
-34.336	0.99806\\
-34.136	0.99736\\
-33.936	0.99641\\
-33.736	0.99513\\
-33.535	0.99341\\
-33.335	0.99111\\
-33.135	0.98804\\
-32.934	0.98397\\
-32.734	0.97859\\
-32.534	0.97152\\
-32.333	0.96228\\
-32.133	0.95028\\
-31.933	0.93487\\
-31.733	0.91525\\
-31.532	0.89062\\
-31.332	0.86016\\
-31.132	0.82319\\
-30.931	0.77929\\
-30.731	0.72847\\
-30.531	0.6713\\
-30.33	0.609\\
-30.13	0.54338\\
-29.93	0.47667\\
-29.73	0.41122\\
-29.529	0.34916\\
-29.329	0.29218\\
-29.129	0.24137\\
-28.928	0.1972\\
-28.728	0.15964\\
-28.528	0.12827\\
-28.327	0.10247\\
-28.127	0.081492\\
-27.927	0.064596\\
-27.727	0.051084\\
-27.526	0.040336\\
-27.326	0.03182\\
-27.126	0.025093\\
-26.925	0.019787\\
-26.725	0.015608\\
-26.525	0.012318\\
-26.324	0.0097282\\
-26.124	0.0076896\\
-25.924	0.0060841\\
-25.724	0.0048188\\
-25.523	0.0038208\\
-25.323	0.0030329\\
-25.123	0.0024103\\
-24.922	0.0019178\\
-24.722	0.0015278\\
-24.522	0.0012186\\
-24.321	0.00097309\\
-24.121	0.00077801\\
-23.921	0.00062279\\
-23.721	0.00049914\\
-23.52	0.00040051\\
-23.32	0.00032176\\
-23.12	0.00025879\\
-22.919	0.00020839\\
-22.719	0.000168\\
-22.519	0.00013559\\
-22.318	0.00010956\\
-22.118	8.8629e-05\\
-21.918	7.1775e-05\\
-21.718	5.819e-05\\
-21.517	4.7228e-05\\
-21.317	3.8372e-05\\
-21.117	3.121e-05\\
-20.916	2.5412e-05\\
-20.716	2.0713e-05\\
-20.516	1.69e-05\\
-20.315	1.3804e-05\\
-20.115	1.1286e-05\\
-19.915	9.2366e-06\\
-19.715	7.567e-06\\
-19.514	6.2054e-06\\
-19.314	5.0937e-06\\
-19.114	4.1853e-06\\
-18.913	3.4421e-06\\
-18.713	2.8336e-06\\
-18.513	2.3349e-06\\
-18.312	1.9258e-06\\
-18.112	1.5898e-06\\
-17.912	1.3136e-06\\
-17.712	1.0864e-06\\
-17.511	8.9929e-07\\
-17.311	7.4507e-07\\
-17.111	6.1784e-07\\
-16.91	5.1279e-07\\
-16.71	4.2596e-07\\
-16.51	3.5414e-07\\
-16.309	2.9468e-07\\
-16.109	2.4541e-07\\
-15.909	2.0455e-07\\
-15.709	1.7063e-07\\
-15.508	1.4245e-07\\
-15.308	1.1903e-07\\
-15.108	9.9531e-08\\
-14.907	8.3296e-08\\
-14.707	6.9764e-08\\
-14.507	5.8476e-08\\
-14.306	4.9052e-08\\
-14.106	4.1179e-08\\
-13.906	3.4596e-08\\
-13.706	2.9087e-08\\
-13.505	2.4473e-08\\
-13.305	2.0607e-08\\
-13.105	1.7364e-08\\
-12.904	1.4643e-08\\
-12.704	1.2356e-08\\
-12.504	1.0435e-08\\
-12.303	8.8181e-09\\
-12.103	7.4572e-09\\
-11.903	6.3107e-09\\
-11.703	5.3442e-09\\
-11.502	4.5288e-09\\
-11.302	3.8405e-09\\
-11.102	3.259e-09\\
-10.901	2.7674e-09\\
-10.701	2.3515e-09\\
-10.501	1.9994e-09\\
-10.3	1.7012e-09\\
-10.1	1.4484e-09\\
-9.8998	1.2339e-09\\
-9.6995	1.0519e-09\\
-9.4992	8.973e-10\\
-9.2989	7.659e-10\\
-9.0986	6.5415e-10\\
-8.8983	5.5905e-10\\
-8.698	4.7807e-10\\
-8.4977	4.0907e-10\\
-8.2974	3.5024e-10\\
-8.0971	3.0005e-10\\
-7.8968	2.5721e-10\\
-7.6965	2.2062e-10\\
-7.4962	1.8934e-10\\
-7.2959	1.6259e-10\\
-7.0956	1.397e-10\\
-6.8953	1.201e-10\\
-6.695	1.0331e-10\\
-6.4947	8.8919e-11\\
-6.2944	7.6574e-11\\
-6.0941	6.598e-11\\
-5.8938	5.6883e-11\\
-5.6935	4.9067e-11\\
-5.4932	4.2348e-11\\
-5.2929	3.6569e-11\\
-5.0926	3.1596e-11\\
-4.8923	2.7313e-11\\
-4.692	2.3624e-11\\
-4.4917	2.0443e-11\\
-4.2914	1.77e-11\\
-4.0911	1.5333e-11\\
-3.8908	1.3289e-11\\
-3.6905	1.1524e-11\\
-3.4902	9.998e-12\\
-3.2899	8.6785e-12\\
-3.0896	7.537e-12\\
-2.8893	6.5488e-12\\
-2.689	5.6931e-12\\
-2.4887	4.9515e-12\\
-2.2884	4.3086e-12\\
-2.0881	3.751e-12\\
-1.8878	3.2672e-12\\
-1.6875	2.847e-12\\
-1.4872	2.4822e-12\\
-1.2869	2.165e-12\\
-1.0866	1.8893e-12\\
-0.88633	1.6494e-12\\
-0.68603	1.4407e-12\\
-0.48573	1.259e-12\\
-0.28543	1.1006e-12\\
-0.08513	9.6268e-13\\
0.11517	8.4236e-13\\
0.31547	7.3743e-13\\
0.51577	6.4584e-13\\
0.71607	5.659e-13\\
0.91637	4.9601e-13\\
1.1167	4.3501e-13\\
1.317	3.8162e-13\\
1.5173	3.3498e-13\\
1.7176	2.9413e-13\\
1.9179	2.5841e-13\\
2.1182	2.2709e-13\\
2.3185	1.9966e-13\\
2.5188	1.756e-13\\
2.7191	1.5449e-13\\
2.9194	1.3605e-13\\
3.1197	1.1977e-13\\
3.32	1.0552e-13\\
3.5203	9.3027e-14\\
3.7206	8.2013e-14\\
3.9209	7.2341e-14\\
4.1212	6.3829e-14\\
4.3215	5.6361e-14\\
4.5218	4.9736e-14\\
4.7221	4.3978e-14\\
4.9224	3.8854e-14\\
5.1227	3.4342e-14\\
5.323	3.04e-14\\
5.5233	2.6872e-14\\
5.7236	2.3817e-14\\
5.9239	2.1064e-14\\
6.1242	1.8667e-14\\
6.3245	1.6508e-14\\
6.5248	1.4681e-14\\
6.7251	1.3005e-14\\
6.9254	1.1517e-14\\
7.1257	1.0247e-14\\
7.326	9.0971e-15\\
7.5263	8.0691e-15\\
7.7266	7.1689e-15\\
7.9269	6.3882e-15\\
8.1272	5.7169e-15\\
8.3275	5.03e-15\\
8.5278	4.4782e-15\\
8.7281	4.0124e-15\\
8.9284	3.5367e-15\\
9.1287	3.1826e-15\\
9.329	2.8233e-15\\
9.5293	2.519e-15\\
9.7296	2.2665e-15\\
9.9299	2.0124e-15\\
10.13	1.8059e-15\\
10.33	1.603e-15\\
10.531	1.4342e-15\\
10.731	1.3092e-15\\
10.931	1.1531e-15\\
11.132	1.0435e-15\\
11.332	9.1337e-16\\
11.532	8.5179e-16\\
11.733	7.7178e-16\\
11.933	6.6377e-16\\
12.133	6.219e-16\\
12.333	5.4152e-16\\
12.534	4.7646e-16\\
12.734	4.5122e-16\\
12.934	3.8512e-16\\
13.135	3.5163e-16\\
13.335	3.1485e-16\\
13.535	2.9387e-16\\
13.736	2.7877e-16\\
13.936	2.5764e-16\\
14.136	2.2906e-16\\
14.336	1.8242e-16\\
14.537	1.7924e-16\\
14.737	1.7862e-16\\
14.937	1.4574e-16\\
15.138	1.3579e-16\\
15.338	1.1661e-16\\
15.538	1.3411e-16\\
15.739	1.1551e-16\\
15.939	9.5465e-17\\
16.139	8.3602e-17\\
16.34	8.3272e-17\\
16.54	7.6466e-17\\
16.74	8.9159e-17\\
16.94	7.597e-17\\
17.141	8.5891e-17\\
17.341	8.85e-17\\
17.541	7.3255e-17\\
17.742	5.2407e-17\\
17.942	3.4281e-17\\
18.142	7.8106e-17\\
18.343	6.69e-17\\
18.543	4.6109e-17\\
18.743	5.9537e-17\\
18.943	4.9269e-17\\
19.144	5.4741e-17\\
19.344	2.399e-17\\
19.544	5.2359e-17\\
19.745	3.8469e-17\\
19.945	5.0373e-17\\
20.145	5.7703e-17\\
20.346	5.1523e-17\\
20.546	2.5262e-17\\
20.746	4.6878e-17\\
20.946	5.0256e-17\\
21.147	5.4969e-17\\
21.347	2.0221e-17\\
21.547	2.3164e-17\\
21.748	6.3154e-17\\
21.948	5.2143e-18\\
22.148	5.987e-17\\
22.349	3.4349e-17\\
22.549	2.8846e-17\\
22.749	1.2752e-17\\
22.949	4.2762e-17\\
23.15	4.0275e-17\\
23.35	2.7478e-17\\
23.55	3.4016e-17\\
23.751	1.1234e-17\\
23.951	4.4469e-17\\
24.151	3.8204e-17\\
24.352	1.6093e-17\\
24.552	2.8669e-17\\
24.752	3.695e-17\\
24.952	4.4621e-17\\
25.153	2.8772e-17\\
25.353	2.5503e-17\\
25.553	3.7348e-17\\
25.754	4.4064e-17\\
25.954	7.1593e-17\\
26.154	2.3419e-17\\
26.355	5.3943e-17\\
26.555	4.3483e-17\\
26.755	1.0535e-17\\
26.955	3.4716e-17\\
27.156	1.4546e-17\\
27.356	4.3092e-17\\
27.556	3.9123e-17\\
27.757	3.105e-17\\
27.957	5.8779e-17\\
28.157	5.3088e-17\\
28.358	1.7075e-17\\
28.558	2.6458e-17\\
28.758	3.4428e-17\\
28.958	1.8631e-17\\
29.159	3.3827e-17\\
29.359	9.4717e-18\\
29.559	6.0369e-17\\
29.76	2.4585e-17\\
29.96	3.7348e-17\\
30.16	3.4868e-17\\
30.361	3.3582e-17\\
30.561	4.6036e-17\\
30.761	7.0784e-17\\
30.961	2.7573e-17\\
31.162	3.4177e-17\\
31.362	1.6445e-17\\
31.562	3.4625e-17\\
31.763	1.7541e-17\\
31.963	1.5626e-17\\
32.163	4.2442e-17\\
32.364	1.7288e-17\\
32.564	1.1786e-17\\
32.764	4.3178e-17\\
32.964	4.798e-17\\
33.165	3.4281e-17\\
33.365	2.537e-17\\
33.565	6.3154e-18\\
33.766	4.249e-17\\
33.966	2.7703e-17\\
34.166	2.1989e-17\\
34.367	2.8652e-17\\
34.567	1.4404e-17\\
34.767	2.3379e-17\\
34.967	1.7383e-17\\
35.168	3.2779e-17\\
35.368	2.3274e-17\\
35.568	3.7672e-17\\
35.769	2.6362e-17\\
35.969	3.9134e-17\\
36.169	3.5402e-17\\
36.37	9.5177e-18\\
36.57	3.2722e-17\\
36.77	2.8983e-17\\
36.97	1.873e-17\\
37.171	2.4127e-17\\
37.371	2.31e-17\\
37.571	1.2624e-17\\
37.772	7.8063e-18\\
37.972	3.5975e-17\\
38.172	3.0768e-17\\
38.373	5.0318e-17\\
38.573	2.0571e-17\\
38.773	2.9151e-17\\
38.973	3.8814e-17\\
39.174	2.0587e-17\\
39.374	2.4874e-17\\
39.574	3.9603e-17\\
39.775	1.6852e-17\\
39.975	4.798e-17\\
40.175	3.274e-17\\
40.376	1.3723e-17\\
40.576	6.7054e-18\\
40.776	1.4357e-17\\
40.976	3.957e-17\\
41.177	2.6445e-17\\
41.377	8.2044e-18\\
41.577	3.1259e-17\\
41.778	1.5828e-17\\
41.978	1.1098e-17\\
42.178	1.302e-17\\
42.379	1.6942e-17\\
42.579	1.4201e-17\\
42.779	5.3272e-18\\
42.979	3.1455e-17\\
43.18	3.6357e-17\\
43.38	3.1886e-17\\
43.58	1.5681e-17\\
43.781	2.6046e-17\\
43.981	2.106e-17\\
44.181	3.4053e-17\\
44.382	3.5278e-17\\
44.582	1.3075e-17\\
44.782	6.6041e-18\\
44.982	3.6592e-17\\
45.183	2.5308e-17\\
45.383	1.189e-17\\
45.583	2.8888e-17\\
45.784	2.262e-17\\
45.984	9.0388e-18\\
46.184	1.2685e-17\\
46.385	1.2652e-17\\
46.585	1.3862e-17\\
46.785	1.8857e-17\\
46.985	2.2127e-17\\
47.186	2.4754e-17\\
47.386	1.656e-17\\
47.586	8.4333e-18\\
47.787	2.2474e-17\\
47.987	8.848e-18\\
48.187	2.1536e-17\\
48.388	4.691e-18\\
48.588	3.5142e-17\\
48.788	1.9035e-17\\
48.988	2.3428e-17\\
49.189	2.4933e-17\\
49.389	2.7109e-17\\
49.589	2.6822e-17\\
49.79	8.0875e-18\\
49.99	2.7307e-17\\
50.19	3.3582e-17\\
50.391	1.4735e-17\\
50.591	2.2544e-17\\
50.791	9.5662e-18\\
50.991	2.7295e-17\\
51.192	2.8983e-17\\
51.392	2.481e-17\\
51.592	1.0571e-17\\
51.793	2.2235e-17\\
51.993	1.6017e-17\\
52.193	2.8728e-17\\
52.394	1.9322e-17\\
52.594	3.957e-18\\
52.794	3.1096e-17\\
52.994	3.109e-17\\
53.195	1.7993e-17\\
53.395	1.324e-17\\
53.595	2.4739e-17\\
53.796	2.4635e-17\\
53.996	9.7578e-18\\
54.196	2.5442e-17\\
54.397	1.3112e-17\\
54.597	1.2652e-17\\
54.797	1.3411e-17\\
54.997	4.4961e-17\\
55.198	3.4754e-17\\
55.398	2.7112e-17\\
55.598	2.0305e-17\\
55.799	3.1225e-17\\
55.999	8.1315e-18\\
56.199	2.2512e-17\\
56.4	1.6263e-17\\
56.6	2.784e-17\\
56.8	1.3747e-17\\
57	2.351e-17\\
57.201	1.9614e-17\\
57.401	1.4444e-17\\
57.601	2.5661e-17\\
57.802	8.782e-18\\
58.002	2.6344e-17\\
58.202	2.1179e-17\\
58.403	2.1309e-17\\
58.603	2.5079e-17\\
58.803	2.8367e-17\\
59.003	3.1495e-17\\
59.204	9.2471e-18\\
59.404	2.0587e-17\\
59.604	1.0654e-17\\
59.805	1.3237e-17\\
60.005	2.2798e-17\\
60.205	1.9518e-17\\
60.406	1.0208e-17\\
60.606	2.9576e-17\\
60.806	1.714e-17\\
61.006	5.3668e-18\\
61.207	1.106e-17\\
61.407	3.0768e-17\\
61.607	1.8699e-17\\
61.808	2.6695e-17\\
62.008	2.1457e-17\\
62.208	2.6316e-17\\
62.409	1.714e-17\\
62.609	4.691e-18\\
62.809	1.8215e-17\\
63.009	9.9084e-18\\
63.21	1.646e-17\\
63.41	1.2244e-17\\
63.61	2.4418e-17\\
63.811	9.1782e-18\\
64.011	2.0822e-17\\
64.211	7.5933e-18\\
64.412	1.2209e-17\\
64.612	2.4739e-17\\
64.812	5.8389e-18\\
65.012	2.6481e-17\\
65.213	1.8241e-17\\
65.413	1.259e-17\\
65.613	1.731e-17\\
65.814	2.4305e-17\\
66.014	2.2575e-17\\
66.214	2.5739e-17\\
66.415	1.4201e-17\\
66.615	1.1727e-17\\
66.815	2.2676e-17\\
67.016	1.4315e-17\\
67.216	1.5343e-17\\
67.416	1.3739e-17\\
67.616	1.4694e-17\\
67.817	1.2652e-17\\
68.017	1.3208e-17\\
68.217	2.0416e-17\\
68.418	2.0571e-17\\
68.618	1.7993e-17\\
68.818	1.2189e-17\\
69.019	2.004e-17\\
69.219	1.9817e-17\\
69.419	1.1711e-17\\
69.619	1.8855e-17\\
69.82	1.1899e-17\\
70.02	1.9234e-17\\
70.22	2.238e-17\\
70.421	2.6416e-17\\
70.621	2.9668e-17\\
70.821	2.8831e-17\\
71.022	3.4404e-17\\
71.222	1.4641e-17\\
71.422	1.6764e-17\\
71.622	8.1315e-18\\
71.823	2.1669e-17\\
72.023	1.237e-17\\
72.223	1.9516e-18\\
72.424	8.2349e-18\\
72.624	1.2685e-17\\
72.824	2.3101e-17\\
73.025	1.1565e-17\\
73.225	1.5654e-17\\
73.425	1.8541e-17\\
73.625	1.9691e-17\\
73.826	1.5935e-17\\
74.026	1.3583e-17\\
74.226	2.9382e-17\\
74.427	1.4312e-17\\
74.627	2.8153e-17\\
74.827	2.6783e-17\\
75.028	1.8457e-17\\
75.228	2.7967e-17\\
75.428	1.4105e-17\\
75.628	3.5032e-17\\
75.829	2.269e-17\\
76.029	2.5588e-17\\
76.229	2.3622e-17\\
76.43	2.3482e-17\\
76.63	1.5697e-17\\
76.83	2.352e-17\\
77.031	1.0871e-17\\
77.231	2.3038e-17\\
77.431	1.0535e-17\\
77.631	2.6134e-17\\
77.832	2.1142e-17\\
78.032	2.2667e-17\\
78.232	1.8924e-17\\
78.433	1.714e-17\\
78.633	1.0429e-17\\
78.833	2.0116e-17\\
79.034	1.3075e-17\\
79.234	1.3158e-17\\
79.434	1.0982e-17\\
79.634	2.7599e-17\\
79.835	1.5634e-17\\
80.035	3.1019e-17\\
80.235	2.0136e-17\\
80.436	1.891e-17\\
80.636	2.0948e-17\\
80.836	1.6967e-17\\
81.037	2.8905e-17\\
81.237	7.5039e-18\\
81.437	1.2765e-17\\
81.637	8.7704e-18\\
81.838	2.2369e-17\\
82.038	8.1806e-18\\
82.238	1.5541e-17\\
82.439	1.9889e-17\\
82.639	1.4312e-17\\
82.839	1.5018e-17\\
83.04	1.0621e-17\\
83.24	1.5402e-17\\
83.44	1.3537e-17\\
83.64	1.0429e-17\\
83.841	1.2136e-17\\
84.041	1.5681e-17\\
84.241	1.4532e-17\\
84.442	1.871e-17\\
84.642	2.2911e-17\\
84.842	3.2067e-17\\
85.043	2.4522e-17\\
85.243	2.0341e-17\\
85.443	2.0014e-17\\
85.643	1.6361e-17\\
85.844	1.8346e-17\\
86.044	1.8469e-17\\
86.244	6.7054e-18\\
86.445	1.3804e-17\\
86.645	1.6882e-17\\
86.845	2.9975e-17\\
87.046	9.7592e-18\\
87.246	2.0567e-17\\
87.446	1.6106e-17\\
87.646	1.7492e-17\\
87.847	1.5384e-17\\
88.047	3.3108e-17\\
88.247	4.0397e-18\\
88.448	2.8952e-17\\
88.648	7.9875e-18\\
88.848	5.7458e-18\\
89.049	1.2551e-17\\
89.249	2.6693e-17\\
89.449	8.2802e-18\\
89.649	2.7936e-17\\
89.85	1.8302e-17\\
90.05	1.3706e-17\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
ymode=log,
ymin=1e-17,
ymax=100,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-80.05	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-42.05	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-40	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-40	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-38.05	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.8267	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-7.1958e-15	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.5705e-15	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.1367e-15	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.0366e-14	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.8267	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
38.05	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
40	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
40	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
42.05	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
80.05	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-110.05	6.3948e-17\\
-109.85	1.0308e-17\\
-109.65	2.1144e-17\\
-109.45	2.2463e-17\\
-109.25	1.4508e-17\\
-109.05	2.8795e-17\\
-108.85	1.336e-17\\
-108.65	6.9419e-17\\
-108.45	3.9608e-17\\
-108.25	6.7391e-17\\
-108.05	3.8269e-17\\
-107.85	4.9619e-17\\
-107.65	8.6779e-17\\
-107.45	5.8282e-17\\
-107.25	5.4832e-17\\
-107.05	9.4091e-17\\
-106.85	1.2448e-16\\
-106.64	1.1596e-16\\
-106.44	1.7084e-16\\
-106.24	1.5893e-16\\
-106.04	2.0723e-16\\
-105.84	2.5434e-16\\
-105.64	3.226e-16\\
-105.44	4.0313e-16\\
-105.24	5.0882e-16\\
-105.04	6.4527e-16\\
-104.84	8.1767e-16\\
-104.64	1.0429e-15\\
-104.44	1.3288e-15\\
-104.24	1.6961e-15\\
-104.04	2.1707e-15\\
-103.84	2.7773e-15\\
-103.64	3.5697e-15\\
-103.44	4.6007e-15\\
-103.24	5.9334e-15\\
-103.04	7.6719e-15\\
-102.84	9.9437e-15\\
-102.64	1.2923e-14\\
-102.44	1.684e-14\\
-102.24	2.1986e-14\\
-102.04	2.8787e-14\\
-101.84	3.7794e-14\\
-101.64	4.9749e-14\\
-101.44	6.5654e-14\\
-101.24	8.6909e-14\\
-101.04	1.1536e-13\\
-100.84	1.5358e-13\\
-100.64	2.0508e-13\\
-100.44	2.747e-13\\
-100.24	3.6915e-13\\
-100.04	4.977e-13\\
-99.835	6.7332e-13\\
-99.634	9.1407e-13\\
-99.434	1.2454e-12\\
-99.234	1.7031e-12\\
-99.034	2.3379e-12\\
-98.833	3.222e-12\\
-98.633	4.4586e-12\\
-98.433	6.1958e-12\\
-98.232	8.6476e-12\\
-98.032	1.2124e-11\\
-97.832	1.7078e-11\\
-97.631	2.4173e-11\\
-97.431	3.4388e-11\\
-97.231	4.9176e-11\\
-97.031	7.0706e-11\\
-96.83	1.0224e-10\\
-96.63	1.4872e-10\\
-96.43	2.1765e-10\\
-96.229	3.2061e-10\\
-96.029	4.7545e-10\\
-95.829	7.1008e-10\\
-95.628	1.0684e-09\\
-95.428	1.6201e-09\\
-95.228	2.4769e-09\\
-95.028	3.8199e-09\\
-94.827	5.9453e-09\\
-94.627	9.3438e-09\\
-94.427	1.4837e-08\\
-94.226	2.3821e-08\\
-94.026	3.8697e-08\\
-93.826	6.366e-08\\
-93.625	1.0616e-07\\
-93.425	1.7963e-07\\
-93.225	3.0882e-07\\
-93.025	5.4018e-07\\
-92.824	9.6294e-07\\
-92.624	1.7528e-06\\
-92.424	3.2651e-06\\
-92.223	6.2421e-06\\
-92.023	1.2287e-05\\
-91.823	2.5007e-05\\
-91.622	5.2897e-05\\
-91.422	0.00011708\\
-91.222	0.00027356\\
-91.022	0.0006832\\
-90.821	0.0018561\\
-90.621	0.0056331\\
-90.421	0.019895\\
-90.22	0.086371\\
-90.02	0.43227\\
-89.82	1.0251\\
-89.619	0.98161\\
-89.419	0.96464\\
-89.219	1.0197\\
-89.019	1.0449\\
-88.818	1.0156\\
-88.618	0.97467\\
-88.418	0.95685\\
-88.217	0.9686\\
-88.017	0.99926\\
-87.817	1.0304\\
-87.616	1.045\\
-87.416	1.0368\\
-87.216	1.0125\\
-87.016	0.98474\\
-86.815	0.96429\\
-86.615	0.95677\\
-86.415	0.96313\\
-86.214	0.98069\\
-86.014	1.0042\\
-85.814	1.0267\\
-85.613	1.0416\\
-85.413	1.0448\\
-85.213	1.0359\\
-85.012	1.0182\\
-84.812	0.99701\\
-84.612	0.97744\\
-84.412	0.96337\\
-84.211	0.95704\\
-84.011	0.95908\\
-83.811	0.96881\\
-83.61	0.98442\\
-83.41	1.0031\\
-83.21	1.0215\\
-83.009	1.0361\\
-82.809	1.0442\\
-82.609	1.0442\\
-82.409	1.0364\\
-82.208	1.0228\\
-82.008	1.0058\\
-81.808	0.98862\\
-81.607	0.97365\\
-81.407	0.96283\\
-81.207	0.95735\\
-81.006	0.95765\\
-80.806	0.96354\\
-80.606	0.97425\\
-80.406	0.98845\\
-80.205	1.0044\\
-80.005	1.02\\
-79.805	1.0331\\
-79.604	1.0419\\
-79.404	1.0452\\
-79.204	1.0425\\
-79.003	1.0344\\
-78.803	1.0222\\
-78.603	1.0076\\
-78.403	0.99261\\
-78.202	0.97882\\
-78.002	0.96767\\
-77.802	0.96016\\
-77.601	0.95689\\
-77.401	0.95805\\
-77.201	0.96346\\
-77	0.97261\\
-76.8	0.98465\\
-76.6	0.99844\\
-76.4	1.0126\\
-76.199	1.0257\\
-75.999	1.0362\\
-75.799	1.0429\\
-75.598	1.0452\\
-75.398	1.0427\\
-75.198	1.0359\\
-74.997	1.0255\\
-74.797	1.0129\\
-74.597	0.99933\\
-74.397	0.98616\\
-74.196	0.97453\\
-73.996	0.96537\\
-73.796	0.95934\\
-73.595	0.95683\\
-73.395	0.95797\\
-73.195	0.96265\\
-72.994	0.9705\\
-72.794	0.98094\\
-72.594	0.99316\\
-72.394	1.0062\\
-72.193	1.0188\\
-71.993	1.03\\
-71.793	1.0386\\
-71.592	1.0438\\
-71.392	1.0451\\
-71.192	1.0424\\
-70.991	1.036\\
-70.791	1.0265\\
-70.591	1.015\\
-70.391	1.0024\\
-70.19	0.98997\\
-69.99	0.97854\\
-69.79	0.96899\\
-69.589	0.96193\\
-69.389	0.9578\\
-69.189	0.95683\\
-68.988	0.95906\\
-68.788	0.96433\\
-68.588	0.9723\\
-68.388	0.98245\\
-68.187	0.99409\\
-67.987	1.0064\\
-67.787	1.0184\\
-67.586	1.0291\\
-67.386	1.0376\\
-67.186	1.0431\\
-66.985	1.0452\\
-66.785	1.0436\\
-66.585	1.0386\\
-66.385	1.0305\\
-66.184	1.0202\\
-65.984	1.0086\\
-65.784	0.99647\\
-65.583	0.98487\\
-65.383	0.97457\\
-65.183	0.96622\\
-64.982	0.96032\\
-64.782	0.95722\\
-64.582	0.95707\\
-64.382	0.95987\\
-64.181	0.96545\\
-63.981	0.9735\\
-63.781	0.98352\\
-63.58	0.99487\\
-63.38	1.0068\\
-63.18	1.0184\\
-62.979	1.0288\\
-62.779	1.0372\\
-62.579	1.0428\\
-62.379	1.0451\\
-62.178	1.044\\
-61.978	1.0395\\
-61.778	1.0321\\
-61.577	1.0224\\
-61.377	1.0111\\
-61.177	0.99928\\
-60.976	0.98769\\
-60.776	0.97716\\
-60.576	0.96836\\
-60.376	0.9618\\
-60.175	0.95788\\
-59.975	0.95679\\
-59.775	0.9586\\
-59.574	0.96321\\
-59.374	0.97037\\
-59.174	0.97966\\
-58.973	0.99052\\
-58.773	1.0022\\
-58.573	1.014\\
-58.373	1.025\\
-58.172	1.0342\\
-57.972	1.0409\\
-57.772	1.0446\\
-57.571	1.0449\\
-57.371	1.0417\\
-57.171	1.0353\\
-56.97	1.0264\\
-56.77	1.0156\\
-56.57	1.0038\\
-56.37	0.99195\\
-56.169	0.98086\\
-55.969	0.97128\\
-55.769	0.96381\\
-55.568	0.95889\\
-55.368	0.95682\\
-55.168	0.95772\\
-54.967	0.96155\\
-54.767	0.96809\\
-54.567	0.97698\\
-54.367	0.98768\\
-54.166	0.99948\\
-53.966	1.0115\\
-53.766	1.023\\
-53.565	1.0328\\
-53.365	1.0401\\
-53.165	1.0443\\
-52.964	1.045\\
-52.764	1.042\\
-52.564	1.0357\\
-52.364	1.0266\\
-52.163	1.0154\\
-51.963	1.0033\\
-51.763	0.99108\\
-51.562	0.97974\\
-51.362	0.97008\\
-51.162	0.96274\\
-50.961	0.9582\\
-50.761	0.95677\\
-50.561	0.95854\\
-50.361	0.96343\\
-50.16	0.97116\\
-49.96	0.98126\\
-49.76	0.99303\\
-49.559	1.0056\\
-49.359	1.018\\
-49.159	1.0291\\
-48.958	1.0379\\
-48.758	1.0434\\
-48.558	1.0452\\
-48.358	1.0429\\
-48.157	1.0368\\
-47.957	1.0274\\
-47.757	1.0157\\
-47.556	1.0029\\
-47.356	0.98998\\
-47.156	0.97813\\
-46.955	0.96827\\
-46.755	0.96116\\
-46.555	0.95735\\
-46.355	0.95711\\
-46.154	0.96053\\
-45.954	0.96739\\
-45.754	0.97724\\
-45.553	0.98935\\
-45.353	1.0027\\
-45.153	1.0162\\
-44.952	1.0284\\
-44.752	1.0379\\
-44.552	1.0438\\
-44.352	1.0451\\
-44.151	1.0417\\
-43.951	1.0339\\
-43.751	1.0226\\
-43.55	1.0091\\
-43.35	0.9949\\
-43.15	0.98143\\
-42.949	0.97001\\
-42.749	0.96173\\
-42.549	0.95735\\
-42.349	0.9573\\
-42.148	0.96166\\
-41.948	0.97015\\
-41.748	0.98207\\
-41.547	0.99632\\
-41.347	1.0114\\
-41.147	1.0255\\
-40.946	1.0369\\
-40.746	1.0437\\
-40.546	1.0449\\
-40.346	1.0402\\
-40.145	1.0302\\
-39.945	1.0162\\
-39.745	1.0004\\
-39.544	0.98466\\
-39.344	0.97118\\
-39.144	0.96158\\
-38.943	0.95703\\
-38.743	0.95819\\
-38.543	0.96507\\
-38.343	0.97706\\
-38.142	0.99281\\
-37.942	1.0102\\
-37.742	1.0266\\
-37.541	1.039\\
-37.341	1.0449\\
-37.141	1.0429\\
-36.94	1.033\\
-36.74	1.0171\\
-36.54	0.99833\\
-36.34	0.9801\\
-36.139	0.96574\\
-35.939	0.9578\\
-35.739	0.95784\\
-35.538	0.96623\\
-35.338	0.98194\\
-35.138	1.0023\\
-34.937	1.0232\\
-34.737	1.0391\\
-34.537	1.0452\\
-34.336	1.0389\\
-34.136	1.0215\\
-33.936	0.9981\\
-33.736	0.9755\\
-33.535	0.96033\\
-33.335	0.95732\\
-33.135	0.96832\\
-32.934	0.99134\\
-32.734	1.0194\\
-32.534	1.0408\\
-32.333	1.0435\\
-32.133	1.0236\\
-31.933	0.99077\\
-31.733	0.96328\\
-31.532	0.9584\\
-31.332	0.98355\\
-31.132	1.0259\\
-30.931	1.0445\\
-30.731	1.0055\\
-30.531	0.95783\\
-30.33	1.0053\\
-30.13	0.94427\\
-29.93	0.29267\\
-29.73	0.058542\\
-29.529	0.014263\\
-29.329	0.004215\\
-29.129	0.0014324\\
-28.928	0.00053956\\
-28.728	0.00021998\\
-28.528	9.5526e-05\\
-28.327	4.3684e-05\\
-28.127	2.0864e-05\\
-27.927	1.0342e-05\\
-27.727	5.2942e-06\\
-27.526	2.7881e-06\\
-27.326	1.5057e-06\\
-27.126	8.3173e-07\\
-26.925	4.6887e-07\\
-26.725	2.6925e-07\\
-26.525	1.5726e-07\\
-26.324	9.3286e-08\\
-26.124	5.6138e-08\\
-25.924	3.4235e-08\\
-25.724	2.1138e-08\\
-25.523	1.3203e-08\\
-25.323	8.3368e-09\\
-25.123	5.3178e-09\\
-24.922	3.4247e-09\\
-24.722	2.2256e-09\\
-24.522	1.4588e-09\\
-24.321	9.6391e-10\\
-24.121	6.4185e-10\\
-23.921	4.3054e-10\\
-23.721	2.9082e-10\\
-23.52	1.9776e-10\\
-23.32	1.3533e-10\\
-23.12	9.3181e-11\\
-22.919	6.4533e-11\\
-22.719	4.4944e-11\\
-22.519	3.147e-11\\
-22.318	2.215e-11\\
-22.118	1.5668e-11\\
-21.918	1.1137e-11\\
-21.718	7.9524e-12\\
-21.517	5.704e-12\\
-21.317	4.109e-12\\
-21.117	2.9724e-12\\
-20.916	2.159e-12\\
-20.716	1.5743e-12\\
-20.516	1.1523e-12\\
-20.315	8.4649e-13\\
-20.115	6.241e-13\\
-19.915	4.6172e-13\\
-19.715	3.4275e-13\\
-19.514	2.5526e-13\\
-19.314	1.9071e-13\\
-19.114	1.4293e-13\\
-18.913	1.0744e-13\\
-18.713	8.0999e-14\\
-18.513	6.1244e-14\\
-18.312	4.6435e-14\\
-18.112	3.5302e-14\\
-17.912	2.6909e-14\\
-17.712	2.0569e-14\\
-17.511	1.576e-14\\
-17.311	1.2108e-14\\
-17.111	9.326e-15\\
-16.91	7.2005e-15\\
-16.71	5.5661e-15\\
-16.51	4.3152e-15\\
-16.309	3.3532e-15\\
-16.109	2.6142e-15\\
-15.909	2.0401e-15\\
-15.709	1.5969e-15\\
-15.508	1.2534e-15\\
-15.308	9.8647e-16\\
-15.108	7.7664e-16\\
-14.907	6.1005e-16\\
-14.707	4.8741e-16\\
-14.507	3.8264e-16\\
-14.306	3.0552e-16\\
-14.106	2.4933e-16\\
-13.906	1.9668e-16\\
-13.706	1.5441e-16\\
-13.505	1.2852e-16\\
-13.305	1.3671e-16\\
-13.105	8.3799e-17\\
-12.904	7.1677e-17\\
-12.704	6.4984e-17\\
-12.504	5.2042e-17\\
-12.303	4.809e-17\\
-12.103	4.2932e-17\\
-11.903	6.7103e-17\\
-11.703	5.8322e-17\\
-11.502	6.3745e-17\\
-11.302	1.8829e-17\\
-11.102	3.8424e-17\\
-10.901	4.5423e-17\\
-10.701	4.6648e-17\\
-10.501	5.5709e-17\\
-10.3	9.895e-17\\
-10.1	6.2022e-17\\
-9.8998	3.0078e-17\\
-9.6995	5.7719e-17\\
-9.4992	2.4754e-17\\
-9.2989	2.1532e-17\\
-9.0986	5.3862e-17\\
-8.8983	8.2513e-17\\
-8.698	1.669e-17\\
-8.4977	1.8116e-17\\
-8.2974	7.8183e-18\\
-8.0971	1.54e-17\\
-7.8968	3.4964e-18\\
-7.6965	4.0481e-17\\
-7.4962	3.3573e-17\\
-7.2959	2.7308e-17\\
-7.0956	4.6454e-17\\
-6.8953	8.5535e-18\\
-6.695	1.092e-17\\
-6.4947	1.0804e-16\\
-6.2944	3.1659e-17\\
-6.0941	1.222e-17\\
-5.8938	3.637e-17\\
-5.6935	2.4425e-17\\
-5.4932	6.6856e-17\\
-5.2929	6.168e-17\\
-5.0926	1.0208e-17\\
-4.8923	2.0328e-17\\
-4.692	1.557e-17\\
-4.4917	3.2236e-17\\
-4.2914	2.5392e-17\\
-4.0911	8.1018e-18\\
-3.8908	7.9731e-18\\
-3.6905	2.9599e-17\\
-3.4902	6.0249e-18\\
-3.2899	4.6709e-18\\
-3.0896	8.0669e-18\\
-2.8893	2.3674e-17\\
-2.689	2.475e-17\\
-2.4887	2.2118e-17\\
-2.2884	3.2198e-17\\
-2.0881	2.4533e-17\\
-1.8878	1.7282e-17\\
-1.6875	1.2266e-18\\
-1.4872	3.0037e-17\\
-1.2869	3.3028e-18\\
-1.0866	8.6736e-18\\
-0.88633	2.9924e-17\\
-0.68603	4.5278e-18\\
-0.48573	2.562e-17\\
-0.28543	6.8534e-17\\
-0.08513	1.5911e-17\\
0.11517	6.2456e-17\\
0.31547	9.271e-18\\
0.51577	2.7986e-17\\
0.71607	1.2052e-17\\
0.91637	1.5548e-17\\
1.1167	4.251e-17\\
1.317	1.4689e-17\\
1.5173	9.7675e-18\\
1.7176	1.6787e-17\\
1.9179	2.0025e-17\\
2.1182	7.0063e-18\\
2.3185	4.4238e-17\\
2.5188	2.7446e-17\\
2.7191	1.6046e-17\\
2.9194	9.9747e-18\\
3.1197	2.3455e-18\\
3.32	1.3509e-17\\
3.5203	1.4535e-17\\
3.7206	1.8865e-17\\
3.9209	1.1797e-17\\
4.1212	4.7126e-17\\
4.3215	1.2911e-17\\
4.5218	6.354e-17\\
4.7221	6.2546e-17\\
4.9224	1.4759e-17\\
5.1227	2.2589e-17\\
5.323	2.9758e-17\\
5.5233	4.4452e-17\\
5.7236	6.736e-18\\
5.9239	3.9091e-18\\
6.1242	2.2486e-17\\
6.3245	1.2407e-17\\
6.5248	2.0301e-17\\
6.7251	5.356e-17\\
6.9254	5.786e-18\\
7.1257	5.6295e-18\\
7.326	3.6432e-17\\
7.5263	3.3833e-17\\
7.7266	4.1654e-17\\
7.9269	9.4145e-18\\
8.1272	4.4745e-17\\
8.3275	1.0862e-17\\
8.5278	4.0353e-17\\
8.7281	1.6223e-17\\
8.9284	6.5377e-18\\
9.1287	1.0194e-17\\
9.329	3.0219e-17\\
9.5293	2.4334e-17\\
9.7296	1.3879e-17\\
9.9299	3.4964e-18\\
10.13	3.9167e-17\\
10.33	3.2236e-18\\
10.531	1.5185e-17\\
10.731	6.2921e-18\\
10.931	3.8052e-17\\
11.132	3.5562e-17\\
11.332	6.1714e-18\\
11.532	3.6349e-18\\
11.733	3.6349e-18\\
11.933	1.319e-18\\
12.133	3.0235e-17\\
12.333	5.5972e-17\\
12.534	6.7238e-17\\
12.734	1.2823e-17\\
12.934	1.1493e-17\\
13.135	4.0186e-17\\
13.335	1.123e-17\\
13.535	9.1998e-18\\
13.736	4.359e-17\\
13.936	5.575e-18\\
14.136	2.2794e-17\\
14.336	4.02e-17\\
14.537	1.0842e-18\\
14.737	1.996e-17\\
14.937	2.5646e-17\\
15.138	6.4837e-17\\
15.338	2.5275e-17\\
15.538	1.8038e-17\\
15.739	2.1537e-17\\
15.939	1.4543e-17\\
16.139	1.5204e-17\\
16.34	6.2667e-17\\
16.54	7.5739e-18\\
16.74	7.7397e-18\\
16.94	6.878e-17\\
17.141	7.7001e-18\\
17.341	5.3792e-17\\
17.541	2.7599e-18\\
17.742	1.1016e-17\\
17.942	1.301e-18\\
18.142	1.8297e-17\\
18.343	1.8477e-17\\
18.543	2.2986e-17\\
18.743	3.0365e-17\\
18.943	9.541e-18\\
19.144	1.0862e-17\\
19.344	8.151e-18\\
19.544	6.5949e-18\\
19.745	2.3699e-17\\
19.945	2.4938e-17\\
20.145	6.3564e-17\\
20.346	1.0844e-17\\
20.546	6.68e-18\\
20.746	2.1537e-17\\
20.946	6.0132e-18\\
21.147	1.9516e-17\\
21.347	3.6291e-17\\
21.547	1.0803e-17\\
21.748	4.3853e-18\\
21.948	3.263e-17\\
22.148	7.5739e-18\\
22.349	1.9329e-17\\
22.549	1.9044e-17\\
22.749	2.1305e-17\\
22.949	8.7169e-18\\
23.15	1.9992e-18\\
23.35	1.9446e-17\\
23.55	3.9807e-18\\
23.751	1.0844e-17\\
23.951	1.0896e-17\\
24.151	4.8146e-18\\
24.352	4.6355e-18\\
24.552	1.9318e-17\\
24.752	2.8219e-17\\
24.952	2.5288e-18\\
25.153	2.1911e-17\\
25.353	1.3714e-18\\
25.553	1.3027e-17\\
25.754	3.3099e-18\\
25.954	1.6486e-17\\
26.154	5.0761e-18\\
26.355	1.4475e-17\\
26.555	4.7067e-17\\
26.755	1.5835e-17\\
26.955	1.4987e-17\\
27.156	4.1129e-17\\
27.356	3.1047e-18\\
27.556	2.1051e-17\\
27.757	7.8213e-18\\
27.957	8.6845e-18\\
28.157	3.3838e-17\\
28.358	2.4512e-17\\
28.558	1.1711e-17\\
28.758	3.0435e-18\\
28.958	3.0002e-17\\
29.159	1.5614e-17\\
29.359	1.8003e-17\\
29.559	1.4305e-17\\
29.76	3.2963e-17\\
29.96	4.3907e-18\\
30.16	1.7482e-18\\
30.361	6.4185e-17\\
30.561	4.7359e-18\\
30.761	2.7105e-18\\
30.961	4.8921e-18\\
31.162	3.1551e-17\\
31.362	4.0672e-17\\
31.562	2.6822e-18\\
31.763	7.159e-18\\
31.963	1.2795e-17\\
32.163	1.837e-17\\
32.364	2.3853e-17\\
32.564	2.5046e-17\\
32.764	2.8189e-18\\
32.964	1.6423e-17\\
33.165	8.7411e-19\\
33.365	1.3986e-17\\
33.565	1.2345e-17\\
33.766	1.5734e-17\\
33.966	4.5601e-18\\
34.166	1.6118e-18\\
34.367	9.0581e-18\\
34.567	5.1004e-18\\
34.767	1.1055e-17\\
34.967	8.4679e-19\\
35.168	8.4568e-18\\
35.368	1.3885e-17\\
35.568	2.2325e-18\\
35.769	4.153e-17\\
35.969	9.8448e-18\\
36.169	2.0115e-17\\
36.37	1.4968e-17\\
36.57	1.7598e-17\\
36.77	8.8354e-18\\
36.97	1.778e-17\\
37.171	9.455e-18\\
37.371	7.8183e-19\\
37.571	8.8905e-18\\
37.772	5.8907e-18\\
37.972	9.8448e-18\\
38.172	4.0009e-17\\
38.373	8.0209e-18\\
38.573	1.8153e-17\\
38.773	6.1533e-18\\
38.973	1.8335e-17\\
39.174	1.9215e-17\\
39.374	1.0012e-17\\
39.574	3.643e-18\\
39.775	2.2893e-17\\
39.975	9.2183e-18\\
40.175	2.5771e-18\\
40.376	2.098e-17\\
40.576	6.5278e-18\\
40.776	1.4543e-17\\
40.976	1.1243e-17\\
41.177	2.7581e-17\\
41.377	9.5508e-18\\
41.577	2.1168e-17\\
41.778	3.0407e-17\\
41.978	3.5779e-18\\
42.178	1.0788e-17\\
42.379	9.3399e-18\\
42.579	2.8164e-17\\
42.779	2.0857e-17\\
42.979	1.6814e-17\\
43.18	1.9304e-18\\
43.38	1.4651e-17\\
43.58	1.0213e-17\\
43.781	1.336e-17\\
43.981	2.0864e-17\\
44.181	7.8183e-19\\
44.382	3.2598e-18\\
44.582	1.3878e-17\\
44.782	3.5795e-18\\
44.982	1.7482e-17\\
45.183	1.509e-17\\
45.383	8.9675e-18\\
45.583	2.2701e-17\\
45.784	6.0024e-18\\
45.984	2.3195e-17\\
46.184	3.0666e-18\\
46.385	3.3958e-18\\
46.585	8.2406e-18\\
46.785	2.6668e-18\\
46.985	1.8107e-17\\
47.186	3.9182e-18\\
47.386	3.2975e-18\\
47.586	1.6049e-17\\
47.787	1.1443e-17\\
47.987	7.3158e-18\\
48.187	1.426e-18\\
48.388	1.4586e-17\\
48.588	9.0581e-18\\
48.788	5.8587e-18\\
48.988	6.488e-18\\
49.189	1.5409e-18\\
49.389	1.4577e-17\\
49.589	3.0435e-18\\
49.79	1.6942e-17\\
49.99	2.173e-17\\
50.19	3.1671e-17\\
50.391	2.1694e-17\\
50.591	1.67e-17\\
50.791	1.9743e-17\\
50.991	1.7639e-17\\
51.192	2.4132e-17\\
51.392	1.286e-17\\
51.592	4.1879e-18\\
51.793	1.1929e-17\\
51.993	1.276e-17\\
52.193	1.3422e-17\\
52.394	8.4935e-18\\
52.594	3.3628e-18\\
52.794	1.5734e-17\\
52.994	3.7188e-17\\
53.195	1.5745e-17\\
53.395	1.118e-17\\
53.595	1.1871e-17\\
53.796	1.262e-17\\
53.996	7.8931e-19\\
54.196	1.1926e-18\\
54.397	3.4619e-17\\
54.597	8.6905e-18\\
54.797	1.5548e-17\\
54.997	2.4442e-17\\
55.198	2.0935e-17\\
55.398	2.2351e-18\\
55.598	1.1871e-17\\
55.799	5.8285e-18\\
55.999	1.9933e-18\\
56.199	1.4868e-17\\
56.4	1.9552e-17\\
56.6	4.4703e-19\\
56.8	1.2035e-17\\
57	8.2185e-18\\
57.201	8.5563e-18\\
57.401	1.7025e-17\\
57.601	9.9959e-19\\
57.802	1.6372e-17\\
58.002	3.8132e-18\\
58.202	1.9212e-18\\
58.403	3.2219e-17\\
58.603	1.935e-17\\
58.803	3.2946e-17\\
59.003	5.0875e-17\\
59.204	8.3378e-18\\
59.404	2.2871e-18\\
59.604	8.5494e-18\\
59.805	2.3392e-17\\
60.005	8.5679e-18\\
60.205	3.9819e-17\\
60.406	2.189e-17\\
60.606	1.8132e-17\\
60.806	7.3925e-18\\
61.006	3.1217e-18\\
61.207	5.7412e-18\\
61.407	9.9747e-18\\
61.607	2.2794e-18\\
61.808	1.656e-17\\
62.008	3.0901e-17\\
62.208	1.9552e-17\\
62.409	3.5182e-18\\
62.609	1.0626e-17\\
62.809	2.3656e-17\\
63.009	1.0413e-17\\
63.21	3.0685e-18\\
63.41	1.6497e-17\\
63.61	2.5507e-17\\
63.811	2.0628e-18\\
64.011	4.8122e-18\\
64.211	1.0476e-17\\
64.412	9.8668e-18\\
64.612	9.7729e-18\\
64.812	2.9294e-18\\
65.012	2.1711e-18\\
65.213	1.5312e-17\\
65.413	8.4679e-18\\
65.613	3.3188e-17\\
65.814	1.1194e-17\\
66.014	1.1734e-17\\
66.214	1.5616e-17\\
66.415	4.9376e-18\\
66.615	3.1144e-17\\
66.815	6.6562e-18\\
67.016	1.6199e-17\\
67.216	9.1716e-18\\
67.416	8.7867e-18\\
67.616	1.1606e-17\\
67.817	5.786e-18\\
68.017	1.7369e-17\\
68.217	2.2986e-17\\
68.418	1.4037e-17\\
68.618	1.6489e-17\\
68.818	4.7902e-18\\
69.019	2.5588e-18\\
69.219	7.3614e-18\\
69.419	1.7099e-17\\
69.619	1.4677e-17\\
69.82	9.0015e-18\\
70.02	2.9988e-18\\
70.22	4.8981e-18\\
70.421	1.5831e-17\\
70.621	1.247e-17\\
70.821	1.5333e-19\\
71.022	5.5559e-18\\
71.222	9.6445e-18\\
71.422	1.6514e-18\\
71.622	8.257e-19\\
71.823	7.7192e-18\\
72.023	9.6494e-18\\
72.223	1.6506e-17\\
72.424	3.0358e-18\\
72.624	3.6863e-18\\
72.824	2.0857e-17\\
73.025	2.407e-17\\
73.225	1.213e-17\\
73.425	2.2775e-17\\
73.625	5.296e-18\\
73.826	3.4027e-18\\
74.026	3.9182e-18\\
74.226	1.7348e-17\\
74.427	1.7805e-17\\
74.627	9.3399e-18\\
74.827	8.4741e-18\\
75.028	1.8114e-17\\
75.228	2.2785e-17\\
75.428	8.0589e-18\\
75.628	2.0166e-17\\
75.829	1.0181e-17\\
76.029	1.876e-17\\
76.229	6.5052e-19\\
76.43	4.3934e-18\\
76.63	6.3479e-18\\
76.83	1.3126e-17\\
77.031	5.0541e-18\\
77.231	9.7963e-18\\
77.431	9.0724e-18\\
77.631	1.3399e-17\\
77.832	1.2375e-17\\
78.032	5.8637e-18\\
78.232	4.5096e-18\\
78.433	1.2481e-17\\
78.633	2.4243e-18\\
78.833	1.7881e-18\\
79.034	1.6514e-18\\
79.234	1.0417e-17\\
79.434	8.5011e-18\\
79.634	1.9212e-18\\
79.835	1.0842e-18\\
80.035	1.9304e-18\\
80.235	9.2183e-18\\
80.436	1.4404e-17\\
80.636	4.5304e-18\\
80.836	2.5588e-18\\
81.037	1.0562e-17\\
81.237	1.1064e-17\\
81.437	1.3585e-18\\
81.637	1.2155e-17\\
81.838	1.8701e-17\\
82.038	2.2236e-17\\
82.238	4.3422e-18\\
82.439	4.4926e-18\\
82.639	1.3771e-17\\
82.839	1.3448e-17\\
83.04	3.2526e-18\\
83.24	1.26e-17\\
83.44	2.1372e-17\\
83.64	1.2144e-17\\
83.841	1.7947e-18\\
84.041	2.5381e-18\\
84.241	1.6372e-17\\
84.442	2.8459e-18\\
84.642	7.0548e-18\\
84.842	7.0881e-18\\
85.043	8.5762e-18\\
85.243	1.3672e-17\\
85.443	2.7105e-18\\
85.643	1.1734e-17\\
85.844	1.3056e-18\\
86.044	2.5311e-18\\
86.244	1.2355e-17\\
86.445	1.0964e-17\\
86.645	1.4962e-17\\
86.845	1.313e-17\\
87.046	5.6347e-18\\
87.246	2.0167e-17\\
87.446	1.3714e-18\\
87.646	3.0293e-17\\
87.847	1.4981e-17\\
88.047	2.0177e-17\\
88.247	9.8877e-18\\
88.448	8.2663e-18\\
88.648	3.6863e-18\\
88.848	1.0718e-17\\
89.049	3.5356e-17\\
89.249	1.3012e-17\\
89.449	5.3829e-18\\
89.649	8.311e-18\\
89.85	1.378e-17\\
90.05	7.5061e-18\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0.54\figurewidth,0\figureheight)},
scale only axis,
ymode=log,
ymin=1e-17,
ymax=100,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-80.05	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-42.05	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-40	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-40	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-38.05	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.8267	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-7.1958e-15	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.5705e-15	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.1367e-15	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.0366e-14	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.8267	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
38.05	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
40	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
40	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
42.05	1\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
80.05	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-110.05	2.4701\\
-109.85	2.5068\\
-109.65	2.5444\\
-109.45	2.583\\
-109.25	2.6225\\
-109.05	2.6631\\
-108.85	2.7046\\
-108.65	2.7473\\
-108.45	2.791\\
-108.25	2.8358\\
-108.05	2.8818\\
-107.85	2.929\\
-107.65	2.9774\\
-107.45	3.027\\
-107.25	3.078\\
-107.05	3.1303\\
-106.85	3.1839\\
-106.64	3.239\\
-106.44	3.2954\\
-106.24	3.3534\\
-106.04	3.4128\\
-105.84	3.4738\\
-105.64	3.5364\\
-105.44	3.6005\\
-105.24	3.6664\\
-105.04	3.7339\\
-104.84	3.8031\\
-104.64	3.874\\
-104.44	3.9467\\
-104.24	4.0211\\
-104.04	4.0974\\
-103.84	4.1755\\
-103.64	4.2554\\
-103.44	4.3371\\
-103.24	4.4207\\
-103.04	4.506\\
-102.84	4.5932\\
-102.64	4.6822\\
-102.44	4.7729\\
-102.24	4.8654\\
-102.04	4.9595\\
-101.84	5.0552\\
-101.64	5.1524\\
-101.44	5.251\\
-101.24	5.351\\
-101.04	5.4522\\
-100.84	5.5545\\
-100.64	5.6577\\
-100.44	5.7616\\
-100.24	5.8661\\
-100.04	5.971\\
-99.835	6.076\\
-99.634	6.1809\\
-99.434	6.2854\\
-99.234	6.3893\\
-99.034	6.4923\\
-98.833	6.5941\\
-98.633	6.6944\\
-98.433	6.7929\\
-98.232	6.8891\\
-98.032	6.983\\
-97.832	7.074\\
-97.631	7.1619\\
-97.431	7.2464\\
-97.231	7.3272\\
-97.031	7.4041\\
-96.83	7.4768\\
-96.63	7.5451\\
-96.43	7.6088\\
-96.229	7.6678\\
-96.029	7.722\\
-95.829	7.7713\\
-95.628	7.8158\\
-95.428	7.8554\\
-95.228	7.8903\\
-95.028	7.9206\\
-94.827	7.9464\\
-94.627	7.968\\
-94.427	7.9856\\
-94.226	7.9994\\
-94.026	8.0099\\
-93.826	8.0173\\
-93.625	8.022\\
-93.425	8.0244\\
-93.225	8.0249\\
-93.025	8.0238\\
-92.824	8.0215\\
-92.624	8.0185\\
-92.424	8.0151\\
-92.223	8.0117\\
-92.023	8.0086\\
-91.823	8.0062\\
-91.622	8.0047\\
-91.422	8.0045\\
-91.222	8.0057\\
-91.022	8.0087\\
-90.821	8.0136\\
-90.621	8.0205\\
-90.421	8.0296\\
-90.22	8.0411\\
-90.02	8.0548\\
-89.82	8.071\\
-89.619	8.0895\\
-89.419	8.1103\\
-89.219	8.1333\\
-89.019	8.1584\\
-88.818	8.1855\\
-88.618	8.2144\\
-88.418	8.2449\\
-88.217	8.2768\\
-88.017	8.3097\\
-87.817	8.3435\\
-87.616	8.3777\\
-87.416	8.4122\\
-87.216	8.4466\\
-87.016	8.4806\\
-86.815	8.5139\\
-86.615	8.5461\\
-86.415	8.5769\\
-86.214	8.6062\\
-86.014	8.6335\\
-85.814	8.6589\\
-85.613	8.6819\\
-85.413	8.7025\\
-85.213	8.7207\\
-85.012	8.7363\\
-84.812	8.7493\\
-84.612	8.7598\\
-84.412	8.7679\\
-84.211	8.7738\\
-84.011	8.7775\\
-83.811	8.7793\\
-83.61	8.7795\\
-83.41	8.7783\\
-83.21	8.7761\\
-83.009	8.7731\\
-82.809	8.7697\\
-82.609	8.7661\\
-82.409	8.7627\\
-82.208	8.7598\\
-82.008	8.7577\\
-81.808	8.7565\\
-81.607	8.7566\\
-81.407	8.7581\\
-81.207	8.7612\\
-81.006	8.7659\\
-80.806	8.7724\\
-80.606	8.7807\\
-80.406	8.7908\\
-80.205	8.8025\\
-80.005	8.8158\\
-79.805	8.8305\\
-79.604	8.8465\\
-79.404	8.8636\\
-79.204	8.8815\\
-79.003	8.8999\\
-78.803	8.9185\\
-78.603	8.9371\\
-78.403	8.9554\\
-78.202	8.9731\\
-78.002	8.9899\\
-77.802	9.0056\\
-77.601	9.02\\
-77.401	9.0328\\
-77.201	9.044\\
-77	9.0534\\
-76.8	9.061\\
-76.6	9.0669\\
-76.4	9.071\\
-76.199	9.0736\\
-75.999	9.0747\\
-75.799	9.0746\\
-75.598	9.0734\\
-75.398	9.0715\\
-75.198	9.0692\\
-74.997	9.0666\\
-74.797	9.0642\\
-74.597	9.0621\\
-74.397	9.0606\\
-74.196	9.06\\
-73.996	9.0605\\
-73.796	9.0622\\
-73.595	9.0652\\
-73.395	9.0696\\
-73.195	9.0754\\
-72.994	9.0826\\
-72.794	9.0911\\
-72.594	9.1008\\
-72.394	9.1114\\
-72.193	9.1228\\
-71.993	9.1348\\
-71.793	9.147\\
-71.592	9.1593\\
-71.392	9.1712\\
-71.192	9.1826\\
-70.991	9.1933\\
-70.791	9.2029\\
-70.591	9.2113\\
-70.391	9.2185\\
-70.19	9.2242\\
-69.99	9.2286\\
-69.79	9.2315\\
-69.589	9.2332\\
-69.389	9.2337\\
-69.189	9.2333\\
-68.988	9.2321\\
-68.788	9.2305\\
-68.588	9.2286\\
-68.388	9.2268\\
-68.187	9.2254\\
-67.987	9.2245\\
-67.787	9.2244\\
-67.586	9.2253\\
-67.386	9.2273\\
-67.186	9.2305\\
-66.985	9.2348\\
-66.785	9.2404\\
-66.585	9.247\\
-66.385	9.2545\\
-66.184	9.2627\\
-65.984	9.2715\\
-65.784	9.2804\\
-65.583	9.2893\\
-65.383	9.2979\\
-65.183	9.306\\
-64.982	9.3132\\
-64.782	9.3195\\
-64.582	9.3247\\
-64.382	9.3287\\
-64.181	9.3315\\
-63.981	9.3331\\
-63.781	9.3337\\
-63.58	9.3334\\
-63.38	9.3325\\
-63.18	9.3312\\
-62.979	9.3298\\
-62.779	9.3285\\
-62.579	9.3276\\
-62.379	9.3274\\
-62.178	9.328\\
-61.978	9.3296\\
-61.778	9.3323\\
-61.577	9.336\\
-61.377	9.3407\\
-61.177	9.3463\\
-60.976	9.3527\\
-60.776	9.3595\\
-60.576	9.3665\\
-60.376	9.3735\\
-60.175	9.3801\\
-59.975	9.3862\\
-59.775	9.3915\\
-59.574	9.3958\\
-59.374	9.399\\
-59.174	9.4012\\
-58.973	9.4023\\
-58.773	9.4025\\
-58.573	9.4021\\
-58.373	9.4011\\
-58.172	9.3999\\
-57.972	9.3989\\
-57.772	9.3982\\
-57.571	9.3981\\
-57.371	9.3988\\
-57.171	9.4004\\
-56.97	9.4031\\
-56.77	9.4067\\
-56.57	9.4112\\
-56.37	9.4164\\
-56.169	9.422\\
-55.969	9.4278\\
-55.769	9.4335\\
-55.568	9.4388\\
-55.368	9.4435\\
-55.168	9.4473\\
-54.967	9.4501\\
-54.767	9.4519\\
-54.567	9.4527\\
-54.367	9.4527\\
-54.166	9.4521\\
-53.966	9.4512\\
-53.766	9.4502\\
-53.565	9.4495\\
-53.365	9.4493\\
-53.165	9.45\\
-52.964	9.4515\\
-52.764	9.454\\
-52.564	9.4574\\
-52.364	9.4616\\
-52.163	9.4663\\
-51.963	9.4713\\
-51.763	9.4763\\
-51.562	9.4808\\
-51.362	9.4847\\
-51.162	9.4877\\
-50.961	9.4897\\
-50.761	9.4908\\
-50.561	9.4909\\
-50.361	9.4905\\
-50.16	9.4896\\
-49.96	9.4887\\
-49.76	9.4882\\
-49.559	9.4882\\
-49.359	9.4891\\
-49.159	9.4909\\
-48.958	9.4937\\
-48.758	9.4973\\
-48.558	9.5015\\
-48.358	9.5059\\
-48.157	9.5103\\
-47.957	9.5141\\
-47.757	9.5172\\
-47.556	9.5194\\
-47.356	9.5205\\
-47.156	9.5207\\
-46.955	9.5203\\
-46.755	9.5194\\
-46.555	9.5186\\
-46.355	9.5182\\
-46.154	9.5186\\
-45.954	9.5199\\
-45.754	9.5222\\
-45.553	9.5254\\
-45.353	9.5292\\
-45.153	9.5332\\
-44.952	9.5371\\
-44.752	9.5404\\
-44.552	9.5428\\
-44.352	9.5441\\
-44.151	9.5445\\
-43.951	9.544\\
-43.751	9.5432\\
-43.55	9.5424\\
-43.35	9.5421\\
-43.15	9.5428\\
-42.949	9.5445\\
-42.749	9.5472\\
-42.549	9.5507\\
-42.349	9.5545\\
-42.148	9.558\\
-41.948	9.561\\
-41.748	9.5628\\
-41.547	9.5636\\
-41.347	9.5633\\
-41.147	9.5625\\
-40.946	9.5616\\
-40.746	9.5613\\
-40.546	9.562\\
-40.346	9.5639\\
-40.145	9.5669\\
-39.945	9.5704\\
-39.745	9.574\\
-39.544	9.5769\\
-39.344	9.5787\\
-39.144	9.5791\\
-38.943	9.5786\\
-38.743	9.5776\\
-38.543	9.5769\\
-38.343	9.5772\\
-38.142	9.5789\\
-37.942	9.5817\\
-37.742	9.5853\\
-37.541	9.5886\\
-37.341	9.591\\
-37.141	9.5918\\
-36.94	9.5913\\
-36.74	9.5902\\
-36.54	9.5895\\
-36.34	9.59\\
-36.139	9.5922\\
-35.939	9.5956\\
-35.739	9.5991\\
-35.538	9.6015\\
-35.338	9.6021\\
-35.138	9.6012\\
-34.937	9.5999\\
-34.737	9.5998\\
-34.537	9.6017\\
-34.336	9.6052\\
-34.136	9.6087\\
-33.936	9.6104\\
-33.736	9.6099\\
-33.535	9.6082\\
-33.335	9.6079\\
-33.135	9.6103\\
-32.934	9.6143\\
-32.734	9.617\\
-32.534	9.6163\\
-32.333	9.6143\\
-32.133	9.615\\
-31.933	9.6191\\
-31.733	9.6222\\
-31.532	9.6204\\
-31.332	9.619\\
-31.132	9.6236\\
-30.931	9.6254\\
-30.731	9.6222\\
-30.531	9.6282\\
-30.33	9.6258\\
-30.13	9.038\\
-29.93	1.9719\\
-29.73	0.18777\\
-29.529	0.35053\\
-29.329	0.36564\\
-29.129	0.36677\\
-28.928	0.36613\\
-28.728	0.36521\\
-28.528	0.36425\\
-28.327	0.36328\\
-28.127	0.36232\\
-27.927	0.36136\\
-27.727	0.36041\\
-27.526	0.35946\\
-27.326	0.35851\\
-27.126	0.35758\\
-26.925	0.35664\\
-26.725	0.35571\\
-26.525	0.35479\\
-26.324	0.35387\\
-26.124	0.35295\\
-25.924	0.35204\\
-25.724	0.35114\\
-25.523	0.35023\\
-25.323	0.34934\\
-25.123	0.34845\\
-24.922	0.34756\\
-24.722	0.34667\\
-24.522	0.3458\\
-24.321	0.34492\\
-24.121	0.34405\\
-23.921	0.34319\\
-23.721	0.34233\\
-23.52	0.34147\\
-23.32	0.34062\\
-23.12	0.33977\\
-22.919	0.33892\\
-22.719	0.33808\\
-22.519	0.33725\\
-22.318	0.33641\\
-22.118	0.33559\\
-21.918	0.33476\\
-21.718	0.33394\\
-21.517	0.33313\\
-21.317	0.33232\\
-21.117	0.33151\\
-20.916	0.3307\\
-20.716	0.3299\\
-20.516	0.32911\\
-20.315	0.32831\\
-20.115	0.32753\\
-19.915	0.32674\\
-19.715	0.32596\\
-19.514	0.32518\\
-19.314	0.32441\\
-19.114	0.32364\\
-18.913	0.32287\\
-18.713	0.32211\\
-18.513	0.32135\\
-18.312	0.32059\\
-18.112	0.31984\\
-17.912	0.31909\\
-17.712	0.31834\\
-17.511	0.3176\\
-17.311	0.31686\\
-17.111	0.31613\\
-16.91	0.3154\\
-16.71	0.31467\\
-16.51	0.31394\\
-16.309	0.31322\\
-16.109	0.3125\\
-15.909	0.31179\\
-15.709	0.31108\\
-15.508	0.31037\\
-15.308	0.30966\\
-15.108	0.30896\\
-14.907	0.30826\\
-14.707	0.30756\\
-14.507	0.30687\\
-14.306	0.30618\\
-14.106	0.30549\\
-13.906	0.30481\\
-13.706	0.30413\\
-13.505	0.30345\\
-13.305	0.30278\\
-13.105	0.30211\\
-12.904	0.30144\\
-12.704	0.30077\\
-12.504	0.30011\\
-12.303	0.29945\\
-12.103	0.29879\\
-11.903	0.29814\\
-11.703	0.29749\\
-11.502	0.29684\\
-11.302	0.29619\\
-11.102	0.29555\\
-10.901	0.29491\\
-10.701	0.29427\\
-10.501	0.29364\\
-10.3	0.293\\
-10.1	0.29238\\
-9.8998	0.29175\\
-9.6995	0.29112\\
-9.4992	0.2905\\
-9.2989	0.28988\\
-9.0986	0.28927\\
-8.8983	0.28866\\
-8.698	0.28804\\
-8.4977	0.28744\\
-8.2974	0.28683\\
-8.0971	0.28623\\
-7.8968	0.28563\\
-7.6965	0.28503\\
-7.4962	0.28443\\
-7.2959	0.28384\\
-7.0956	0.28325\\
-6.8953	0.28266\\
-6.695	0.28207\\
-6.4947	0.28149\\
-6.2944	0.28091\\
-6.0941	0.28033\\
-5.8938	0.27975\\
-5.6935	0.27918\\
-5.4932	0.27861\\
-5.2929	0.27804\\
-5.0926	0.27747\\
-4.8923	0.27691\\
-4.692	0.27634\\
-4.4917	0.27578\\
-4.2914	0.27523\\
-4.0911	0.27467\\
-3.8908	0.27412\\
-3.6905	0.27357\\
-3.4902	0.27302\\
-3.2899	0.27247\\
-3.0896	0.27193\\
-2.8893	0.27138\\
-2.689	0.27084\\
-2.4887	0.2703\\
-2.2884	0.26977\\
-2.0881	0.26923\\
-1.8878	0.2687\\
-1.6875	0.26817\\
-1.4872	0.26765\\
-1.2869	0.26712\\
-1.0866	0.2666\\
-0.88633	0.26607\\
-0.68603	0.26555\\
-0.48573	0.26504\\
-0.28543	0.26452\\
-0.08513	0.26401\\
0.11517	0.2635\\
0.31547	0.26299\\
0.51577	0.26248\\
0.71607	0.26197\\
0.91637	0.26147\\
1.1167	0.26097\\
1.317	0.26047\\
1.5173	0.25997\\
1.7176	0.25947\\
1.9179	0.25898\\
2.1182	0.25849\\
2.3185	0.258\\
2.5188	0.25751\\
2.7191	0.25702\\
2.9194	0.25654\\
3.1197	0.25605\\
3.32	0.25557\\
3.5203	0.25509\\
3.7206	0.25461\\
3.9209	0.25414\\
4.1212	0.25366\\
4.3215	0.25319\\
4.5218	0.25272\\
4.7221	0.25225\\
4.9224	0.25179\\
5.1227	0.25132\\
5.323	0.25086\\
5.5233	0.25039\\
5.7236	0.24993\\
5.9239	0.24947\\
6.1242	0.24902\\
6.3245	0.24856\\
6.5248	0.24811\\
6.7251	0.24766\\
6.9254	0.24721\\
7.1257	0.24676\\
7.326	0.24631\\
7.5263	0.24586\\
7.7266	0.24542\\
7.9269	0.24498\\
8.1272	0.24454\\
8.3275	0.2441\\
8.5278	0.24366\\
8.7281	0.24322\\
8.9284	0.24279\\
9.1287	0.24236\\
9.329	0.24193\\
9.5293	0.2415\\
9.7296	0.24107\\
9.9299	0.24064\\
10.13	0.24021\\
10.33	0.23979\\
10.531	0.23937\\
10.731	0.23895\\
10.931	0.23853\\
11.132	0.23811\\
11.332	0.23769\\
11.532	0.23728\\
11.733	0.23686\\
11.933	0.23645\\
12.133	0.23604\\
12.333	0.23563\\
12.534	0.23522\\
12.734	0.23482\\
12.934	0.23441\\
13.135	0.23401\\
13.335	0.23361\\
13.535	0.23321\\
13.736	0.23281\\
13.936	0.23241\\
14.136	0.23201\\
14.336	0.23162\\
14.537	0.23122\\
14.737	0.23083\\
14.937	0.23044\\
15.138	0.23005\\
15.338	0.22966\\
15.538	0.22927\\
15.739	0.22888\\
15.939	0.2285\\
16.139	0.22811\\
16.34	0.22773\\
16.54	0.22735\\
16.74	0.22697\\
16.94	0.22659\\
17.141	0.22621\\
17.341	0.22584\\
17.541	0.22546\\
17.742	0.22509\\
17.942	0.22472\\
18.142	0.22435\\
18.343	0.22398\\
18.543	0.22361\\
18.743	0.22324\\
18.943	0.22287\\
19.144	0.22251\\
19.344	0.22215\\
19.544	0.22178\\
19.745	0.22142\\
19.945	0.22106\\
20.145	0.2207\\
20.346	0.22034\\
20.546	0.21999\\
20.746	0.21963\\
20.946	0.21928\\
21.147	0.21892\\
21.347	0.21857\\
21.547	0.21822\\
21.748	0.21787\\
21.948	0.21752\\
22.148	0.21717\\
22.349	0.21682\\
22.549	0.21648\\
22.749	0.21613\\
22.949	0.21579\\
23.15	0.21545\\
23.35	0.21511\\
23.55	0.21477\\
23.751	0.21443\\
23.951	0.21409\\
24.151	0.21375\\
24.352	0.21342\\
24.552	0.21308\\
24.752	0.21275\\
24.952	0.21242\\
25.153	0.21208\\
25.353	0.21175\\
25.553	0.21142\\
25.754	0.21109\\
25.954	0.21077\\
26.154	0.21044\\
26.355	0.21011\\
26.555	0.20979\\
26.755	0.20947\\
26.955	0.20914\\
27.156	0.20882\\
27.356	0.2085\\
27.556	0.20818\\
27.757	0.20786\\
27.957	0.20754\\
28.157	0.20723\\
28.358	0.20691\\
28.558	0.2066\\
28.758	0.20628\\
28.958	0.20597\\
29.159	0.20566\\
29.359	0.20535\\
29.559	0.20504\\
29.76	0.20473\\
29.96	0.20442\\
30.16	0.20411\\
30.361	0.20381\\
30.561	0.2035\\
30.761	0.2032\\
30.961	0.20289\\
31.162	0.20259\\
31.362	0.20229\\
31.562	0.20199\\
31.763	0.20169\\
31.963	0.20139\\
32.163	0.20109\\
32.364	0.20079\\
32.564	0.20049\\
32.764	0.2002\\
32.964	0.1999\\
33.165	0.19961\\
33.365	0.19932\\
33.565	0.19902\\
33.766	0.19873\\
33.966	0.19844\\
34.166	0.19815\\
34.367	0.19786\\
34.567	0.19758\\
34.767	0.19729\\
34.967	0.197\\
35.168	0.19672\\
35.368	0.19643\\
35.568	0.19615\\
35.769	0.19586\\
35.969	0.19558\\
36.169	0.1953\\
36.37	0.19502\\
36.57	0.19474\\
36.77	0.19446\\
36.97	0.19418\\
37.171	0.19391\\
37.371	0.19363\\
37.571	0.19335\\
37.772	0.19308\\
37.972	0.1928\\
38.172	0.19253\\
38.373	0.19226\\
38.573	0.19199\\
38.773	0.19171\\
38.973	0.19144\\
39.174	0.19117\\
39.374	0.19091\\
39.574	0.19064\\
39.775	0.19037\\
39.975	0.1901\\
40.175	0.18984\\
40.376	0.18957\\
40.576	0.18931\\
40.776	0.18904\\
40.976	0.18878\\
41.177	0.18852\\
41.377	0.18826\\
41.577	0.188\\
41.778	0.18774\\
41.978	0.18748\\
42.178	0.18722\\
42.379	0.18696\\
42.579	0.1867\\
42.779	0.18645\\
42.979	0.18619\\
43.18	0.18593\\
43.38	0.18568\\
43.58	0.18543\\
43.781	0.18517\\
43.981	0.18492\\
44.181	0.18467\\
44.382	0.18442\\
44.582	0.18417\\
44.782	0.18392\\
44.982	0.18367\\
45.183	0.18342\\
45.383	0.18317\\
45.583	0.18293\\
45.784	0.18268\\
45.984	0.18243\\
46.184	0.18219\\
46.385	0.18195\\
46.585	0.1817\\
46.785	0.18146\\
46.985	0.18122\\
47.186	0.18097\\
47.386	0.18073\\
47.586	0.18049\\
47.787	0.18025\\
47.987	0.18001\\
48.187	0.17978\\
48.388	0.17954\\
48.588	0.1793\\
48.788	0.17906\\
48.988	0.17883\\
49.189	0.17859\\
49.389	0.17836\\
49.589	0.17812\\
49.79	0.17789\\
49.99	0.17766\\
50.19	0.17742\\
50.391	0.17719\\
50.591	0.17696\\
50.791	0.17673\\
50.991	0.1765\\
51.192	0.17627\\
51.392	0.17604\\
51.592	0.17581\\
51.793	0.17559\\
51.993	0.17536\\
52.193	0.17513\\
52.394	0.17491\\
52.594	0.17468\\
52.794	0.17446\\
52.994	0.17423\\
53.195	0.17401\\
53.395	0.17379\\
53.595	0.17356\\
53.796	0.17334\\
53.996	0.17312\\
54.196	0.1729\\
54.397	0.17268\\
54.597	0.17246\\
54.797	0.17224\\
54.997	0.17202\\
55.198	0.17181\\
55.398	0.17159\\
55.598	0.17137\\
55.799	0.17116\\
55.999	0.17094\\
56.199	0.17072\\
56.4	0.17051\\
56.6	0.1703\\
56.8	0.17008\\
57	0.16987\\
57.201	0.16966\\
57.401	0.16945\\
57.601	0.16923\\
57.802	0.16902\\
58.002	0.16881\\
58.202	0.1686\\
58.403	0.16839\\
58.603	0.16818\\
58.803	0.16798\\
59.003	0.16777\\
59.204	0.16756\\
59.404	0.16735\\
59.604	0.16715\\
59.805	0.16694\\
60.005	0.16674\\
60.205	0.16653\\
60.406	0.16633\\
60.606	0.16612\\
60.806	0.16592\\
61.006	0.16572\\
61.207	0.16552\\
61.407	0.16531\\
61.607	0.16511\\
61.808	0.16491\\
62.008	0.16471\\
62.208	0.16451\\
62.409	0.16431\\
62.609	0.16411\\
62.809	0.16392\\
63.009	0.16372\\
63.21	0.16352\\
63.41	0.16332\\
63.61	0.16313\\
63.811	0.16293\\
64.011	0.16274\\
64.211	0.16254\\
64.412	0.16235\\
64.612	0.16215\\
64.812	0.16196\\
65.012	0.16177\\
65.213	0.16157\\
65.413	0.16138\\
65.613	0.16119\\
65.814	0.161\\
66.014	0.16081\\
66.214	0.16062\\
66.415	0.16043\\
66.615	0.16024\\
66.815	0.16005\\
67.016	0.15986\\
67.216	0.15967\\
67.416	0.15948\\
67.616	0.15929\\
67.817	0.15911\\
68.017	0.15892\\
68.217	0.15874\\
68.418	0.15855\\
68.618	0.15836\\
68.818	0.15818\\
69.019	0.158\\
69.219	0.15781\\
69.419	0.15763\\
69.619	0.15745\\
69.82	0.15726\\
70.02	0.15708\\
70.22	0.1569\\
70.421	0.15672\\
70.621	0.15654\\
70.821	0.15636\\
71.022	0.15618\\
71.222	0.156\\
71.422	0.15582\\
71.622	0.15564\\
71.823	0.15546\\
72.023	0.15528\\
72.223	0.1551\\
72.424	0.15493\\
72.624	0.15475\\
72.824	0.15457\\
73.025	0.1544\\
73.225	0.15422\\
73.425	0.15405\\
73.625	0.15387\\
73.826	0.1537\\
74.026	0.15352\\
74.226	0.15335\\
74.427	0.15318\\
74.627	0.153\\
74.827	0.15283\\
75.028	0.15266\\
75.228	0.15249\\
75.428	0.15232\\
75.628	0.15215\\
75.829	0.15197\\
76.029	0.1518\\
76.229	0.15163\\
76.43	0.15147\\
76.63	0.1513\\
76.83	0.15113\\
77.031	0.15096\\
77.231	0.15079\\
77.431	0.15062\\
77.631	0.15046\\
77.832	0.15029\\
78.032	0.15012\\
78.232	0.14996\\
78.433	0.14979\\
78.633	0.14963\\
78.833	0.14946\\
79.034	0.1493\\
79.234	0.14913\\
79.434	0.14897\\
79.634	0.14881\\
79.835	0.14864\\
80.035	0.14848\\
80.235	0.14832\\
80.436	0.14816\\
80.636	0.14799\\
80.836	0.14783\\
81.037	0.14767\\
81.237	0.14751\\
81.437	0.14735\\
81.637	0.14719\\
81.838	0.14703\\
82.038	0.14687\\
82.238	0.14671\\
82.439	0.14655\\
82.639	0.1464\\
82.839	0.14624\\
83.04	0.14608\\
83.24	0.14592\\
83.44	0.14577\\
83.64	0.14561\\
83.841	0.14545\\
84.041	0.1453\\
84.241	0.14514\\
84.442	0.14499\\
84.642	0.14483\\
84.842	0.14468\\
85.043	0.14452\\
85.243	0.14437\\
85.443	0.14421\\
85.643	0.14406\\
85.844	0.14391\\
86.044	0.14376\\
86.244	0.1436\\
86.445	0.14345\\
86.645	0.1433\\
86.845	0.14315\\
87.046	0.143\\
87.246	0.14285\\
87.446	0.1427\\
87.646	0.14255\\
87.847	0.1424\\
88.047	0.14225\\
88.247	0.1421\\
88.448	0.14195\\
88.648	0.1418\\
88.848	0.14165\\
89.049	0.14151\\
89.249	0.14136\\
89.449	0.14121\\
89.649	0.14106\\
89.85	0.14092\\
90.05	0.14077\\
};
\end{axis}
\end{tikzpicture}%

==> figs/trappts_N=20.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=5,
ymin=-1,
ymax=1,
tick style={draw=none},
ytick = \empty,
yticklabels = {},
xtick = {0, 5},
xticklabels = {0, $T$},
axis background/.style={fill=white}
]
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.26316	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.52632	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
0.78947	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
1.0526	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
1.3158	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
1.5789	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
1.8421	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
2.1053	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
2.3684	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
2.6316	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
2.8947	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
3.1579	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
3.4211	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
3.6842	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
3.9474	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
4.2105	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
4.4737	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
4.7368	0\\
};
\addplot [color=myblue, draw=none, mark=|, mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
5	0\\
};
\end{axis}
\end{tikzpicture}%

==> figs/traptrap.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=100,
xmax=10000,
xminorticks=true,
xlabel={$\frac{\Vert t\Vert_1}{T_{\rm max}}$},
ymode=log,
ymin=1e-9,
ymax=100,
yminorticks=true,
%ylabel={$\vert \mathcal{I}-\mathcal{I}_K\vert$},
legend style={legend cell align=left, align=left},
legend position=bottom left
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
135.5	32.111\\
474.26	4.8485\\
813.01	2.3701\\
1151.8	1.4407\\
1490.5	0.95387\\
1829.3	0.65429\\
2168	0.45149\\
2506.8	0.30625\\
2845.5	0.20058\\
3184.3	0.12547\\
3523	0.074579\\
3861.8	0.042048\\
4200.6	0.022475\\
4539.3	0.011387\\
4878.1	0.0054684\\
5216.8	0.0024893\\
5555.6	0.0010741\\
5894.3	0.00043927\\
6233.1	0.00017029\\
6571.8	6.2573e-05\\
6910.6	2.1793e-05\\
7249.3	7.1939e-06\\
7588.1	2.2498e-06\\
7926.9	6.6501e-07\\
8265.6	1.8182e-07\\
8604.4	2.3614e-08\\
8943.1	5.2019e-09\\
9281.9	5.2063e-09\\
9620.6	5.2101e-09\\
9959.4	5.2136e-09\\
};
%\addlegendentry{Trap + Trap}

\addplot [color=green, draw=none, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
135.5	2.7115\\
474.26	0.66235\\
813.01	0.18938\\
1151.8	0.046483\\
1490.5	0.019945\\
1829.3	0.0038781\\
2168	0.00064959\\
2506.8	0.00010486\\
2845.5	1.9592e-05\\
3184.3	4.7607e-06\\
3523	8.9114e-07\\
3861.8	1.3702e-07\\
4200.6	2.6245e-08\\
4539.3	1.9267e-08\\
4878.1	1.8112e-08\\
5216.8	1.9694e-08\\
5555.6	2.1544e-08\\
5894.3	2.0418e-08\\
6233.1	2.4598e-08\\
6571.8	2.1891e-08\\
6910.6	1.422e-08\\
7249.3	1.8205e-08\\
7588.1	1.7068e-08\\
7926.9	1.1647e-08\\
8265.6	1.3353e-08\\
8604.4	1.2811e-08\\
8943.1	1.1111e-08\\
9281.9	1.0123e-08\\
9620.6	1.0255e-08\\
9959.4	8.9718e-09\\
};
%\addlegendentry{Trap + Leg}

\end{axis}
\end{tikzpicture}%
